Deterministic Versus Randomized Kaczmarz Iterative Projection

Kaczmarz's alternating projection method has been widely used for solving a consistent (mostly over-determined) linear system of equations Ax=b. Because of its simple iterative nature with light computation, this method was successfully applied in computerized tomography. Since tomography generates a matrix A with highly coherent rows, randomized Kaczmarz algorithm is expected to provide faster convergence as it picks a row for each iteration at random, based on a certain probability distribution. It was recently shown that picking a row at random, proportional with its norm, makes the iteration converge exponentially in expectation with a decay constant that depends on the scaled condition number of A and not the number of equations. Since Kaczmarz's method is a subspace projection method, the convergence rate for simple Kaczmarz algorithm was developed in terms of subspace angles. This paper provides analyses of simple and randomized Kaczmarz algorithms and explain the link between them. It also propose new versions of randomization that may speed up convergence.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.][gnuplot]

\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.196,0.616)--(7.446,0.616)--(7.446,5.074)--(1.196,5.074)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.196,5.074)--(7.446,5.074)--(7.446,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.616)--(1.447,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.012,0.616) {$10^{-4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,1.063)--(1.321,1.063);
\draw[gp path] (7.447,1.063)--(7.322,1.063);
\draw[gp path] (1.196,1.325)--(1.321,1.325);
\draw[gp path] (7.447,1.325)--(7.322,1.325);
\draw[gp path] (1.196,1.511)--(1.321,1.511);
\draw[gp path] (7.447,1.511)--(7.322,1.511);
\draw[gp path] (1.196,1.655)--(1.321,1.655);
\draw[gp path] (7.447,1.655)--(7.322,1.655);
\draw[gp path] (1.196,1.773)--(1.321,1.773);
\draw[gp path] (7.447,1.773)--(7.322,1.773);
\draw[gp path] (1.196,1.872)--(1.321,1.872);
\draw[gp path] (7.447,1.872)--(7.322,1.872);
\draw[gp path] (1.196,1.958)--(1.321,1.958);
\draw[gp path] (7.447,1.958)--(7.322,1.958);
\draw[gp path] (1.196,2.034)--(1.321,2.034);
\draw[gp path] (7.447,2.034)--(7.322,2.034);
\draw[gp path] (1.196,2.102)--(1.447,2.102);
\draw[gp path] (7.447,2.102)--(7.196,2.102);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.012,2.102) {$10^{-3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,2.550)--(1.321,2.550);
\draw[gp path] (7.447,2.550)--(7.322,2.550);
\draw[gp path] (1.196,2.811)--(1.321,2.811);
\draw[gp path] (7.447,2.811)--(7.322,2.811);
\draw[gp path] (1.196,2.997)--(1.321,2.997);
\draw[gp path] (7.447,2.997)--(7.322,2.997);
\draw[gp path] (1.196,3.141)--(1.321,3.141);
\draw[gp path] (7.447,3.141)--(7.322,3.141);
\draw[gp path] (1.196,3.259)--(1.321,3.259);
\draw[gp path] (7.447,3.259)--(7.322,3.259);
\draw[gp path] (1.196,3.358)--(1.321,3.358);
\draw[gp path] (7.447,3.358)--(7.322,3.358);
\draw[gp path] (1.196,3.445)--(1.321,3.445);
\draw[gp path] (7.447,3.445)--(7.322,3.445);
\draw[gp path] (1.196,3.521)--(1.321,3.521);
\draw[gp path] (7.447,3.521)--(7.322,3.521);
\draw[gp path] (1.196,3.589)--(1.447,3.589);
\draw[gp path] (7.447,3.589)--(7.196,3.589);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.012,3.589) {$10^{-2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,4.036)--(1.321,4.036);
\draw[gp path] (7.447,4.036)--(7.322,4.036);
\draw[gp path] (1.196,4.298)--(1.321,4.298);
\draw[gp path] (7.447,4.298)--(7.322,4.298);
\draw[gp path] (1.196,4.484)--(1.321,4.484);
\draw[gp path] (7.447,4.484)--(7.322,4.484);
\draw[gp path] (1.196,4.628)--(1.321,4.628);
\draw[gp path] (7.447,4.628)--(7.322,4.628);
\draw[gp path] (1.196,4.745)--(1.321,4.745);
\draw[gp path] (7.447,4.745)--(7.322,4.745);
\draw[gp path] (1.196,4.845)--(1.321,4.845);
\draw[gp path] (7.447,4.845)--(7.322,4.845);
\draw[gp path] (1.196,4.931)--(1.321,4.931);
\draw[gp path] (7.447,4.931)--(7.322,4.931);
\draw[gp path] (1.196,5.007)--(1.321,5.007);
\draw[gp path] (7.447,5.007)--(7.322,5.007);
\draw[gp path] (1.196,5.075)--(1.447,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.012,5.075) {$10^{-1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,0.616)--(1.196,0.867);
\draw[gp path] (1.196,5.075)--(1.196,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{7pt}{8.4pt}\selectfont}] at (1.196,0.308) {0};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.446,0.616)--(2.446,0.867);
\draw[gp path] (2.446,5.075)--(2.446,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{7pt}{8.4pt}\selectfont}] at (2.446,0.308) {20};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.696,0.616)--(3.696,0.867);
\draw[gp path] (3.696,5.075)--(3.696,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{7pt}{8.4pt}\selectfont}] at (3.696,0.308) {40};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.947,0.616)--(4.947,0.867);
\draw[gp path] (4.947,5.075)--(4.947,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{7pt}{8.4pt}\selectfont}] at (4.947,0.308) {60};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.197,0.616)--(6.197,0.867);
\draw[gp path] (6.197,5.075)--(6.197,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{7pt}{8.4pt}\selectfont}] at (6.197,0.308) {80};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.075)--(7.447,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{7pt}{8.4pt}\selectfont}] at (7.447,0.308) {100};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.075)--(1.196,0.616)--(7.447,0.616)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.49,0.73,.91}}
\gpsetlinewidth{2.500}
\gpsetpointsize{8}
\gppoint{gp mark 12}{(1.196,3.927)}
\gppoint{gp mark 12}{(1.266,1.732)}
\gppoint{gp mark 12}{(1.928,3.521)}
\gppoint{gp mark 12}{(2.254,1.732)}
\gppoint{gp mark 12}{(3.673,1.732)}
\gppoint{gp mark 12}{(3.705,1.732)}
\gppoint{gp mark 12}{(3.809,3.218)}
\gppoint{gp mark 12}{(3.961,1.732)}
\gppoint{gp mark 12}{(4.259,1.732)}
\gppoint{gp mark 12}{(4.288,1.732)}
\gppoint{gp mark 12}{(4.437,1.732)}
\gppoint{gp mark 12}{(4.484,1.732)}
\gppoint{gp mark 12}{(4.494,1.732)}
\gppoint{gp mark 12}{(4.503,1.732)}
\gppoint{gp mark 12}{(4.551,3.218)}
\gppoint{gp mark 12}{(4.563,3.218)}
\gppoint{gp mark 12}{(4.703,1.732)}
\gppoint{gp mark 12}{(4.706,2.179)}
\gppoint{gp mark 12}{(4.715,1.732)}
\gppoint{gp mark 12}{(4.893,2.179)}
\gppoint{gp mark 12}{(4.912,1.732)}
\gppoint{gp mark 12}{(4.921,2.179)}
\gppoint{gp mark 12}{(4.956,3.521)}
\gppoint{gp mark 12}{(4.966,3.218)}
\gppoint{gp mark 12}{(5.032,1.732)}
\gppoint{gp mark 12}{(5.080,1.732)}
\gppoint{gp mark 12}{(5.095,2.179)}
\gppoint{gp mark 12}{(5.105,1.732)}
\gppoint{gp mark 12}{(5.146,2.179)}
\gppoint{gp mark 12}{(5.181,1.732)}
\gppoint{gp mark 12}{(5.308,1.732)}
\gppoint{gp mark 12}{(5.339,2.770)}
\gppoint{gp mark 12}{(5.343,2.179)}
\gppoint{gp mark 12}{(5.346,3.218)}
\gppoint{gp mark 12}{(5.377,3.387)}
\gppoint{gp mark 12}{(5.381,3.927)}
\gppoint{gp mark 12}{(5.403,1.732)}
\gppoint{gp mark 12}{(5.441,2.179)}
\gppoint{gp mark 12}{(5.495,1.732)}
\gppoint{gp mark 12}{(5.514,1.732)}
\gppoint{gp mark 12}{(5.529,1.732)}
\gppoint{gp mark 12}{(5.539,1.732)}
\gppoint{gp mark 12}{(5.545,1.732)}
\gppoint{gp mark 12}{(5.656,1.732)}
\gppoint{gp mark 12}{(5.704,1.732)}
\gppoint{gp mark 12}{(5.720,2.179)}
\gppoint{gp mark 12}{(5.726,2.626)}
\gppoint{gp mark 12}{(5.748,3.835)}
\gppoint{gp mark 12}{(5.754,3.727)}
\gppoint{gp mark 12}{(5.758,2.179)}
\gppoint{gp mark 12}{(5.764,2.441)}
\gppoint{gp mark 12}{(5.770,1.732)}
\gppoint{gp mark 12}{(5.773,3.387)}
\gppoint{gp mark 12}{(5.780,1.732)}
\gppoint{gp mark 12}{(5.792,1.732)}
\gppoint{gp mark 12}{(5.796,1.732)}
\gppoint{gp mark 12}{(5.799,3.218)}
\gppoint{gp mark 12}{(5.808,1.732)}
\gppoint{gp mark 12}{(5.815,1.732)}
\gppoint{gp mark 12}{(5.818,3.218)}
\gppoint{gp mark 12}{(5.922,1.732)}
\gppoint{gp mark 12}{(5.929,2.626)}
\gppoint{gp mark 12}{(5.948,1.732)}
\gppoint{gp mark 12}{(5.951,3.783)}
\gppoint{gp mark 12}{(5.954,3.074)}
\gppoint{gp mark 12}{(5.957,1.732)}
\gppoint{gp mark 12}{(5.960,1.732)}
\gppoint{gp mark 12}{(5.963,1.732)}
\gppoint{gp mark 12}{(5.970,1.732)}
\gppoint{gp mark 12}{(5.973,2.441)}
\gppoint{gp mark 12}{(5.976,4.174)}
\gppoint{gp mark 12}{(5.989,2.179)}
\gppoint{gp mark 12}{(5.995,1.732)}
\gppoint{gp mark 12}{(5.998,1.732)}
\gppoint{gp mark 12}{(6.008,1.732)}
\gppoint{gp mark 12}{(6.014,1.732)}
\gppoint{gp mark 12}{(6.020,1.732)}
\gppoint{gp mark 12}{(6.030,1.732)}
\gppoint{gp mark 12}{(6.033,1.732)}
\gppoint{gp mark 12}{(6.036,3.218)}
\gppoint{gp mark 12}{(6.049,2.179)}
\gppoint{gp mark 12}{(6.093,1.732)}
\gppoint{gp mark 12}{(6.103,1.732)}
\gppoint{gp mark 12}{(6.112,2.626)}
\gppoint{gp mark 12}{(6.115,2.626)}
\gppoint{gp mark 12}{(6.119,2.441)}
\gppoint{gp mark 12}{(6.128,1.732)}
\gppoint{gp mark 12}{(6.131,3.859)}
\gppoint{gp mark 12}{(6.135,4.203)}
\gppoint{gp mark 12}{(6.138,1.732)}
\gppoint{gp mark 12}{(6.141,1.732)}
\gppoint{gp mark 12}{(6.160,1.732)}
\gppoint{gp mark 12}{(6.163,1.732)}
\gppoint{gp mark 12}{(6.173,1.732)}
\gppoint{gp mark 12}{(6.176,2.179)}
\gppoint{gp mark 12}{(6.188,1.732)}
\gppoint{gp mark 12}{(6.195,1.732)}
\gppoint{gp mark 12}{(6.201,1.732)}
\gppoint{gp mark 12}{(6.207,1.732)}
\gppoint{gp mark 12}{(6.217,1.732)}
\gppoint{gp mark 12}{(6.220,3.279)}
\gppoint{gp mark 12}{(6.223,1.732)}
\gppoint{gp mark 12}{(6.226,2.179)}
\gppoint{gp mark 12}{(6.233,3.927)}
\gppoint{gp mark 12}{(6.236,4.230)}
\gppoint{gp mark 12}{(6.239,1.732)}
\gppoint{gp mark 12}{(6.242,3.279)}
\gppoint{gp mark 12}{(6.255,1.732)}
\gppoint{gp mark 12}{(6.258,2.179)}
\gppoint{gp mark 12}{(6.271,2.988)}
\gppoint{gp mark 12}{(6.280,2.179)}
\gppoint{gp mark 12}{(6.283,3.783)}
\gppoint{gp mark 12}{(6.299,3.074)}
\gppoint{gp mark 12}{(6.302,2.179)}
\gppoint{gp mark 12}{(6.306,2.626)}
\gppoint{gp mark 12}{(6.309,2.441)}
\gppoint{gp mark 12}{(6.312,3.835)}
\gppoint{gp mark 12}{(6.315,3.809)}
\gppoint{gp mark 12}{(6.318,3.809)}
\gppoint{gp mark 12}{(6.321,2.179)}
\gppoint{gp mark 12}{(6.328,1.732)}
\gppoint{gp mark 12}{(6.340,2.626)}
\gppoint{gp mark 12}{(6.344,1.732)}
\gppoint{gp mark 12}{(6.350,1.732)}
\gppoint{gp mark 12}{(6.353,3.783)}
\gppoint{gp mark 12}{(6.366,1.732)}
\gppoint{gp mark 12}{(6.372,2.626)}
\gppoint{gp mark 12}{(6.382,2.179)}
\gppoint{gp mark 12}{(6.385,3.989)}
\gppoint{gp mark 12}{(6.388,2.626)}
\gppoint{gp mark 12}{(6.391,1.732)}
\gppoint{gp mark 12}{(6.394,4.080)}
\gppoint{gp mark 12}{(6.397,3.809)}
\gppoint{gp mark 12}{(6.401,4.062)}
\gppoint{gp mark 12}{(6.404,1.732)}
\gppoint{gp mark 12}{(6.407,2.626)}
\gppoint{gp mark 12}{(6.410,4.282)}
\gppoint{gp mark 12}{(6.413,3.905)}
\gppoint{gp mark 12}{(6.416,3.218)}
\gppoint{gp mark 12}{(6.420,3.989)}
\gppoint{gp mark 12}{(6.423,2.441)}
\gppoint{gp mark 12}{(6.426,4.568)}
\gppoint{gp mark 12}{(6.429,3.969)}
\gppoint{gp mark 12}{(6.432,3.809)}
\gppoint{gp mark 12}{(6.435,4.174)}
\gppoint{gp mark 12}{(6.439,3.969)}
\gppoint{gp mark 12}{(6.442,2.888)}
\gppoint{gp mark 12}{(6.445,4.800)}
\gppoint{gp mark 12}{(6.448,4.257)}
\gppoint{gp mark 12}{(6.451,3.336)}
\gppoint{gp mark 12}{(6.454,4.385)}
\gppoint{gp mark 12}{(6.458,2.626)}
\gppoint{gp mark 12}{(6.461,4.353)}
\gppoint{gp mark 12}{(6.464,4.062)}
\gppoint{gp mark 12}{(6.492,1.732)}
\gppoint{gp mark 12}{(6.511,1.732)}
\gppoint{gp mark 12}{(6.527,1.732)}
\gppoint{gp mark 12}{(6.534,1.732)}
\gppoint{gp mark 12}{(6.546,1.732)}
\gppoint{gp mark 12}{(6.553,1.732)}
\gppoint{gp mark 12}{(6.559,1.732)}
\gppoint{gp mark 12}{(6.575,2.179)}
\gppoint{gp mark 12}{(6.584,1.732)}
\gppoint{gp mark 12}{(6.600,1.732)}
\gppoint{gp mark 12}{(6.613,1.732)}
\gppoint{gp mark 12}{(6.629,2.179)}
\gppoint{gp mark 12}{(6.632,2.626)}
\gppoint{gp mark 12}{(6.635,2.441)}
\gppoint{gp mark 12}{(6.641,2.179)}
\gppoint{gp mark 12}{(6.648,1.732)}
\gppoint{gp mark 12}{(6.651,2.179)}
\gppoint{gp mark 12}{(6.654,2.179)}
\gppoint{gp mark 12}{(6.660,1.732)}
\gppoint{gp mark 12}{(6.673,1.732)}
\gppoint{gp mark 12}{(6.698,1.732)}
\gppoint{gp mark 12}{(6.702,1.732)}
\gppoint{gp mark 12}{(6.717,1.732)}
\gppoint{gp mark 12}{(6.724,1.732)}
\gppoint{gp mark 12}{(6.730,1.732)}
\gppoint{gp mark 12}{(6.740,1.732)}
\gppoint{gp mark 12}{(6.743,1.732)}
\gppoint{gp mark 12}{(6.752,1.732)}
\gppoint{gp mark 12}{(6.755,1.732)}
\gppoint{gp mark 12}{(6.774,1.732)}
\gppoint{gp mark 12}{(6.778,1.732)}
\gppoint{gp mark 12}{(6.787,1.732)}
\gppoint{gp mark 12}{(6.790,1.732)}
\gppoint{gp mark 12}{(6.819,4.843)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
}\subfloat[Gramian $G(i,j)$ density distribution]{\centering{} 
\begin{tikzpicture}[scale=1.][gnuplot]

\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.196,0.616)--(7.446,0.616)--(7.446,5.074)--(1.196,5.074)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.196,5.074)--(7.446,5.074)--(7.446,0.616)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.616)--(1.447,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,0.616) {$10^{-5}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,0.884)--(1.321,0.884);
\draw[gp path] (7.447,0.884)--(7.322,0.884);
\draw[gp path] (1.196,1.041)--(1.321,1.041);
\draw[gp path] (7.447,1.041)--(7.322,1.041);
\draw[gp path] (1.196,1.153)--(1.321,1.153);
\draw[gp path] (7.447,1.153)--(7.322,1.153);
\draw[gp path] (1.196,1.239)--(1.321,1.239);
\draw[gp path] (7.447,1.239)--(7.322,1.239);
\draw[gp path] (1.196,1.310)--(1.321,1.310);
\draw[gp path] (7.447,1.310)--(7.322,1.310);
\draw[gp path] (1.196,1.370)--(1.321,1.370);
\draw[gp path] (7.447,1.370)--(7.322,1.370);
\draw[gp path] (1.196,1.421)--(1.321,1.421);
\draw[gp path] (7.447,1.421)--(7.322,1.421);
\draw[gp path] (1.196,1.467)--(1.321,1.467);
\draw[gp path] (7.447,1.467)--(7.322,1.467);
\draw[gp path] (1.196,1.508)--(1.447,1.508);
\draw[gp path] (7.447,1.508)--(7.196,1.508);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,1.508) {$10^{-4}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,1.776)--(1.321,1.776);
\draw[gp path] (7.447,1.776)--(7.322,1.776);
\draw[gp path] (1.196,1.933)--(1.321,1.933);
\draw[gp path] (7.447,1.933)--(7.322,1.933);
\draw[gp path] (1.196,2.045)--(1.321,2.045);
\draw[gp path] (7.447,2.045)--(7.322,2.045);
\draw[gp path] (1.196,2.131)--(1.321,2.131);
\draw[gp path] (7.447,2.131)--(7.322,2.131);
\draw[gp path] (1.196,2.202)--(1.321,2.202);
\draw[gp path] (7.447,2.202)--(7.322,2.202);
\draw[gp path] (1.196,2.261)--(1.321,2.261);
\draw[gp path] (7.447,2.261)--(7.322,2.261);
\draw[gp path] (1.196,2.313)--(1.321,2.313);
\draw[gp path] (7.447,2.313)--(7.322,2.313);
\draw[gp path] (1.196,2.359)--(1.321,2.359);
\draw[gp path] (7.447,2.359)--(7.322,2.359);
\draw[gp path] (1.196,2.400)--(1.447,2.400);
\draw[gp path] (7.447,2.400)--(7.196,2.400);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,2.400) {$10^{-3}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,2.668)--(1.321,2.668);
\draw[gp path] (7.447,2.668)--(7.322,2.668);
\draw[gp path] (1.196,2.825)--(1.321,2.825);
\draw[gp path] (7.447,2.825)--(7.322,2.825);
\draw[gp path] (1.196,2.937)--(1.321,2.937);
\draw[gp path] (7.447,2.937)--(7.322,2.937);
\draw[gp path] (1.196,3.023)--(1.321,3.023);
\draw[gp path] (7.447,3.023)--(7.322,3.023);
\draw[gp path] (1.196,3.094)--(1.321,3.094);
\draw[gp path] (7.447,3.094)--(7.322,3.094);
\draw[gp path] (1.196,3.153)--(1.321,3.153);
\draw[gp path] (7.447,3.153)--(7.322,3.153);
\draw[gp path] (1.196,3.205)--(1.321,3.205);
\draw[gp path] (7.447,3.205)--(7.322,3.205);
\draw[gp path] (1.196,3.251)--(1.321,3.251);
\draw[gp path] (7.447,3.251)--(7.322,3.251);
\draw[gp path] (1.196,3.291)--(1.447,3.291);
\draw[gp path] (7.447,3.291)--(7.196,3.291);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,3.291) {$10^{-2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,3.560)--(1.321,3.560);
\draw[gp path] (7.447,3.560)--(7.322,3.560);
\draw[gp path] (1.196,3.717)--(1.321,3.717);
\draw[gp path] (7.447,3.717)--(7.322,3.717);
\draw[gp path] (1.196,3.828)--(1.321,3.828);
\draw[gp path] (7.447,3.828)--(7.322,3.828);
\draw[gp path] (1.196,3.915)--(1.321,3.915);
\draw[gp path] (7.447,3.915)--(7.322,3.915);
\draw[gp path] (1.196,3.985)--(1.321,3.985);
\draw[gp path] (7.447,3.985)--(7.322,3.985);
\draw[gp path] (1.196,4.045)--(1.321,4.045);
\draw[gp path] (7.447,4.045)--(7.322,4.045);
\draw[gp path] (1.196,4.097)--(1.321,4.097);
\draw[gp path] (7.447,4.097)--(7.322,4.097);
\draw[gp path] (1.196,4.142)--(1.321,4.142);
\draw[gp path] (7.447,4.142)--(7.322,4.142);
\draw[gp path] (1.196,4.183)--(1.447,4.183);
\draw[gp path] (7.447,4.183)--(7.196,4.183);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,4.183) {$10^{-1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,4.452)--(1.321,4.452);
\draw[gp path] (7.447,4.452)--(7.322,4.452);
\draw[gp path] (1.196,4.609)--(1.321,4.609);
\draw[gp path] (7.447,4.609)--(7.322,4.609);
\draw[gp path] (1.196,4.720)--(1.321,4.720);
\draw[gp path] (7.447,4.720)--(7.322,4.720);
\draw[gp path] (1.196,4.807)--(1.321,4.807);
\draw[gp path] (7.447,4.807)--(7.322,4.807);
\draw[gp path] (1.196,4.877)--(1.321,4.877);
\draw[gp path] (7.447,4.877)--(7.322,4.877);
\draw[gp path] (1.196,4.937)--(1.321,4.937);
\draw[gp path] (7.447,4.937)--(7.322,4.937);
\draw[gp path] (1.196,4.989)--(1.321,4.989);
\draw[gp path] (7.447,4.989)--(7.322,4.989);
\draw[gp path] (1.196,5.034)--(1.321,5.034);
\draw[gp path] (7.447,5.034)--(7.322,5.034);
\draw[gp path] (1.196,5.075)--(1.447,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.075) {$10^{0}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,0.616)--(1.196,0.867);
\draw[gp path] (1.196,5.075)--(1.196,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.196,0.308) {0};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.446,0.616)--(2.446,0.867);
\draw[gp path] (2.446,5.075)--(2.446,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.446,0.308) {0.2};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.696,0.616)--(3.696,0.867);
\draw[gp path] (3.696,5.075)--(3.696,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.696,0.308) {0.4};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.947,0.616)--(4.947,0.867);
\draw[gp path] (4.947,5.075)--(4.947,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.947,0.308) {0.6};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.197,0.616)--(6.197,0.867);
\draw[gp path] (6.197,5.075)--(6.197,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.197,0.308) {0.8};
\gpcolor{color=gp lt color border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.075)--(7.447,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.447,0.308) {1};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.075)--(1.196,0.616)--(7.447,0.616)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.70,0.75,.71}}
\gpsetlinewidth{2.500}
\gpsetpointsize{8}
\gppoint{gp mark 12}{(1.227,3.771)}
\gppoint{gp mark 12}{(1.290,3.013)}
\gppoint{gp mark 12}{(1.352,3.240)}
\gppoint{gp mark 12}{(1.415,3.321)}
\gppoint{gp mark 12}{(1.477,3.416)}
\gppoint{gp mark 12}{(1.540,3.588)}
\gppoint{gp mark 12}{(1.602,3.572)}
\gppoint{gp mark 12}{(1.665,3.639)}
\gppoint{gp mark 12}{(1.727,3.719)}
\gppoint{gp mark 12}{(1.790,3.717)}
\gppoint{gp mark 12}{(1.852,4.296)}
\gppoint{gp mark 12}{(1.915,4.320)}
\gppoint{gp mark 12}{(1.977,3.950)}
\gppoint{gp mark 12}{(2.040,3.722)}
\gppoint{gp mark 12}{(2.102,3.856)}
\gppoint{gp mark 12}{(2.165,3.652)}
\gppoint{gp mark 12}{(2.227,3.845)}
\gppoint{gp mark 12}{(2.290,3.645)}
\gppoint{gp mark 12}{(2.352,3.487)}
\gppoint{gp mark 12}{(2.415,3.733)}
\gppoint{gp mark 12}{(2.477,3.362)}
\gppoint{gp mark 12}{(2.540,3.475)}
\gppoint{gp mark 12}{(2.602,3.397)}
\gppoint{gp mark 12}{(2.665,3.644)}
\gppoint{gp mark 12}{(2.727,3.487)}
\gppoint{gp mark 12}{(2.790,3.240)}
\gppoint{gp mark 12}{(2.853,3.195)}
\gppoint{gp mark 12}{(2.915,3.207)}
\gppoint{gp mark 12}{(2.978,3.284)}
\gppoint{gp mark 12}{(3.040,3.473)}
\gppoint{gp mark 12}{(3.103,3.254)}
\gppoint{gp mark 12}{(3.165,3.061)}
\gppoint{gp mark 12}{(3.228,2.910)}
\gppoint{gp mark 12}{(3.290,2.986)}
\gppoint{gp mark 12}{(3.353,2.836)}
\gppoint{gp mark 12}{(3.415,3.061)}
\gppoint{gp mark 12}{(3.478,3.013)}
\gppoint{gp mark 12}{(3.540,2.950)}
\gppoint{gp mark 12}{(3.603,2.893)}
\gppoint{gp mark 12}{(3.665,3.222)}
\gppoint{gp mark 12}{(3.728,3.078)}
\gppoint{gp mark 12}{(3.790,2.389)}
\gppoint{gp mark 12}{(3.853,2.501)}
\gppoint{gp mark 12}{(3.915,2.546)}
\gppoint{gp mark 12}{(3.978,2.501)}
\gppoint{gp mark 12}{(4.040,2.587)}
\gppoint{gp mark 12}{(4.103,2.769)}
\gppoint{gp mark 12}{(4.165,2.744)}
\gppoint{gp mark 12}{(4.228,2.624)}
\gppoint{gp mark 12}{(4.290,2.972)}
\gppoint{gp mark 12}{(4.353,2.641)}
\gppoint{gp mark 12}{(4.415,2.606)}
\gppoint{gp mark 12}{(4.478,2.389)}
\gppoint{gp mark 12}{(4.540,2.389)}
\gppoint{gp mark 12}{(4.603,2.501)}
\gppoint{gp mark 12}{(4.665,2.718)}
\gppoint{gp mark 12}{(4.728,2.658)}
\gppoint{gp mark 12}{(4.790,1.964)}
\gppoint{gp mark 12}{(4.853,2.804)}
\gppoint{gp mark 12}{(4.915,2.804)}
\gppoint{gp mark 12}{(4.978,2.856)}
\gppoint{gp mark 12}{(5.040,2.624)}
\gppoint{gp mark 12}{(5.103,2.658)}
\gppoint{gp mark 12}{(5.165,2.389)}
\gppoint{gp mark 12}{(5.228,2.658)}
\gppoint{gp mark 12}{(5.290,2.501)}
\gppoint{gp mark 12}{(5.353,2.769)}
\gppoint{gp mark 12}{(5.415,2.501)}
\gppoint{gp mark 12}{(5.478,2.319)}
\gppoint{gp mark 12}{(5.603,2.232)}
\gppoint{gp mark 12}{(5.665,2.232)}
\gppoint{gp mark 12}{(5.728,1.695)}
\gppoint{gp mark 12}{(5.790,2.121)}
\gppoint{gp mark 12}{(5.853,2.476)}
\gppoint{gp mark 12}{(5.978,2.232)}
\gppoint{gp mark 12}{(6.041,2.389)}
\gppoint{gp mark 12}{(6.103,2.232)}
\gppoint{gp mark 12}{(6.166,2.389)}
\gppoint{gp mark 12}{(6.228,2.501)}
\gppoint{gp mark 12}{(6.291,2.319)}
\gppoint{gp mark 12}{(6.353,1.964)}
\gppoint{gp mark 12}{(6.478,2.389)}
\gppoint{gp mark 12}{(6.541,1.964)}
\gppoint{gp mark 12}{(6.603,1.964)}
\gppoint{gp mark 12}{(6.666,1.427)}
\gppoint{gp mark 12}{(6.728,2.232)}
\gppoint{gp mark 12}{(7.166,1.695)}
\gppoint{gp mark 12}{(7.291,2.476)}
\gppoint{gp mark 12}{(7.416,2.524)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2][gnuplot]
\node[gp node center,rotate=90,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,3.308) {Normalized Convergence Error};
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.475,0) {Iteration};

\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.196,0.616)--(7.446,0.616)--(7.446,5.630)--(1.196,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{.1500}
\draw[gp path] (1.196,0.616)--(1.196,5.630)--(7.446,5.630)--(7.446,0.616)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.150}
\draw[gp path] (1.196,0.616)--(7.447,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,0.616)--(1.447,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,0.616) {$10^{-3}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.119)--(7.447,1.119);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.119)--(1.321,1.119);
\draw[gp path] (7.447,1.119)--(7.322,1.119);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.414)--(7.447,1.414);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.414)--(1.321,1.414);
\draw[gp path] (7.447,1.414)--(7.322,1.414);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.622)--(7.447,1.622);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.622)--(1.321,1.622);
\draw[gp path] (7.447,1.622)--(7.322,1.622);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.784)--(7.447,1.784);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.784)--(1.321,1.784);
\draw[gp path] (7.447,1.784)--(7.322,1.784);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.917)--(7.447,1.917);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.917)--(1.321,1.917);
\draw[gp path] (7.447,1.917)--(7.322,1.917);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.029)--(7.447,2.029);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.029)--(1.321,2.029);
\draw[gp path] (7.447,2.029)--(7.322,2.029);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.126)--(7.447,2.126);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.126)--(1.321,2.126);
\draw[gp path] (7.447,2.126)--(7.322,2.126);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.211)--(7.447,2.211);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.211)--(1.321,2.211);
\draw[gp path] (7.447,2.211)--(7.322,2.211);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.288)--(7.447,2.288);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.288)--(1.447,2.288);
\draw[gp path] (7.447,2.288)--(7.196,2.288);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,2.288) {$10^{-2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.791)--(7.447,2.791);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.791)--(1.321,2.791);
\draw[gp path] (7.447,2.791)--(7.322,2.791);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.085)--(7.447,3.085);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.085)--(1.321,3.085);
\draw[gp path] (7.447,3.085)--(7.322,3.085);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.294)--(7.447,3.294);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.294)--(1.321,3.294);
\draw[gp path] (7.447,3.294)--(7.322,3.294);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.456)--(7.447,3.456);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.456)--(1.321,3.456);
\draw[gp path] (7.447,3.456)--(7.322,3.456);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.588)--(7.447,3.588);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.588)--(1.321,3.588);
\draw[gp path] (7.447,3.588)--(7.322,3.588);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.700)--(7.447,3.700);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.700)--(1.321,3.700);
\draw[gp path] (7.447,3.700)--(7.322,3.700);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.797)--(7.447,3.797);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.797)--(1.321,3.797);
\draw[gp path] (7.447,3.797)--(7.322,3.797);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.883)--(7.447,3.883);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.883)--(1.321,3.883);
\draw[gp path] (7.447,3.883)--(7.322,3.883);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.959)--(7.447,3.959);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.959)--(1.447,3.959);
\draw[gp path] (7.447,3.959)--(7.196,3.959);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,3.959) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.463)--(7.447,4.463);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.463)--(1.321,4.463);
\draw[gp path] (7.447,4.463)--(7.322,4.463);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.757)--(3.035,4.757);
\draw[gp path] (7.263,4.757)--(7.447,4.757);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.757)--(1.321,4.757);
\draw[gp path] (7.447,4.757)--(7.322,4.757);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.966)--(3.035,4.966);
\draw[gp path] (7.263,4.966)--(7.447,4.966);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.966)--(1.321,4.966);
\draw[gp path] (7.447,4.966)--(7.322,4.966);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.128)--(3.035,5.128);
\draw[gp path] (7.263,5.128)--(7.447,5.128);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.128)--(1.321,5.128);
\draw[gp path] (7.447,5.128)--(7.322,5.128);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.260)--(3.035,5.260);
\draw[gp path] (7.263,5.260)--(7.447,5.260);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.260)--(1.321,5.260);
\draw[gp path] (7.447,5.260)--(7.322,5.260);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.372)--(3.035,5.372);
\draw[gp path] (7.263,5.372)--(7.447,5.372);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.372)--(1.321,5.372);
\draw[gp path] (7.447,5.372)--(7.322,5.372);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.469)--(7.447,5.469);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.469)--(1.321,5.469);
\draw[gp path] (7.447,5.469)--(7.322,5.469);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.555)--(7.447,5.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.555)--(1.321,5.555);
\draw[gp path] (7.447,5.555)--(7.322,5.555);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.631)--(1.447,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.631) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,0.616)--(1.196,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,0.616)--(1.196,0.867);
\draw[gp path] (1.196,5.631)--(1.196,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.196,0.308) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.446,0.616)--(2.446,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.446,0.616)--(2.446,0.867);
\draw[gp path] (2.446,5.631)--(2.446,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.446,0.308) {100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.696,0.616)--(3.696,4.527);
\draw[gp path] (3.696,5.451)--(3.696,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.696,0.616)--(3.696,0.867);
\draw[gp path] (3.696,5.631)--(3.696,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.696,0.308) {200};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.947,0.616)--(4.947,4.527);
\draw[gp path] (4.947,5.451)--(4.947,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.947,0.616)--(4.947,0.867);
\draw[gp path] (4.947,5.631)--(4.947,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.947,0.308) {300};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.197,0.616)--(6.197,4.527);
\draw[gp path] (6.197,5.451)--(6.197,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.197,0.616)--(6.197,0.867);
\draw[gp path] (6.197,5.631)--(6.197,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.197,0.308) {400};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.616)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.447,0.308) {500};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.631)--(1.196,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpsetlinewidth{.1500}
\draw[gp path] (3.035,4.527)--(3.035,5.451)--(7.263,5.451)--(7.263,4.527)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,5.297) {RK};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{.100}
\draw[gp path] (3.219,5.297)--(4.135,5.297);
\draw[gp path] (1.209,5.615)--(1.221,5.584)--(1.234,5.542)--(1.246,5.486)--(1.259,5.453)%
  --(1.271,5.444)--(1.284,5.431)--(1.296,5.406)--(1.309,5.384)--(1.321,5.376)--(1.334,5.368)%
  --(1.346,5.354)--(1.359,5.341)--(1.371,5.331)--(1.384,5.321)--(1.396,5.307)--(1.409,5.300)%
  --(1.421,5.287)--(1.434,5.270)--(1.446,5.260)--(1.459,5.245)--(1.471,5.222)--(1.484,5.205)%
  --(1.496,5.201)--(1.509,5.198)--(1.521,5.185)--(1.534,5.170)--(1.546,5.157)--(1.559,5.149)%
  --(1.571,5.143)--(1.584,5.137)--(1.596,5.129)--(1.609,5.119)--(1.621,5.113)--(1.634,5.107)%
  --(1.646,5.090)--(1.659,5.071)--(1.671,5.066)--(1.684,5.052)--(1.696,5.034)--(1.709,5.027)%
  --(1.721,5.013)--(1.734,5.003)--(1.746,4.999)--(1.759,4.986)--(1.771,4.972)--(1.784,4.957)%
  --(1.796,4.944)--(1.809,4.931)--(1.821,4.917)--(1.834,4.908)--(1.846,4.904)--(1.859,4.900)%
  --(1.871,4.895)--(1.884,4.892)--(1.896,4.886)--(1.909,4.878)--(1.921,4.869)--(1.934,4.862)%
  --(1.946,4.858)--(1.959,4.847)--(1.971,4.839)--(1.984,4.836)--(1.996,4.823)--(2.009,4.811)%
  --(2.021,4.805)--(2.034,4.792)--(2.046,4.784)--(2.059,4.781)--(2.071,4.767)--(2.084,4.753)%
  --(2.096,4.742)--(2.109,4.731)--(2.121,4.721)--(2.134,4.706)--(2.146,4.698)--(2.159,4.692)%
  --(2.171,4.682)--(2.184,4.672)--(2.196,4.664)--(2.209,4.661)--(2.221,4.652)--(2.234,4.641)%
  --(2.246,4.639)--(2.259,4.633)--(2.271,4.625)--(2.284,4.622)--(2.296,4.619)--(2.309,4.617)%
  --(2.321,4.610)--(2.334,4.602)--(2.346,4.596)--(2.359,4.584)--(2.371,4.576)--(2.384,4.570)%
  --(2.396,4.564)--(2.409,4.559)--(2.421,4.552)--(2.434,4.545)--(2.446,4.522)--(2.459,4.497)%
  --(2.471,4.490)--(2.484,4.482)--(2.496,4.475)--(2.509,4.472)--(2.521,4.462)--(2.534,4.456)%
  --(2.546,4.447)--(2.559,4.437)--(2.571,4.431)--(2.584,4.421)--(2.596,4.410)--(2.609,4.400)%
  --(2.621,4.390)--(2.634,4.384)--(2.646,4.379)--(2.659,4.376)--(2.671,4.374)--(2.684,4.369)%
  --(2.696,4.363)--(2.709,4.357)--(2.721,4.349)--(2.734,4.342)--(2.746,4.335)--(2.759,4.331)%
  --(2.771,4.330)--(2.784,4.326)--(2.796,4.321)--(2.809,4.316)--(2.821,4.310)--(2.834,4.303)%
  --(2.846,4.300)--(2.859,4.298)--(2.871,4.295)--(2.884,4.291)--(2.896,4.279)--(2.909,4.268)%
  --(2.921,4.265)--(2.934,4.264)--(2.946,4.258)--(2.959,4.249)--(2.971,4.237)--(2.984,4.226)%
  --(2.996,4.221)--(3.009,4.220)--(3.021,4.217)--(3.034,4.216)--(3.046,4.214)--(3.059,4.210)%
  --(3.071,4.205)--(3.084,4.203)--(3.096,4.198)--(3.109,4.193)--(3.121,4.192)--(3.134,4.185)%
  --(3.146,4.177)--(3.159,4.166)--(3.171,4.149)--(3.184,4.142)--(3.196,4.140)--(3.209,4.133)%
  --(3.221,4.130)--(3.234,4.127)--(3.246,4.121)--(3.259,4.114)--(3.271,4.104)--(3.284,4.098)%
  --(3.296,4.091)--(3.309,4.080)--(3.321,4.079)--(3.334,4.076)--(3.346,4.070)--(3.359,4.068)%
  --(3.371,4.064)--(3.384,4.060)--(3.396,4.057)--(3.409,4.054)--(3.421,4.049)--(3.434,4.044)%
  --(3.446,4.040)--(3.459,4.028)--(3.471,4.020)--(3.484,4.019)--(3.496,4.015)--(3.509,4.011)%
  --(3.521,4.007)--(3.534,4.002)--(3.546,4.001)--(3.559,3.998)--(3.571,3.988)--(3.584,3.983)%
  --(3.596,3.981)--(3.609,3.977)--(3.621,3.975)--(3.634,3.971)--(3.646,3.964)--(3.659,3.955)%
  --(3.671,3.949)--(3.684,3.946)--(3.696,3.943)--(3.709,3.938)--(3.721,3.932)--(3.734,3.929)%
  --(3.746,3.925)--(3.759,3.915)--(3.771,3.908)--(3.784,3.904)--(3.796,3.894)--(3.809,3.883)%
  --(3.821,3.878)--(3.834,3.874)--(3.846,3.869)--(3.859,3.865)--(3.871,3.860)--(3.884,3.854)%
  --(3.896,3.849)--(3.909,3.839)--(3.921,3.829)--(3.934,3.824)--(3.946,3.820)--(3.959,3.819)%
  --(3.971,3.817)--(3.984,3.815)--(3.996,3.813)--(4.009,3.808)--(4.021,3.802)--(4.034,3.797)%
  --(4.046,3.789)--(4.059,3.782)--(4.071,3.774)--(4.084,3.767)--(4.096,3.766)--(4.109,3.760)%
  --(4.121,3.753)--(4.134,3.752)--(4.146,3.747)--(4.159,3.744)--(4.171,3.741)--(4.184,3.737)%
  --(4.196,3.734)--(4.209,3.730)--(4.221,3.722)--(4.234,3.710)--(4.246,3.702)--(4.259,3.699)%
  --(4.271,3.695)--(4.284,3.693)--(4.296,3.687)--(4.309,3.680)--(4.322,3.678)--(4.334,3.675)%
  --(4.347,3.673)--(4.359,3.666)--(4.372,3.659)--(4.384,3.655)--(4.397,3.651)--(4.409,3.646)%
  --(4.422,3.642)--(4.434,3.638)--(4.447,3.635)--(4.459,3.628)--(4.472,3.610)--(4.484,3.598)%
  --(4.497,3.595)--(4.509,3.589)--(4.522,3.584)--(4.534,3.580)--(4.547,3.576)--(4.559,3.571)%
  --(4.572,3.565)--(4.584,3.562)--(4.597,3.558)--(4.609,3.551)--(4.622,3.546)--(4.634,3.542)%
  --(4.647,3.537)--(4.659,3.535)--(4.672,3.531)--(4.684,3.527)--(4.697,3.525)--(4.709,3.517)%
  --(4.722,3.510)--(4.734,3.506)--(4.747,3.501)--(4.759,3.497)--(4.772,3.485)--(4.784,3.476)%
  --(4.797,3.471)--(4.809,3.464)--(4.822,3.459)--(4.834,3.454)--(4.847,3.449)--(4.859,3.447)%
  --(4.872,3.445)--(4.884,3.445)--(4.897,3.439)--(4.909,3.430)--(4.922,3.424)--(4.934,3.420)%
  --(4.947,3.410)--(4.959,3.400)--(4.972,3.400)--(4.984,3.396)--(4.997,3.392)--(5.009,3.389)%
  --(5.022,3.382)--(5.034,3.375)--(5.047,3.367)--(5.059,3.361)--(5.072,3.357)--(5.084,3.348)%
  --(5.097,3.335)--(5.109,3.327)--(5.122,3.325)--(5.134,3.322)--(5.147,3.320)--(5.159,3.318)%
  --(5.172,3.313)--(5.184,3.308)--(5.197,3.304)--(5.209,3.298)--(5.222,3.292)--(5.234,3.288)%
  --(5.247,3.287)--(5.259,3.284)--(5.272,3.279)--(5.284,3.275)--(5.297,3.268)--(5.309,3.261)%
  --(5.322,3.258)--(5.334,3.255)--(5.347,3.253)--(5.359,3.248)--(5.372,3.246)--(5.384,3.244)%
  --(5.397,3.237)--(5.409,3.230)--(5.422,3.227)--(5.434,3.223)--(5.447,3.221)--(5.459,3.213)%
  --(5.472,3.204)--(5.484,3.201)--(5.497,3.197)--(5.509,3.190)--(5.522,3.183)--(5.534,3.177)%
  --(5.547,3.175)--(5.559,3.169)--(5.572,3.162)--(5.584,3.159)--(5.597,3.153)--(5.609,3.148)%
  --(5.622,3.145)--(5.634,3.142)--(5.647,3.139)--(5.659,3.137)--(5.672,3.134)--(5.684,3.128)%
  --(5.697,3.123)--(5.709,3.117)--(5.722,3.111)--(5.734,3.104)--(5.747,3.101)--(5.759,3.099)%
  --(5.772,3.097)--(5.784,3.095)--(5.797,3.089)--(5.809,3.083)--(5.822,3.081)--(5.834,3.076)%
  --(5.847,3.068)--(5.859,3.063)--(5.872,3.061)--(5.884,3.056)--(5.897,3.051)--(5.909,3.050)%
  --(5.922,3.042)--(5.934,3.029)--(5.947,3.022)--(5.959,3.017)--(5.972,3.014)--(5.984,3.005)%
  --(5.997,2.997)--(6.009,2.993)--(6.022,2.983)--(6.034,2.976)--(6.047,2.967)--(6.059,2.960)%
  --(6.072,2.956)--(6.084,2.952)--(6.097,2.949)--(6.109,2.938)--(6.122,2.928)--(6.134,2.927)%
  --(6.147,2.926)--(6.159,2.925)--(6.172,2.921)--(6.184,2.917)--(6.197,2.913)--(6.209,2.907)%
  --(6.222,2.904)--(6.234,2.901)--(6.247,2.893)--(6.259,2.885)--(6.272,2.879)--(6.284,2.875)%
  --(6.297,2.871)--(6.309,2.866)--(6.322,2.864)--(6.334,2.861)--(6.347,2.856)--(6.359,2.855)%
  --(6.372,2.853)--(6.384,2.850)--(6.397,2.847)--(6.409,2.840)--(6.422,2.831)--(6.434,2.827)%
  --(6.447,2.822)--(6.459,2.815)--(6.472,2.812)--(6.484,2.807)--(6.497,2.802)--(6.509,2.799)%
  --(6.522,2.794)--(6.534,2.786)--(6.547,2.779)--(6.559,2.777)--(6.572,2.772)--(6.584,2.764)%
  --(6.597,2.759)--(6.609,2.753)--(6.622,2.749)--(6.634,2.745)--(6.647,2.738)--(6.659,2.733)%
  --(6.672,2.729)--(6.684,2.727)--(6.697,2.724)--(6.709,2.721)--(6.722,2.719)--(6.734,2.714)%
  --(6.747,2.708)--(6.759,2.703)--(6.772,2.698)--(6.784,2.692)--(6.797,2.688)--(6.809,2.686)%
  --(6.822,2.683)--(6.834,2.680)--(6.847,2.680)--(6.859,2.673)--(6.872,2.664)--(6.884,2.661)%
  --(6.897,2.656)--(6.909,2.649)--(6.922,2.642)--(6.934,2.638)--(6.947,2.633)--(6.959,2.623)%
  --(6.972,2.613)--(6.984,2.607)--(6.997,2.603)--(7.009,2.600)--(7.022,2.597)--(7.034,2.594)%
  --(7.047,2.585)--(7.059,2.570)--(7.072,2.562)--(7.084,2.562)--(7.097,2.558)--(7.109,2.551)%
  --(7.122,2.547)--(7.134,2.541)--(7.147,2.536)--(7.159,2.534)--(7.172,2.529)--(7.184,2.525)%
  --(7.197,2.522)--(7.209,2.518)--(7.222,2.517)--(7.234,2.515)--(7.247,2.510)--(7.259,2.508)%
  --(7.272,2.505)--(7.284,2.503)--(7.297,2.500)--(7.309,2.495)--(7.322,2.492)--(7.334,2.491)%
  --(7.347,2.486)--(7.359,2.479)--(7.372,2.476)--(7.384,2.474)--(7.397,2.470)--(7.409,2.468)%
  --(7.422,2.467)--(7.434,2.465)--(7.447,2.460);
\gpsetpointsize{8}
\gppoint{gp mark 2}{(1.209,5.615)}
\gppoint{gp mark 2}{(1.221,5.584)}
\gppoint{gp mark 2}{(1.234,5.542)}
\gppoint{gp mark 2}{(1.246,5.486)}
\gppoint{gp mark 2}{(1.259,5.453)}
\gppoint{gp mark 2}{(1.271,5.444)}
\gppoint{gp mark 2}{(1.284,5.431)}
\gppoint{gp mark 2}{(1.296,5.406)}
\gppoint{gp mark 2}{(1.309,5.384)}
\gppoint{gp mark 2}{(1.321,5.376)}
\gppoint{gp mark 2}{(1.334,5.368)}
\gppoint{gp mark 2}{(1.346,5.354)}
\gppoint{gp mark 2}{(1.359,5.341)}
\gppoint{gp mark 2}{(1.371,5.331)}
\gppoint{gp mark 2}{(1.384,5.321)}
\gppoint{gp mark 2}{(1.396,5.307)}
\gppoint{gp mark 2}{(1.409,5.300)}
\gppoint{gp mark 2}{(1.421,5.287)}
\gppoint{gp mark 2}{(1.434,5.270)}
\gppoint{gp mark 2}{(1.446,5.260)}
\gppoint{gp mark 2}{(1.459,5.245)}
\gppoint{gp mark 2}{(1.471,5.222)}
\gppoint{gp mark 2}{(1.484,5.205)}
\gppoint{gp mark 2}{(1.496,5.201)}
\gppoint{gp mark 2}{(1.509,5.198)}
\gppoint{gp mark 2}{(1.521,5.185)}
\gppoint{gp mark 2}{(1.534,5.170)}
\gppoint{gp mark 2}{(1.546,5.157)}
\gppoint{gp mark 2}{(1.559,5.149)}
\gppoint{gp mark 2}{(1.571,5.143)}
\gppoint{gp mark 2}{(1.584,5.137)}
\gppoint{gp mark 2}{(1.596,5.129)}
\gppoint{gp mark 2}{(1.609,5.119)}
\gppoint{gp mark 2}{(1.621,5.113)}
\gppoint{gp mark 2}{(1.634,5.107)}
\gppoint{gp mark 2}{(1.646,5.090)}
\gppoint{gp mark 2}{(1.659,5.071)}
\gppoint{gp mark 2}{(1.671,5.066)}
\gppoint{gp mark 2}{(1.684,5.052)}
\gppoint{gp mark 2}{(1.696,5.034)}
\gppoint{gp mark 2}{(1.709,5.027)}
\gppoint{gp mark 2}{(1.721,5.013)}
\gppoint{gp mark 2}{(1.734,5.003)}
\gppoint{gp mark 2}{(1.746,4.999)}
\gppoint{gp mark 2}{(1.759,4.986)}
\gppoint{gp mark 2}{(1.771,4.972)}
\gppoint{gp mark 2}{(1.784,4.957)}
\gppoint{gp mark 2}{(1.796,4.944)}
\gppoint{gp mark 2}{(1.809,4.931)}
\gppoint{gp mark 2}{(1.821,4.917)}
\gppoint{gp mark 2}{(1.834,4.908)}
\gppoint{gp mark 2}{(1.846,4.904)}
\gppoint{gp mark 2}{(1.859,4.900)}
\gppoint{gp mark 2}{(1.871,4.895)}
\gppoint{gp mark 2}{(1.884,4.892)}
\gppoint{gp mark 2}{(1.896,4.886)}
\gppoint{gp mark 2}{(1.909,4.878)}
\gppoint{gp mark 2}{(1.921,4.869)}
\gppoint{gp mark 2}{(1.934,4.862)}
\gppoint{gp mark 2}{(1.946,4.858)}
\gppoint{gp mark 2}{(1.959,4.847)}
\gppoint{gp mark 2}{(1.971,4.839)}
\gppoint{gp mark 2}{(1.984,4.836)}
\gppoint{gp mark 2}{(1.996,4.823)}
\gppoint{gp mark 2}{(2.009,4.811)}
\gppoint{gp mark 2}{(2.021,4.805)}
\gppoint{gp mark 2}{(2.034,4.792)}
\gppoint{gp mark 2}{(2.046,4.784)}
\gppoint{gp mark 2}{(2.059,4.781)}
\gppoint{gp mark 2}{(2.071,4.767)}
\gppoint{gp mark 2}{(2.084,4.753)}
\gppoint{gp mark 2}{(2.096,4.742)}
\gppoint{gp mark 2}{(2.109,4.731)}
\gppoint{gp mark 2}{(2.121,4.721)}
\gppoint{gp mark 2}{(2.134,4.706)}
\gppoint{gp mark 2}{(2.146,4.698)}
\gppoint{gp mark 2}{(2.159,4.692)}
\gppoint{gp mark 2}{(2.171,4.682)}
\gppoint{gp mark 2}{(2.184,4.672)}
\gppoint{gp mark 2}{(2.196,4.664)}
\gppoint{gp mark 2}{(2.209,4.661)}
\gppoint{gp mark 2}{(2.221,4.652)}
\gppoint{gp mark 2}{(2.234,4.641)}
\gppoint{gp mark 2}{(2.246,4.639)}
\gppoint{gp mark 2}{(2.259,4.633)}
\gppoint{gp mark 2}{(2.271,4.625)}
\gppoint{gp mark 2}{(2.284,4.622)}
\gppoint{gp mark 2}{(2.296,4.619)}
\gppoint{gp mark 2}{(2.309,4.617)}
\gppoint{gp mark 2}{(2.321,4.610)}
\gppoint{gp mark 2}{(2.334,4.602)}
\gppoint{gp mark 2}{(2.346,4.596)}
\gppoint{gp mark 2}{(2.359,4.584)}
\gppoint{gp mark 2}{(2.371,4.576)}
\gppoint{gp mark 2}{(2.384,4.570)}
\gppoint{gp mark 2}{(2.396,4.564)}
\gppoint{gp mark 2}{(2.409,4.559)}
\gppoint{gp mark 2}{(2.421,4.552)}
\gppoint{gp mark 2}{(2.434,4.545)}
\gppoint{gp mark 2}{(2.446,4.522)}
\gppoint{gp mark 2}{(2.459,4.497)}
\gppoint{gp mark 2}{(2.471,4.490)}
\gppoint{gp mark 2}{(2.484,4.482)}
\gppoint{gp mark 2}{(2.496,4.475)}
\gppoint{gp mark 2}{(2.509,4.472)}
\gppoint{gp mark 2}{(2.521,4.462)}
\gppoint{gp mark 2}{(2.534,4.456)}
\gppoint{gp mark 2}{(2.546,4.447)}
\gppoint{gp mark 2}{(2.559,4.437)}
\gppoint{gp mark 2}{(2.571,4.431)}
\gppoint{gp mark 2}{(2.584,4.421)}
\gppoint{gp mark 2}{(2.596,4.410)}
\gppoint{gp mark 2}{(2.609,4.400)}
\gppoint{gp mark 2}{(2.621,4.390)}
\gppoint{gp mark 2}{(2.634,4.384)}
\gppoint{gp mark 2}{(2.646,4.379)}
\gppoint{gp mark 2}{(2.659,4.376)}
\gppoint{gp mark 2}{(2.671,4.374)}
\gppoint{gp mark 2}{(2.684,4.369)}
\gppoint{gp mark 2}{(2.696,4.363)}
\gppoint{gp mark 2}{(2.709,4.357)}
\gppoint{gp mark 2}{(2.721,4.349)}
\gppoint{gp mark 2}{(2.734,4.342)}
\gppoint{gp mark 2}{(2.746,4.335)}
\gppoint{gp mark 2}{(2.759,4.331)}
\gppoint{gp mark 2}{(2.771,4.330)}
\gppoint{gp mark 2}{(2.784,4.326)}
\gppoint{gp mark 2}{(2.796,4.321)}
\gppoint{gp mark 2}{(2.809,4.316)}
\gppoint{gp mark 2}{(2.821,4.310)}
\gppoint{gp mark 2}{(2.834,4.303)}
\gppoint{gp mark 2}{(2.846,4.300)}
\gppoint{gp mark 2}{(2.859,4.298)}
\gppoint{gp mark 2}{(2.871,4.295)}
\gppoint{gp mark 2}{(2.884,4.291)}
\gppoint{gp mark 2}{(2.896,4.279)}
\gppoint{gp mark 2}{(2.909,4.268)}
\gppoint{gp mark 2}{(2.921,4.265)}
\gppoint{gp mark 2}{(2.934,4.264)}
\gppoint{gp mark 2}{(2.946,4.258)}
\gppoint{gp mark 2}{(2.959,4.249)}
\gppoint{gp mark 2}{(2.971,4.237)}
\gppoint{gp mark 2}{(2.984,4.226)}
\gppoint{gp mark 2}{(2.996,4.221)}
\gppoint{gp mark 2}{(3.009,4.220)}
\gppoint{gp mark 2}{(3.021,4.217)}
\gppoint{gp mark 2}{(3.034,4.216)}
\gppoint{gp mark 2}{(3.046,4.214)}
\gppoint{gp mark 2}{(3.059,4.210)}
\gppoint{gp mark 2}{(3.071,4.205)}
\gppoint{gp mark 2}{(3.084,4.203)}
\gppoint{gp mark 2}{(3.096,4.198)}
\gppoint{gp mark 2}{(3.109,4.193)}
\gppoint{gp mark 2}{(3.121,4.192)}
\gppoint{gp mark 2}{(3.134,4.185)}
\gppoint{gp mark 2}{(3.146,4.177)}
\gppoint{gp mark 2}{(3.159,4.166)}
\gppoint{gp mark 2}{(3.171,4.149)}
\gppoint{gp mark 2}{(3.184,4.142)}
\gppoint{gp mark 2}{(3.196,4.140)}
\gppoint{gp mark 2}{(3.209,4.133)}
\gppoint{gp mark 2}{(3.221,4.130)}
\gppoint{gp mark 2}{(3.234,4.127)}
\gppoint{gp mark 2}{(3.246,4.121)}
\gppoint{gp mark 2}{(3.259,4.114)}
\gppoint{gp mark 2}{(3.271,4.104)}
\gppoint{gp mark 2}{(3.284,4.098)}
\gppoint{gp mark 2}{(3.296,4.091)}
\gppoint{gp mark 2}{(3.309,4.080)}
\gppoint{gp mark 2}{(3.321,4.079)}
\gppoint{gp mark 2}{(3.334,4.076)}
\gppoint{gp mark 2}{(3.346,4.070)}
\gppoint{gp mark 2}{(3.359,4.068)}
\gppoint{gp mark 2}{(3.371,4.064)}
\gppoint{gp mark 2}{(3.384,4.060)}
\gppoint{gp mark 2}{(3.396,4.057)}
\gppoint{gp mark 2}{(3.409,4.054)}
\gppoint{gp mark 2}{(3.421,4.049)}
\gppoint{gp mark 2}{(3.434,4.044)}
\gppoint{gp mark 2}{(3.446,4.040)}
\gppoint{gp mark 2}{(3.459,4.028)}
\gppoint{gp mark 2}{(3.471,4.020)}
\gppoint{gp mark 2}{(3.484,4.019)}
\gppoint{gp mark 2}{(3.496,4.015)}
\gppoint{gp mark 2}{(3.509,4.011)}
\gppoint{gp mark 2}{(3.521,4.007)}
\gppoint{gp mark 2}{(3.534,4.002)}
\gppoint{gp mark 2}{(3.546,4.001)}
\gppoint{gp mark 2}{(3.559,3.998)}
\gppoint{gp mark 2}{(3.571,3.988)}
\gppoint{gp mark 2}{(3.584,3.983)}
\gppoint{gp mark 2}{(3.596,3.981)}
\gppoint{gp mark 2}{(3.609,3.977)}
\gppoint{gp mark 2}{(3.621,3.975)}
\gppoint{gp mark 2}{(3.634,3.971)}
\gppoint{gp mark 2}{(3.646,3.964)}
\gppoint{gp mark 2}{(3.659,3.955)}
\gppoint{gp mark 2}{(3.671,3.949)}
\gppoint{gp mark 2}{(3.684,3.946)}
\gppoint{gp mark 2}{(3.696,3.943)}
\gppoint{gp mark 2}{(3.709,3.938)}
\gppoint{gp mark 2}{(3.721,3.932)}
\gppoint{gp mark 2}{(3.734,3.929)}
\gppoint{gp mark 2}{(3.746,3.925)}
\gppoint{gp mark 2}{(3.759,3.915)}
\gppoint{gp mark 2}{(3.771,3.908)}
\gppoint{gp mark 2}{(3.784,3.904)}
\gppoint{gp mark 2}{(3.796,3.894)}
\gppoint{gp mark 2}{(3.809,3.883)}
\gppoint{gp mark 2}{(3.821,3.878)}
\gppoint{gp mark 2}{(3.834,3.874)}
\gppoint{gp mark 2}{(3.846,3.869)}
\gppoint{gp mark 2}{(3.859,3.865)}
\gppoint{gp mark 2}{(3.871,3.860)}
\gppoint{gp mark 2}{(3.884,3.854)}
\gppoint{gp mark 2}{(3.896,3.849)}
\gppoint{gp mark 2}{(3.909,3.839)}
\gppoint{gp mark 2}{(3.921,3.829)}
\gppoint{gp mark 2}{(3.934,3.824)}
\gppoint{gp mark 2}{(3.946,3.820)}
\gppoint{gp mark 2}{(3.959,3.819)}
\gppoint{gp mark 2}{(3.971,3.817)}
\gppoint{gp mark 2}{(3.984,3.815)}
\gppoint{gp mark 2}{(3.996,3.813)}
\gppoint{gp mark 2}{(4.009,3.808)}
\gppoint{gp mark 2}{(4.021,3.802)}
\gppoint{gp mark 2}{(4.034,3.797)}
\gppoint{gp mark 2}{(4.046,3.789)}
\gppoint{gp mark 2}{(4.059,3.782)}
\gppoint{gp mark 2}{(4.071,3.774)}
\gppoint{gp mark 2}{(4.084,3.767)}
\gppoint{gp mark 2}{(4.096,3.766)}
\gppoint{gp mark 2}{(4.109,3.760)}
\gppoint{gp mark 2}{(4.121,3.753)}
\gppoint{gp mark 2}{(4.134,3.752)}
\gppoint{gp mark 2}{(4.146,3.747)}
\gppoint{gp mark 2}{(4.159,3.744)}
\gppoint{gp mark 2}{(4.171,3.741)}
\gppoint{gp mark 2}{(4.184,3.737)}
\gppoint{gp mark 2}{(4.196,3.734)}
\gppoint{gp mark 2}{(4.209,3.730)}
\gppoint{gp mark 2}{(4.221,3.722)}
\gppoint{gp mark 2}{(4.234,3.710)}
\gppoint{gp mark 2}{(4.246,3.702)}
\gppoint{gp mark 2}{(4.259,3.699)}
\gppoint{gp mark 2}{(4.271,3.695)}
\gppoint{gp mark 2}{(4.284,3.693)}
\gppoint{gp mark 2}{(4.296,3.687)}
\gppoint{gp mark 2}{(4.309,3.680)}
\gppoint{gp mark 2}{(4.322,3.678)}
\gppoint{gp mark 2}{(4.334,3.675)}
\gppoint{gp mark 2}{(4.347,3.673)}
\gppoint{gp mark 2}{(4.359,3.666)}
\gppoint{gp mark 2}{(4.372,3.659)}
\gppoint{gp mark 2}{(4.384,3.655)}
\gppoint{gp mark 2}{(4.397,3.651)}
\gppoint{gp mark 2}{(4.409,3.646)}
\gppoint{gp mark 2}{(4.422,3.642)}
\gppoint{gp mark 2}{(4.434,3.638)}
\gppoint{gp mark 2}{(4.447,3.635)}
\gppoint{gp mark 2}{(4.459,3.628)}
\gppoint{gp mark 2}{(4.472,3.610)}
\gppoint{gp mark 2}{(4.484,3.598)}
\gppoint{gp mark 2}{(4.497,3.595)}
\gppoint{gp mark 2}{(4.509,3.589)}
\gppoint{gp mark 2}{(4.522,3.584)}
\gppoint{gp mark 2}{(4.534,3.580)}
\gppoint{gp mark 2}{(4.547,3.576)}
\gppoint{gp mark 2}{(4.559,3.571)}
\gppoint{gp mark 2}{(4.572,3.565)}
\gppoint{gp mark 2}{(4.584,3.562)}
\gppoint{gp mark 2}{(4.597,3.558)}
\gppoint{gp mark 2}{(4.609,3.551)}
\gppoint{gp mark 2}{(4.622,3.546)}
\gppoint{gp mark 2}{(4.634,3.542)}
\gppoint{gp mark 2}{(4.647,3.537)}
\gppoint{gp mark 2}{(4.659,3.535)}
\gppoint{gp mark 2}{(4.672,3.531)}
\gppoint{gp mark 2}{(4.684,3.527)}
\gppoint{gp mark 2}{(4.697,3.525)}
\gppoint{gp mark 2}{(4.709,3.517)}
\gppoint{gp mark 2}{(4.722,3.510)}
\gppoint{gp mark 2}{(4.734,3.506)}
\gppoint{gp mark 2}{(4.747,3.501)}
\gppoint{gp mark 2}{(4.759,3.497)}
\gppoint{gp mark 2}{(4.772,3.485)}
\gppoint{gp mark 2}{(4.784,3.476)}
\gppoint{gp mark 2}{(4.797,3.471)}
\gppoint{gp mark 2}{(4.809,3.464)}
\gppoint{gp mark 2}{(4.822,3.459)}
\gppoint{gp mark 2}{(4.834,3.454)}
\gppoint{gp mark 2}{(4.847,3.449)}
\gppoint{gp mark 2}{(4.859,3.447)}
\gppoint{gp mark 2}{(4.872,3.445)}
\gppoint{gp mark 2}{(4.884,3.445)}
\gppoint{gp mark 2}{(4.897,3.439)}
\gppoint{gp mark 2}{(4.909,3.430)}
\gppoint{gp mark 2}{(4.922,3.424)}
\gppoint{gp mark 2}{(4.934,3.420)}
\gppoint{gp mark 2}{(4.947,3.410)}
\gppoint{gp mark 2}{(4.959,3.400)}
\gppoint{gp mark 2}{(4.972,3.400)}
\gppoint{gp mark 2}{(4.984,3.396)}
\gppoint{gp mark 2}{(4.997,3.392)}
\gppoint{gp mark 2}{(5.009,3.389)}
\gppoint{gp mark 2}{(5.022,3.382)}
\gppoint{gp mark 2}{(5.034,3.375)}
\gppoint{gp mark 2}{(5.047,3.367)}
\gppoint{gp mark 2}{(5.059,3.361)}
\gppoint{gp mark 2}{(5.072,3.357)}
\gppoint{gp mark 2}{(5.084,3.348)}
\gppoint{gp mark 2}{(5.097,3.335)}
\gppoint{gp mark 2}{(5.109,3.327)}
\gppoint{gp mark 2}{(5.122,3.325)}
\gppoint{gp mark 2}{(5.134,3.322)}
\gppoint{gp mark 2}{(5.147,3.320)}
\gppoint{gp mark 2}{(5.159,3.318)}
\gppoint{gp mark 2}{(5.172,3.313)}
\gppoint{gp mark 2}{(5.184,3.308)}
\gppoint{gp mark 2}{(5.197,3.304)}
\gppoint{gp mark 2}{(5.209,3.298)}
\gppoint{gp mark 2}{(5.222,3.292)}
\gppoint{gp mark 2}{(5.234,3.288)}
\gppoint{gp mark 2}{(5.247,3.287)}
\gppoint{gp mark 2}{(5.259,3.284)}
\gppoint{gp mark 2}{(5.272,3.279)}
\gppoint{gp mark 2}{(5.284,3.275)}
\gppoint{gp mark 2}{(5.297,3.268)}
\gppoint{gp mark 2}{(5.309,3.261)}
\gppoint{gp mark 2}{(5.322,3.258)}
\gppoint{gp mark 2}{(5.334,3.255)}
\gppoint{gp mark 2}{(5.347,3.253)}
\gppoint{gp mark 2}{(5.359,3.248)}
\gppoint{gp mark 2}{(5.372,3.246)}
\gppoint{gp mark 2}{(5.384,3.244)}
\gppoint{gp mark 2}{(5.397,3.237)}
\gppoint{gp mark 2}{(5.409,3.230)}
\gppoint{gp mark 2}{(5.422,3.227)}
\gppoint{gp mark 2}{(5.434,3.223)}
\gppoint{gp mark 2}{(5.447,3.221)}
\gppoint{gp mark 2}{(5.459,3.213)}
\gppoint{gp mark 2}{(5.472,3.204)}
\gppoint{gp mark 2}{(5.484,3.201)}
\gppoint{gp mark 2}{(5.497,3.197)}
\gppoint{gp mark 2}{(5.509,3.190)}
\gppoint{gp mark 2}{(5.522,3.183)}
\gppoint{gp mark 2}{(5.534,3.177)}
\gppoint{gp mark 2}{(5.547,3.175)}
\gppoint{gp mark 2}{(5.559,3.169)}
\gppoint{gp mark 2}{(5.572,3.162)}
\gppoint{gp mark 2}{(5.584,3.159)}
\gppoint{gp mark 2}{(5.597,3.153)}
\gppoint{gp mark 2}{(5.609,3.148)}
\gppoint{gp mark 2}{(5.622,3.145)}
\gppoint{gp mark 2}{(5.634,3.142)}
\gppoint{gp mark 2}{(5.647,3.139)}
\gppoint{gp mark 2}{(5.659,3.137)}
\gppoint{gp mark 2}{(5.672,3.134)}
\gppoint{gp mark 2}{(5.684,3.128)}
\gppoint{gp mark 2}{(5.697,3.123)}
\gppoint{gp mark 2}{(5.709,3.117)}
\gppoint{gp mark 2}{(5.722,3.111)}
\gppoint{gp mark 2}{(5.734,3.104)}
\gppoint{gp mark 2}{(5.747,3.101)}
\gppoint{gp mark 2}{(5.759,3.099)}
\gppoint{gp mark 2}{(5.772,3.097)}
\gppoint{gp mark 2}{(5.784,3.095)}
\gppoint{gp mark 2}{(5.797,3.089)}
\gppoint{gp mark 2}{(5.809,3.083)}
\gppoint{gp mark 2}{(5.822,3.081)}
\gppoint{gp mark 2}{(5.834,3.076)}
\gppoint{gp mark 2}{(5.847,3.068)}
\gppoint{gp mark 2}{(5.859,3.063)}
\gppoint{gp mark 2}{(5.872,3.061)}
\gppoint{gp mark 2}{(5.884,3.056)}
\gppoint{gp mark 2}{(5.897,3.051)}
\gppoint{gp mark 2}{(5.909,3.050)}
\gppoint{gp mark 2}{(5.922,3.042)}
\gppoint{gp mark 2}{(5.934,3.029)}
\gppoint{gp mark 2}{(5.947,3.022)}
\gppoint{gp mark 2}{(5.959,3.017)}
\gppoint{gp mark 2}{(5.972,3.014)}
\gppoint{gp mark 2}{(5.984,3.005)}
\gppoint{gp mark 2}{(5.997,2.997)}
\gppoint{gp mark 2}{(6.009,2.993)}
\gppoint{gp mark 2}{(6.022,2.983)}
\gppoint{gp mark 2}{(6.034,2.976)}
\gppoint{gp mark 2}{(6.047,2.967)}
\gppoint{gp mark 2}{(6.059,2.960)}
\gppoint{gp mark 2}{(6.072,2.956)}
\gppoint{gp mark 2}{(6.084,2.952)}
\gppoint{gp mark 2}{(6.097,2.949)}
\gppoint{gp mark 2}{(6.109,2.938)}
\gppoint{gp mark 2}{(6.122,2.928)}
\gppoint{gp mark 2}{(6.134,2.927)}
\gppoint{gp mark 2}{(6.147,2.926)}
\gppoint{gp mark 2}{(6.159,2.925)}
\gppoint{gp mark 2}{(6.172,2.921)}
\gppoint{gp mark 2}{(6.184,2.917)}
\gppoint{gp mark 2}{(6.197,2.913)}
\gppoint{gp mark 2}{(6.209,2.907)}
\gppoint{gp mark 2}{(6.222,2.904)}
\gppoint{gp mark 2}{(6.234,2.901)}
\gppoint{gp mark 2}{(6.247,2.893)}
\gppoint{gp mark 2}{(6.259,2.885)}
\gppoint{gp mark 2}{(6.272,2.879)}
\gppoint{gp mark 2}{(6.284,2.875)}
\gppoint{gp mark 2}{(6.297,2.871)}
\gppoint{gp mark 2}{(6.309,2.866)}
\gppoint{gp mark 2}{(6.322,2.864)}
\gppoint{gp mark 2}{(6.334,2.861)}
\gppoint{gp mark 2}{(6.347,2.856)}
\gppoint{gp mark 2}{(6.359,2.855)}
\gppoint{gp mark 2}{(6.372,2.853)}
\gppoint{gp mark 2}{(6.384,2.850)}
\gppoint{gp mark 2}{(6.397,2.847)}
\gppoint{gp mark 2}{(6.409,2.840)}
\gppoint{gp mark 2}{(6.422,2.831)}
\gppoint{gp mark 2}{(6.434,2.827)}
\gppoint{gp mark 2}{(6.447,2.822)}
\gppoint{gp mark 2}{(6.459,2.815)}
\gppoint{gp mark 2}{(6.472,2.812)}
\gppoint{gp mark 2}{(6.484,2.807)}
\gppoint{gp mark 2}{(6.497,2.802)}
\gppoint{gp mark 2}{(6.509,2.799)}
\gppoint{gp mark 2}{(6.522,2.794)}
\gppoint{gp mark 2}{(6.534,2.786)}
\gppoint{gp mark 2}{(6.547,2.779)}
\gppoint{gp mark 2}{(6.559,2.777)}
\gppoint{gp mark 2}{(6.572,2.772)}
\gppoint{gp mark 2}{(6.584,2.764)}
\gppoint{gp mark 2}{(6.597,2.759)}
\gppoint{gp mark 2}{(6.609,2.753)}
\gppoint{gp mark 2}{(6.622,2.749)}
\gppoint{gp mark 2}{(6.634,2.745)}
\gppoint{gp mark 2}{(6.647,2.738)}
\gppoint{gp mark 2}{(6.659,2.733)}
\gppoint{gp mark 2}{(6.672,2.729)}
\gppoint{gp mark 2}{(6.684,2.727)}
\gppoint{gp mark 2}{(6.697,2.724)}
\gppoint{gp mark 2}{(6.709,2.721)}
\gppoint{gp mark 2}{(6.722,2.719)}
\gppoint{gp mark 2}{(6.734,2.714)}
\gppoint{gp mark 2}{(6.747,2.708)}
\gppoint{gp mark 2}{(6.759,2.703)}
\gppoint{gp mark 2}{(6.772,2.698)}
\gppoint{gp mark 2}{(6.784,2.692)}
\gppoint{gp mark 2}{(6.797,2.688)}
\gppoint{gp mark 2}{(6.809,2.686)}
\gppoint{gp mark 2}{(6.822,2.683)}
\gppoint{gp mark 2}{(6.834,2.680)}
\gppoint{gp mark 2}{(6.847,2.680)}
\gppoint{gp mark 2}{(6.859,2.673)}
\gppoint{gp mark 2}{(6.872,2.664)}
\gppoint{gp mark 2}{(6.884,2.661)}
\gppoint{gp mark 2}{(6.897,2.656)}
\gppoint{gp mark 2}{(6.909,2.649)}
\gppoint{gp mark 2}{(6.922,2.642)}
\gppoint{gp mark 2}{(6.934,2.638)}
\gppoint{gp mark 2}{(6.947,2.633)}
\gppoint{gp mark 2}{(6.959,2.623)}
\gppoint{gp mark 2}{(6.972,2.613)}
\gppoint{gp mark 2}{(6.984,2.607)}
\gppoint{gp mark 2}{(6.997,2.603)}
\gppoint{gp mark 2}{(7.009,2.600)}
\gppoint{gp mark 2}{(7.022,2.597)}
\gppoint{gp mark 2}{(7.034,2.594)}
\gppoint{gp mark 2}{(7.047,2.585)}
\gppoint{gp mark 2}{(7.059,2.570)}
\gppoint{gp mark 2}{(7.072,2.562)}
\gppoint{gp mark 2}{(7.084,2.562)}
\gppoint{gp mark 2}{(7.097,2.558)}
\gppoint{gp mark 2}{(7.109,2.551)}
\gppoint{gp mark 2}{(7.122,2.547)}
\gppoint{gp mark 2}{(7.134,2.541)}
\gppoint{gp mark 2}{(7.147,2.536)}
\gppoint{gp mark 2}{(7.159,2.534)}
\gppoint{gp mark 2}{(7.172,2.529)}
\gppoint{gp mark 2}{(7.184,2.525)}
\gppoint{gp mark 2}{(7.197,2.522)}
\gppoint{gp mark 2}{(7.209,2.518)}
\gppoint{gp mark 2}{(7.222,2.517)}
\gppoint{gp mark 2}{(7.234,2.515)}
\gppoint{gp mark 2}{(7.247,2.510)}
\gppoint{gp mark 2}{(7.259,2.508)}
\gppoint{gp mark 2}{(7.272,2.505)}
\gppoint{gp mark 2}{(7.284,2.503)}
\gppoint{gp mark 2}{(7.297,2.500)}
\gppoint{gp mark 2}{(7.309,2.495)}
\gppoint{gp mark 2}{(7.322,2.492)}
\gppoint{gp mark 2}{(7.334,2.491)}
\gppoint{gp mark 2}{(7.347,2.486)}
\gppoint{gp mark 2}{(7.359,2.479)}
\gppoint{gp mark 2}{(7.372,2.476)}
\gppoint{gp mark 2}{(7.384,2.474)}
\gppoint{gp mark 2}{(7.397,2.470)}
\gppoint{gp mark 2}{(7.409,2.468)}
\gppoint{gp mark 2}{(7.422,2.467)}
\gppoint{gp mark 2}{(7.434,2.465)}
\gppoint{gp mark 2}{(7.447,2.460)}
\gppoint{gp mark 2}{(3.677,5.297)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,4.989) { RKHA };
\draw[gp path] (3.219,4.989)--(4.135,4.989);
\draw[gp path] (1.209,5.617)--(1.221,5.582)--(1.234,5.554)--(1.246,5.538)--(1.259,5.528)%
  --(1.271,5.506)--(1.284,5.487)--(1.296,5.472)--(1.309,5.446)--(1.321,5.422)--(1.334,5.400)%
  --(1.346,5.383)--(1.359,5.364)--(1.371,5.347)--(1.384,5.338)--(1.396,5.322)--(1.409,5.308)%
  --(1.421,5.301)--(1.434,5.281)--(1.446,5.264)--(1.459,5.253)--(1.471,5.228)--(1.484,5.211)%
  --(1.496,5.198)--(1.509,5.178)--(1.521,5.168)--(1.534,5.159)--(1.546,5.148)--(1.559,5.144)%
  --(1.571,5.138)--(1.584,5.120)--(1.596,5.107)--(1.609,5.088)--(1.621,5.060)--(1.634,5.031)%
  --(1.646,5.001)--(1.659,4.995)--(1.671,4.985)--(1.684,4.962)--(1.696,4.950)--(1.709,4.938)%
  --(1.721,4.931)--(1.734,4.907)--(1.746,4.869)--(1.759,4.862)--(1.771,4.859)--(1.784,4.854)%
  --(1.796,4.844)--(1.809,4.830)--(1.821,4.824)--(1.834,4.812)--(1.846,4.804)--(1.859,4.798)%
  --(1.871,4.781)--(1.884,4.769)--(1.896,4.760)--(1.909,4.750)--(1.921,4.742)--(1.934,4.735)%
  --(1.946,4.729)--(1.959,4.716)--(1.971,4.706)--(1.984,4.699)--(1.996,4.688)--(2.009,4.686)%
  --(2.021,4.680)--(2.034,4.671)--(2.046,4.664)--(2.059,4.654)--(2.071,4.646)--(2.084,4.631)%
  --(2.096,4.615)--(2.109,4.607)--(2.121,4.602)--(2.134,4.599)--(2.146,4.592)--(2.159,4.582)%
  --(2.171,4.569)--(2.184,4.562)--(2.196,4.561)--(2.209,4.554)--(2.221,4.547)--(2.234,4.539)%
  --(2.246,4.534)--(2.259,4.528)--(2.271,4.516)--(2.284,4.511)--(2.296,4.507)--(2.309,4.497)%
  --(2.321,4.490)--(2.334,4.484)--(2.346,4.480)--(2.359,4.477)--(2.371,4.469)--(2.384,4.462)%
  --(2.396,4.458)--(2.409,4.453)--(2.421,4.447)--(2.434,4.443)--(2.446,4.441)--(2.459,4.436)%
  --(2.471,4.434)--(2.484,4.433)--(2.496,4.427)--(2.509,4.424)--(2.521,4.419)--(2.534,4.415)%
  --(2.546,4.413)--(2.559,4.407)--(2.571,4.403)--(2.584,4.399)--(2.596,4.394)--(2.609,4.390)%
  --(2.621,4.385)--(2.634,4.384)--(2.646,4.380)--(2.659,4.374)--(2.671,4.370)--(2.684,4.365)%
  --(2.696,4.361)--(2.709,4.356)--(2.721,4.352)--(2.734,4.350)--(2.746,4.347)--(2.759,4.339)%
  --(2.771,4.328)--(2.784,4.323)--(2.796,4.318)--(2.809,4.306)--(2.821,4.296)--(2.834,4.293)%
  --(2.846,4.291)--(2.859,4.280)--(2.871,4.270)--(2.884,4.266)--(2.896,4.262)--(2.909,4.258)%
  --(2.921,4.255)--(2.934,4.251)--(2.946,4.245)--(2.959,4.242)--(2.971,4.241)--(2.984,4.238)%
  --(2.996,4.234)--(3.009,4.231)--(3.021,4.227)--(3.034,4.224)--(3.046,4.222)--(3.059,4.218)%
  --(3.071,4.214)--(3.084,4.209)--(3.096,4.199)--(3.109,4.191)--(3.121,4.182)--(3.134,4.173)%
  --(3.146,4.169)--(3.159,4.165)--(3.171,4.161)--(3.184,4.160)--(3.196,4.158)--(3.209,4.157)%
  --(3.221,4.154)--(3.234,4.149)--(3.246,4.146)--(3.259,4.141)--(3.271,4.135)--(3.284,4.133)%
  --(3.296,4.131)--(3.309,4.126)--(3.321,4.122)--(3.334,4.121)--(3.346,4.116)--(3.359,4.112)%
  --(3.371,4.109)--(3.384,4.104)--(3.396,4.099)--(3.409,4.095)--(3.421,4.092)--(3.434,4.090)%
  --(3.446,4.088)--(3.459,4.086)--(3.471,4.081)--(3.484,4.079)--(3.496,4.078)--(3.509,4.076)%
  --(3.521,4.073)--(3.534,4.071)--(3.546,4.068)--(3.559,4.060)--(3.571,4.055)--(3.584,4.053)%
  --(3.596,4.046)--(3.609,4.042)--(3.621,4.036)--(3.634,4.029)--(3.646,4.027)--(3.659,4.014)%
  --(3.671,4.002)--(3.684,3.998)--(3.696,3.993)--(3.709,3.988)--(3.721,3.982)--(3.734,3.979)%
  --(3.746,3.978)--(3.759,3.977)--(3.771,3.976)--(3.784,3.973)--(3.796,3.969)--(3.809,3.965)%
  --(3.821,3.959)--(3.834,3.955)--(3.846,3.952)--(3.859,3.941)--(3.871,3.934)--(3.884,3.931)%
  --(3.896,3.923)--(3.909,3.916)--(3.921,3.913)--(3.934,3.907)--(3.946,3.902)--(3.959,3.898)%
  --(3.971,3.895)--(3.984,3.890)--(3.996,3.882)--(4.009,3.875)--(4.021,3.873)--(4.034,3.873)%
  --(4.046,3.869)--(4.059,3.861)--(4.071,3.851)--(4.084,3.843)--(4.096,3.840)--(4.109,3.835)%
  --(4.121,3.828)--(4.134,3.823)--(4.146,3.823)--(4.159,3.821)--(4.171,3.799)--(4.184,3.784)%
  --(4.196,3.783)--(4.209,3.776)--(4.221,3.770)--(4.234,3.765)--(4.246,3.759)--(4.259,3.757)%
  --(4.271,3.754)--(4.284,3.752)--(4.296,3.748)--(4.309,3.741)--(4.322,3.736)--(4.334,3.730)%
  --(4.347,3.720)--(4.359,3.713)--(4.372,3.710)--(4.384,3.706)--(4.397,3.704)--(4.409,3.702)%
  --(4.422,3.700)--(4.434,3.695)--(4.447,3.684)--(4.459,3.675)--(4.472,3.669)--(4.484,3.666)%
  --(4.497,3.663)--(4.509,3.657)--(4.522,3.650)--(4.534,3.646)--(4.547,3.644)--(4.559,3.641)%
  --(4.572,3.636)--(4.584,3.630)--(4.597,3.628)--(4.609,3.625)--(4.622,3.623)--(4.634,3.621)%
  --(4.647,3.618)--(4.659,3.613)--(4.672,3.609)--(4.684,3.607)--(4.697,3.604)--(4.709,3.599)%
  --(4.722,3.596)--(4.734,3.594)--(4.747,3.591)--(4.759,3.589)--(4.772,3.586)--(4.784,3.582)%
  --(4.797,3.581)--(4.809,3.580)--(4.822,3.580)--(4.834,3.574)--(4.847,3.564)--(4.859,3.563)%
  --(4.872,3.557)--(4.884,3.548)--(4.897,3.547)--(4.909,3.538)--(4.922,3.533)--(4.934,3.533)%
  --(4.947,3.530)--(4.959,3.526)--(4.972,3.522)--(4.984,3.520)--(4.997,3.519)--(5.009,3.518)%
  --(5.022,3.511)--(5.034,3.504)--(5.047,3.501)--(5.059,3.491)--(5.072,3.483)--(5.084,3.481)%
  --(5.097,3.475)--(5.109,3.470)--(5.122,3.468)--(5.134,3.464)--(5.147,3.458)--(5.159,3.454)%
  --(5.172,3.452)--(5.184,3.447)--(5.197,3.440)--(5.209,3.438)--(5.222,3.430)--(5.234,3.422)%
  --(5.247,3.420)--(5.259,3.415)--(5.272,3.411)--(5.284,3.408)--(5.297,3.397)--(5.309,3.391)%
  --(5.322,3.389)--(5.334,3.387)--(5.347,3.385)--(5.359,3.382)--(5.372,3.380)--(5.384,3.378)%
  --(5.397,3.375)--(5.409,3.370)--(5.422,3.365)--(5.434,3.362)--(5.447,3.357)--(5.459,3.352)%
  --(5.472,3.349)--(5.484,3.345)--(5.497,3.342)--(5.509,3.337)--(5.522,3.335)--(5.534,3.334)%
  --(5.547,3.330)--(5.559,3.328)--(5.572,3.324)--(5.584,3.318)--(5.597,3.314)--(5.609,3.312)%
  --(5.622,3.311)--(5.634,3.307)--(5.647,3.301)--(5.659,3.295)--(5.672,3.290)--(5.684,3.286)%
  --(5.697,3.282)--(5.709,3.277)--(5.722,3.272)--(5.734,3.267)--(5.747,3.258)--(5.759,3.250)%
  --(5.772,3.245)--(5.784,3.240)--(5.797,3.236)--(5.809,3.234)--(5.822,3.230)--(5.834,3.223)%
  --(5.847,3.220)--(5.859,3.218)--(5.872,3.214)--(5.884,3.209)--(5.897,3.205)--(5.909,3.200)%
  --(5.922,3.197)--(5.934,3.190)--(5.947,3.182)--(5.959,3.178)--(5.972,3.175)--(5.984,3.171)%
  --(5.997,3.166)--(6.009,3.162)--(6.022,3.159)--(6.034,3.155)--(6.047,3.153)--(6.059,3.149)%
  --(6.072,3.145)--(6.084,3.142)--(6.097,3.138)--(6.109,3.137)--(6.122,3.130)--(6.134,3.122)%
  --(6.147,3.120)--(6.159,3.111)--(6.172,3.105)--(6.184,3.096)--(6.197,3.083)--(6.209,3.079)%
  --(6.222,3.075)--(6.234,3.071)--(6.247,3.070)--(6.259,3.066)--(6.272,3.063)--(6.284,3.062)%
  --(6.297,3.059)--(6.309,3.055)--(6.322,3.051)--(6.334,3.047)--(6.347,3.044)--(6.359,3.039)%
  --(6.372,3.035)--(6.384,3.034)--(6.397,3.032)--(6.409,3.029)--(6.422,3.026)--(6.434,3.024)%
  --(6.447,3.022)--(6.459,3.018)--(6.472,3.012)--(6.484,3.007)--(6.497,3.005)--(6.509,3.002)%
  --(6.522,2.999)--(6.534,2.994)--(6.547,2.988)--(6.559,2.986)--(6.572,2.982)--(6.584,2.977)%
  --(6.597,2.974)--(6.609,2.969)--(6.622,2.965)--(6.634,2.964)--(6.647,2.962)--(6.659,2.955)%
  --(6.672,2.951)--(6.684,2.948)--(6.697,2.946)--(6.709,2.943)--(6.722,2.936)--(6.734,2.930)%
  --(6.747,2.927)--(6.759,2.923)--(6.772,2.917)--(6.784,2.913)--(6.797,2.911)--(6.809,2.908)%
  --(6.822,2.906)--(6.834,2.904)--(6.847,2.902)--(6.859,2.897)--(6.872,2.892)--(6.884,2.885)%
  --(6.897,2.875)--(6.909,2.872)--(6.922,2.866)--(6.934,2.858)--(6.947,2.857)--(6.959,2.855)%
  --(6.972,2.852)--(6.984,2.848)--(6.997,2.840)--(7.009,2.834)--(7.022,2.831)--(7.034,2.827)%
  --(7.047,2.822)--(7.059,2.818)--(7.072,2.817)--(7.084,2.810)--(7.097,2.805)--(7.109,2.804)%
  --(7.122,2.792)--(7.134,2.784)--(7.147,2.780)--(7.159,2.770)--(7.172,2.764)--(7.184,2.761)%
  --(7.197,2.758)--(7.209,2.755)--(7.222,2.748)--(7.234,2.743)--(7.247,2.739)--(7.259,2.737)%
  --(7.272,2.733)--(7.284,2.731)--(7.297,2.728)--(7.309,2.724)--(7.322,2.717)--(7.334,2.707)%
  --(7.347,2.702)--(7.359,2.698)--(7.372,2.694)--(7.384,2.691)--(7.397,2.686)--(7.409,2.681)%
  --(7.422,2.677)--(7.434,2.673)--(7.447,2.669);
\gppoint{gp mark 6}{(1.209,5.617)}
\gppoint{gp mark 6}{(1.221,5.582)}
\gppoint{gp mark 6}{(1.234,5.554)}
\gppoint{gp mark 6}{(1.246,5.538)}
\gppoint{gp mark 6}{(1.259,5.528)}
\gppoint{gp mark 6}{(1.271,5.506)}
\gppoint{gp mark 6}{(1.284,5.487)}
\gppoint{gp mark 6}{(1.296,5.472)}
\gppoint{gp mark 6}{(1.309,5.446)}
\gppoint{gp mark 6}{(1.321,5.422)}
\gppoint{gp mark 6}{(1.334,5.400)}
\gppoint{gp mark 6}{(1.346,5.383)}
\gppoint{gp mark 6}{(1.359,5.364)}
\gppoint{gp mark 6}{(1.371,5.347)}
\gppoint{gp mark 6}{(1.384,5.338)}
\gppoint{gp mark 6}{(1.396,5.322)}
\gppoint{gp mark 6}{(1.409,5.308)}
\gppoint{gp mark 6}{(1.421,5.301)}
\gppoint{gp mark 6}{(1.434,5.281)}
\gppoint{gp mark 6}{(1.446,5.264)}
\gppoint{gp mark 6}{(1.459,5.253)}
\gppoint{gp mark 6}{(1.471,5.228)}
\gppoint{gp mark 6}{(1.484,5.211)}
\gppoint{gp mark 6}{(1.496,5.198)}
\gppoint{gp mark 6}{(1.509,5.178)}
\gppoint{gp mark 6}{(1.521,5.168)}
\gppoint{gp mark 6}{(1.534,5.159)}
\gppoint{gp mark 6}{(1.546,5.148)}
\gppoint{gp mark 6}{(1.559,5.144)}
\gppoint{gp mark 6}{(1.571,5.138)}
\gppoint{gp mark 6}{(1.584,5.120)}
\gppoint{gp mark 6}{(1.596,5.107)}
\gppoint{gp mark 6}{(1.609,5.088)}
\gppoint{gp mark 6}{(1.621,5.060)}
\gppoint{gp mark 6}{(1.634,5.031)}
\gppoint{gp mark 6}{(1.646,5.001)}
\gppoint{gp mark 6}{(1.659,4.995)}
\gppoint{gp mark 6}{(1.671,4.985)}
\gppoint{gp mark 6}{(1.684,4.962)}
\gppoint{gp mark 6}{(1.696,4.950)}
\gppoint{gp mark 6}{(1.709,4.938)}
\gppoint{gp mark 6}{(1.721,4.931)}
\gppoint{gp mark 6}{(1.734,4.907)}
\gppoint{gp mark 6}{(1.746,4.869)}
\gppoint{gp mark 6}{(1.759,4.862)}
\gppoint{gp mark 6}{(1.771,4.859)}
\gppoint{gp mark 6}{(1.784,4.854)}
\gppoint{gp mark 6}{(1.796,4.844)}
\gppoint{gp mark 6}{(1.809,4.830)}
\gppoint{gp mark 6}{(1.821,4.824)}
\gppoint{gp mark 6}{(1.834,4.812)}
\gppoint{gp mark 6}{(1.846,4.804)}
\gppoint{gp mark 6}{(1.859,4.798)}
\gppoint{gp mark 6}{(1.871,4.781)}
\gppoint{gp mark 6}{(1.884,4.769)}
\gppoint{gp mark 6}{(1.896,4.760)}
\gppoint{gp mark 6}{(1.909,4.750)}
\gppoint{gp mark 6}{(1.921,4.742)}
\gppoint{gp mark 6}{(1.934,4.735)}
\gppoint{gp mark 6}{(1.946,4.729)}
\gppoint{gp mark 6}{(1.959,4.716)}
\gppoint{gp mark 6}{(1.971,4.706)}
\gppoint{gp mark 6}{(1.984,4.699)}
\gppoint{gp mark 6}{(1.996,4.688)}
\gppoint{gp mark 6}{(2.009,4.686)}
\gppoint{gp mark 6}{(2.021,4.680)}
\gppoint{gp mark 6}{(2.034,4.671)}
\gppoint{gp mark 6}{(2.046,4.664)}
\gppoint{gp mark 6}{(2.059,4.654)}
\gppoint{gp mark 6}{(2.071,4.646)}
\gppoint{gp mark 6}{(2.084,4.631)}
\gppoint{gp mark 6}{(2.096,4.615)}
\gppoint{gp mark 6}{(2.109,4.607)}
\gppoint{gp mark 6}{(2.121,4.602)}
\gppoint{gp mark 6}{(2.134,4.599)}
\gppoint{gp mark 6}{(2.146,4.592)}
\gppoint{gp mark 6}{(2.159,4.582)}
\gppoint{gp mark 6}{(2.171,4.569)}
\gppoint{gp mark 6}{(2.184,4.562)}
\gppoint{gp mark 6}{(2.196,4.561)}
\gppoint{gp mark 6}{(2.209,4.554)}
\gppoint{gp mark 6}{(2.221,4.547)}
\gppoint{gp mark 6}{(2.234,4.539)}
\gppoint{gp mark 6}{(2.246,4.534)}
\gppoint{gp mark 6}{(2.259,4.528)}
\gppoint{gp mark 6}{(2.271,4.516)}
\gppoint{gp mark 6}{(2.284,4.511)}
\gppoint{gp mark 6}{(2.296,4.507)}
\gppoint{gp mark 6}{(2.309,4.497)}
\gppoint{gp mark 6}{(2.321,4.490)}
\gppoint{gp mark 6}{(2.334,4.484)}
\gppoint{gp mark 6}{(2.346,4.480)}
\gppoint{gp mark 6}{(2.359,4.477)}
\gppoint{gp mark 6}{(2.371,4.469)}
\gppoint{gp mark 6}{(2.384,4.462)}
\gppoint{gp mark 6}{(2.396,4.458)}
\gppoint{gp mark 6}{(2.409,4.453)}
\gppoint{gp mark 6}{(2.421,4.447)}
\gppoint{gp mark 6}{(2.434,4.443)}
\gppoint{gp mark 6}{(2.446,4.441)}
\gppoint{gp mark 6}{(2.459,4.436)}
\gppoint{gp mark 6}{(2.471,4.434)}
\gppoint{gp mark 6}{(2.484,4.433)}
\gppoint{gp mark 6}{(2.496,4.427)}
\gppoint{gp mark 6}{(2.509,4.424)}
\gppoint{gp mark 6}{(2.521,4.419)}
\gppoint{gp mark 6}{(2.534,4.415)}
\gppoint{gp mark 6}{(2.546,4.413)}
\gppoint{gp mark 6}{(2.559,4.407)}
\gppoint{gp mark 6}{(2.571,4.403)}
\gppoint{gp mark 6}{(2.584,4.399)}
\gppoint{gp mark 6}{(2.596,4.394)}
\gppoint{gp mark 6}{(2.609,4.390)}
\gppoint{gp mark 6}{(2.621,4.385)}
\gppoint{gp mark 6}{(2.634,4.384)}
\gppoint{gp mark 6}{(2.646,4.380)}
\gppoint{gp mark 6}{(2.659,4.374)}
\gppoint{gp mark 6}{(2.671,4.370)}
\gppoint{gp mark 6}{(2.684,4.365)}
\gppoint{gp mark 6}{(2.696,4.361)}
\gppoint{gp mark 6}{(2.709,4.356)}
\gppoint{gp mark 6}{(2.721,4.352)}
\gppoint{gp mark 6}{(2.734,4.350)}
\gppoint{gp mark 6}{(2.746,4.347)}
\gppoint{gp mark 6}{(2.759,4.339)}
\gppoint{gp mark 6}{(2.771,4.328)}
\gppoint{gp mark 6}{(2.784,4.323)}
\gppoint{gp mark 6}{(2.796,4.318)}
\gppoint{gp mark 6}{(2.809,4.306)}
\gppoint{gp mark 6}{(2.821,4.296)}
\gppoint{gp mark 6}{(2.834,4.293)}
\gppoint{gp mark 6}{(2.846,4.291)}
\gppoint{gp mark 6}{(2.859,4.280)}
\gppoint{gp mark 6}{(2.871,4.270)}
\gppoint{gp mark 6}{(2.884,4.266)}
\gppoint{gp mark 6}{(2.896,4.262)}
\gppoint{gp mark 6}{(2.909,4.258)}
\gppoint{gp mark 6}{(2.921,4.255)}
\gppoint{gp mark 6}{(2.934,4.251)}
\gppoint{gp mark 6}{(2.946,4.245)}
\gppoint{gp mark 6}{(2.959,4.242)}
\gppoint{gp mark 6}{(2.971,4.241)}
\gppoint{gp mark 6}{(2.984,4.238)}
\gppoint{gp mark 6}{(2.996,4.234)}
\gppoint{gp mark 6}{(3.009,4.231)}
\gppoint{gp mark 6}{(3.021,4.227)}
\gppoint{gp mark 6}{(3.034,4.224)}
\gppoint{gp mark 6}{(3.046,4.222)}
\gppoint{gp mark 6}{(3.059,4.218)}
\gppoint{gp mark 6}{(3.071,4.214)}
\gppoint{gp mark 6}{(3.084,4.209)}
\gppoint{gp mark 6}{(3.096,4.199)}
\gppoint{gp mark 6}{(3.109,4.191)}
\gppoint{gp mark 6}{(3.121,4.182)}
\gppoint{gp mark 6}{(3.134,4.173)}
\gppoint{gp mark 6}{(3.146,4.169)}
\gppoint{gp mark 6}{(3.159,4.165)}
\gppoint{gp mark 6}{(3.171,4.161)}
\gppoint{gp mark 6}{(3.184,4.160)}
\gppoint{gp mark 6}{(3.196,4.158)}
\gppoint{gp mark 6}{(3.209,4.157)}
\gppoint{gp mark 6}{(3.221,4.154)}
\gppoint{gp mark 6}{(3.234,4.149)}
\gppoint{gp mark 6}{(3.246,4.146)}
\gppoint{gp mark 6}{(3.259,4.141)}
\gppoint{gp mark 6}{(3.271,4.135)}
\gppoint{gp mark 6}{(3.284,4.133)}
\gppoint{gp mark 6}{(3.296,4.131)}
\gppoint{gp mark 6}{(3.309,4.126)}
\gppoint{gp mark 6}{(3.321,4.122)}
\gppoint{gp mark 6}{(3.334,4.121)}
\gppoint{gp mark 6}{(3.346,4.116)}
\gppoint{gp mark 6}{(3.359,4.112)}
\gppoint{gp mark 6}{(3.371,4.109)}
\gppoint{gp mark 6}{(3.384,4.104)}
\gppoint{gp mark 6}{(3.396,4.099)}
\gppoint{gp mark 6}{(3.409,4.095)}
\gppoint{gp mark 6}{(3.421,4.092)}
\gppoint{gp mark 6}{(3.434,4.090)}
\gppoint{gp mark 6}{(3.446,4.088)}
\gppoint{gp mark 6}{(3.459,4.086)}
\gppoint{gp mark 6}{(3.471,4.081)}
\gppoint{gp mark 6}{(3.484,4.079)}
\gppoint{gp mark 6}{(3.496,4.078)}
\gppoint{gp mark 6}{(3.509,4.076)}
\gppoint{gp mark 6}{(3.521,4.073)}
\gppoint{gp mark 6}{(3.534,4.071)}
\gppoint{gp mark 6}{(3.546,4.068)}
\gppoint{gp mark 6}{(3.559,4.060)}
\gppoint{gp mark 6}{(3.571,4.055)}
\gppoint{gp mark 6}{(3.584,4.053)}
\gppoint{gp mark 6}{(3.596,4.046)}
\gppoint{gp mark 6}{(3.609,4.042)}
\gppoint{gp mark 6}{(3.621,4.036)}
\gppoint{gp mark 6}{(3.634,4.029)}
\gppoint{gp mark 6}{(3.646,4.027)}
\gppoint{gp mark 6}{(3.659,4.014)}
\gppoint{gp mark 6}{(3.671,4.002)}
\gppoint{gp mark 6}{(3.684,3.998)}
\gppoint{gp mark 6}{(3.696,3.993)}
\gppoint{gp mark 6}{(3.709,3.988)}
\gppoint{gp mark 6}{(3.721,3.982)}
\gppoint{gp mark 6}{(3.734,3.979)}
\gppoint{gp mark 6}{(3.746,3.978)}
\gppoint{gp mark 6}{(3.759,3.977)}
\gppoint{gp mark 6}{(3.771,3.976)}
\gppoint{gp mark 6}{(3.784,3.973)}
\gppoint{gp mark 6}{(3.796,3.969)}
\gppoint{gp mark 6}{(3.809,3.965)}
\gppoint{gp mark 6}{(3.821,3.959)}
\gppoint{gp mark 6}{(3.834,3.955)}
\gppoint{gp mark 6}{(3.846,3.952)}
\gppoint{gp mark 6}{(3.859,3.941)}
\gppoint{gp mark 6}{(3.871,3.934)}
\gppoint{gp mark 6}{(3.884,3.931)}
\gppoint{gp mark 6}{(3.896,3.923)}
\gppoint{gp mark 6}{(3.909,3.916)}
\gppoint{gp mark 6}{(3.921,3.913)}
\gppoint{gp mark 6}{(3.934,3.907)}
\gppoint{gp mark 6}{(3.946,3.902)}
\gppoint{gp mark 6}{(3.959,3.898)}
\gppoint{gp mark 6}{(3.971,3.895)}
\gppoint{gp mark 6}{(3.984,3.890)}
\gppoint{gp mark 6}{(3.996,3.882)}
\gppoint{gp mark 6}{(4.009,3.875)}
\gppoint{gp mark 6}{(4.021,3.873)}
\gppoint{gp mark 6}{(4.034,3.873)}
\gppoint{gp mark 6}{(4.046,3.869)}
\gppoint{gp mark 6}{(4.059,3.861)}
\gppoint{gp mark 6}{(4.071,3.851)}
\gppoint{gp mark 6}{(4.084,3.843)}
\gppoint{gp mark 6}{(4.096,3.840)}
\gppoint{gp mark 6}{(4.109,3.835)}
\gppoint{gp mark 6}{(4.121,3.828)}
\gppoint{gp mark 6}{(4.134,3.823)}
\gppoint{gp mark 6}{(4.146,3.823)}
\gppoint{gp mark 6}{(4.159,3.821)}
\gppoint{gp mark 6}{(4.171,3.799)}
\gppoint{gp mark 6}{(4.184,3.784)}
\gppoint{gp mark 6}{(4.196,3.783)}
\gppoint{gp mark 6}{(4.209,3.776)}
\gppoint{gp mark 6}{(4.221,3.770)}
\gppoint{gp mark 6}{(4.234,3.765)}
\gppoint{gp mark 6}{(4.246,3.759)}
\gppoint{gp mark 6}{(4.259,3.757)}
\gppoint{gp mark 6}{(4.271,3.754)}
\gppoint{gp mark 6}{(4.284,3.752)}
\gppoint{gp mark 6}{(4.296,3.748)}
\gppoint{gp mark 6}{(4.309,3.741)}
\gppoint{gp mark 6}{(4.322,3.736)}
\gppoint{gp mark 6}{(4.334,3.730)}
\gppoint{gp mark 6}{(4.347,3.720)}
\gppoint{gp mark 6}{(4.359,3.713)}
\gppoint{gp mark 6}{(4.372,3.710)}
\gppoint{gp mark 6}{(4.384,3.706)}
\gppoint{gp mark 6}{(4.397,3.704)}
\gppoint{gp mark 6}{(4.409,3.702)}
\gppoint{gp mark 6}{(4.422,3.700)}
\gppoint{gp mark 6}{(4.434,3.695)}
\gppoint{gp mark 6}{(4.447,3.684)}
\gppoint{gp mark 6}{(4.459,3.675)}
\gppoint{gp mark 6}{(4.472,3.669)}
\gppoint{gp mark 6}{(4.484,3.666)}
\gppoint{gp mark 6}{(4.497,3.663)}
\gppoint{gp mark 6}{(4.509,3.657)}
\gppoint{gp mark 6}{(4.522,3.650)}
\gppoint{gp mark 6}{(4.534,3.646)}
\gppoint{gp mark 6}{(4.547,3.644)}
\gppoint{gp mark 6}{(4.559,3.641)}
\gppoint{gp mark 6}{(4.572,3.636)}
\gppoint{gp mark 6}{(4.584,3.630)}
\gppoint{gp mark 6}{(4.597,3.628)}
\gppoint{gp mark 6}{(4.609,3.625)}
\gppoint{gp mark 6}{(4.622,3.623)}
\gppoint{gp mark 6}{(4.634,3.621)}
\gppoint{gp mark 6}{(4.647,3.618)}
\gppoint{gp mark 6}{(4.659,3.613)}
\gppoint{gp mark 6}{(4.672,3.609)}
\gppoint{gp mark 6}{(4.684,3.607)}
\gppoint{gp mark 6}{(4.697,3.604)}
\gppoint{gp mark 6}{(4.709,3.599)}
\gppoint{gp mark 6}{(4.722,3.596)}
\gppoint{gp mark 6}{(4.734,3.594)}
\gppoint{gp mark 6}{(4.747,3.591)}
\gppoint{gp mark 6}{(4.759,3.589)}
\gppoint{gp mark 6}{(4.772,3.586)}
\gppoint{gp mark 6}{(4.784,3.582)}
\gppoint{gp mark 6}{(4.797,3.581)}
\gppoint{gp mark 6}{(4.809,3.580)}
\gppoint{gp mark 6}{(4.822,3.580)}
\gppoint{gp mark 6}{(4.834,3.574)}
\gppoint{gp mark 6}{(4.847,3.564)}
\gppoint{gp mark 6}{(4.859,3.563)}
\gppoint{gp mark 6}{(4.872,3.557)}
\gppoint{gp mark 6}{(4.884,3.548)}
\gppoint{gp mark 6}{(4.897,3.547)}
\gppoint{gp mark 6}{(4.909,3.538)}
\gppoint{gp mark 6}{(4.922,3.533)}
\gppoint{gp mark 6}{(4.934,3.533)}
\gppoint{gp mark 6}{(4.947,3.530)}
\gppoint{gp mark 6}{(4.959,3.526)}
\gppoint{gp mark 6}{(4.972,3.522)}
\gppoint{gp mark 6}{(4.984,3.520)}
\gppoint{gp mark 6}{(4.997,3.519)}
\gppoint{gp mark 6}{(5.009,3.518)}
\gppoint{gp mark 6}{(5.022,3.511)}
\gppoint{gp mark 6}{(5.034,3.504)}
\gppoint{gp mark 6}{(5.047,3.501)}
\gppoint{gp mark 6}{(5.059,3.491)}
\gppoint{gp mark 6}{(5.072,3.483)}
\gppoint{gp mark 6}{(5.084,3.481)}
\gppoint{gp mark 6}{(5.097,3.475)}
\gppoint{gp mark 6}{(5.109,3.470)}
\gppoint{gp mark 6}{(5.122,3.468)}
\gppoint{gp mark 6}{(5.134,3.464)}
\gppoint{gp mark 6}{(5.147,3.458)}
\gppoint{gp mark 6}{(5.159,3.454)}
\gppoint{gp mark 6}{(5.172,3.452)}
\gppoint{gp mark 6}{(5.184,3.447)}
\gppoint{gp mark 6}{(5.197,3.440)}
\gppoint{gp mark 6}{(5.209,3.438)}
\gppoint{gp mark 6}{(5.222,3.430)}
\gppoint{gp mark 6}{(5.234,3.422)}
\gppoint{gp mark 6}{(5.247,3.420)}
\gppoint{gp mark 6}{(5.259,3.415)}
\gppoint{gp mark 6}{(5.272,3.411)}
\gppoint{gp mark 6}{(5.284,3.408)}
\gppoint{gp mark 6}{(5.297,3.397)}
\gppoint{gp mark 6}{(5.309,3.391)}
\gppoint{gp mark 6}{(5.322,3.389)}
\gppoint{gp mark 6}{(5.334,3.387)}
\gppoint{gp mark 6}{(5.347,3.385)}
\gppoint{gp mark 6}{(5.359,3.382)}
\gppoint{gp mark 6}{(5.372,3.380)}
\gppoint{gp mark 6}{(5.384,3.378)}
\gppoint{gp mark 6}{(5.397,3.375)}
\gppoint{gp mark 6}{(5.409,3.370)}
\gppoint{gp mark 6}{(5.422,3.365)}
\gppoint{gp mark 6}{(5.434,3.362)}
\gppoint{gp mark 6}{(5.447,3.357)}
\gppoint{gp mark 6}{(5.459,3.352)}
\gppoint{gp mark 6}{(5.472,3.349)}
\gppoint{gp mark 6}{(5.484,3.345)}
\gppoint{gp mark 6}{(5.497,3.342)}
\gppoint{gp mark 6}{(5.509,3.337)}
\gppoint{gp mark 6}{(5.522,3.335)}
\gppoint{gp mark 6}{(5.534,3.334)}
\gppoint{gp mark 6}{(5.547,3.330)}
\gppoint{gp mark 6}{(5.559,3.328)}
\gppoint{gp mark 6}{(5.572,3.324)}
\gppoint{gp mark 6}{(5.584,3.318)}
\gppoint{gp mark 6}{(5.597,3.314)}
\gppoint{gp mark 6}{(5.609,3.312)}
\gppoint{gp mark 6}{(5.622,3.311)}
\gppoint{gp mark 6}{(5.634,3.307)}
\gppoint{gp mark 6}{(5.647,3.301)}
\gppoint{gp mark 6}{(5.659,3.295)}
\gppoint{gp mark 6}{(5.672,3.290)}
\gppoint{gp mark 6}{(5.684,3.286)}
\gppoint{gp mark 6}{(5.697,3.282)}
\gppoint{gp mark 6}{(5.709,3.277)}
\gppoint{gp mark 6}{(5.722,3.272)}
\gppoint{gp mark 6}{(5.734,3.267)}
\gppoint{gp mark 6}{(5.747,3.258)}
\gppoint{gp mark 6}{(5.759,3.250)}
\gppoint{gp mark 6}{(5.772,3.245)}
\gppoint{gp mark 6}{(5.784,3.240)}
\gppoint{gp mark 6}{(5.797,3.236)}
\gppoint{gp mark 6}{(5.809,3.234)}
\gppoint{gp mark 6}{(5.822,3.230)}
\gppoint{gp mark 6}{(5.834,3.223)}
\gppoint{gp mark 6}{(5.847,3.220)}
\gppoint{gp mark 6}{(5.859,3.218)}
\gppoint{gp mark 6}{(5.872,3.214)}
\gppoint{gp mark 6}{(5.884,3.209)}
\gppoint{gp mark 6}{(5.897,3.205)}
\gppoint{gp mark 6}{(5.909,3.200)}
\gppoint{gp mark 6}{(5.922,3.197)}
\gppoint{gp mark 6}{(5.934,3.190)}
\gppoint{gp mark 6}{(5.947,3.182)}
\gppoint{gp mark 6}{(5.959,3.178)}
\gppoint{gp mark 6}{(5.972,3.175)}
\gppoint{gp mark 6}{(5.984,3.171)}
\gppoint{gp mark 6}{(5.997,3.166)}
\gppoint{gp mark 6}{(6.009,3.162)}
\gppoint{gp mark 6}{(6.022,3.159)}
\gppoint{gp mark 6}{(6.034,3.155)}
\gppoint{gp mark 6}{(6.047,3.153)}
\gppoint{gp mark 6}{(6.059,3.149)}
\gppoint{gp mark 6}{(6.072,3.145)}
\gppoint{gp mark 6}{(6.084,3.142)}
\gppoint{gp mark 6}{(6.097,3.138)}
\gppoint{gp mark 6}{(6.109,3.137)}
\gppoint{gp mark 6}{(6.122,3.130)}
\gppoint{gp mark 6}{(6.134,3.122)}
\gppoint{gp mark 6}{(6.147,3.120)}
\gppoint{gp mark 6}{(6.159,3.111)}
\gppoint{gp mark 6}{(6.172,3.105)}
\gppoint{gp mark 6}{(6.184,3.096)}
\gppoint{gp mark 6}{(6.197,3.083)}
\gppoint{gp mark 6}{(6.209,3.079)}
\gppoint{gp mark 6}{(6.222,3.075)}
\gppoint{gp mark 6}{(6.234,3.071)}
\gppoint{gp mark 6}{(6.247,3.070)}
\gppoint{gp mark 6}{(6.259,3.066)}
\gppoint{gp mark 6}{(6.272,3.063)}
\gppoint{gp mark 6}{(6.284,3.062)}
\gppoint{gp mark 6}{(6.297,3.059)}
\gppoint{gp mark 6}{(6.309,3.055)}
\gppoint{gp mark 6}{(6.322,3.051)}
\gppoint{gp mark 6}{(6.334,3.047)}
\gppoint{gp mark 6}{(6.347,3.044)}
\gppoint{gp mark 6}{(6.359,3.039)}
\gppoint{gp mark 6}{(6.372,3.035)}
\gppoint{gp mark 6}{(6.384,3.034)}
\gppoint{gp mark 6}{(6.397,3.032)}
\gppoint{gp mark 6}{(6.409,3.029)}
\gppoint{gp mark 6}{(6.422,3.026)}
\gppoint{gp mark 6}{(6.434,3.024)}
\gppoint{gp mark 6}{(6.447,3.022)}
\gppoint{gp mark 6}{(6.459,3.018)}
\gppoint{gp mark 6}{(6.472,3.012)}
\gppoint{gp mark 6}{(6.484,3.007)}
\gppoint{gp mark 6}{(6.497,3.005)}
\gppoint{gp mark 6}{(6.509,3.002)}
\gppoint{gp mark 6}{(6.522,2.999)}
\gppoint{gp mark 6}{(6.534,2.994)}
\gppoint{gp mark 6}{(6.547,2.988)}
\gppoint{gp mark 6}{(6.559,2.986)}
\gppoint{gp mark 6}{(6.572,2.982)}
\gppoint{gp mark 6}{(6.584,2.977)}
\gppoint{gp mark 6}{(6.597,2.974)}
\gppoint{gp mark 6}{(6.609,2.969)}
\gppoint{gp mark 6}{(6.622,2.965)}
\gppoint{gp mark 6}{(6.634,2.964)}
\gppoint{gp mark 6}{(6.647,2.962)}
\gppoint{gp mark 6}{(6.659,2.955)}
\gppoint{gp mark 6}{(6.672,2.951)}
\gppoint{gp mark 6}{(6.684,2.948)}
\gppoint{gp mark 6}{(6.697,2.946)}
\gppoint{gp mark 6}{(6.709,2.943)}
\gppoint{gp mark 6}{(6.722,2.936)}
\gppoint{gp mark 6}{(6.734,2.930)}
\gppoint{gp mark 6}{(6.747,2.927)}
\gppoint{gp mark 6}{(6.759,2.923)}
\gppoint{gp mark 6}{(6.772,2.917)}
\gppoint{gp mark 6}{(6.784,2.913)}
\gppoint{gp mark 6}{(6.797,2.911)}
\gppoint{gp mark 6}{(6.809,2.908)}
\gppoint{gp mark 6}{(6.822,2.906)}
\gppoint{gp mark 6}{(6.834,2.904)}
\gppoint{gp mark 6}{(6.847,2.902)}
\gppoint{gp mark 6}{(6.859,2.897)}
\gppoint{gp mark 6}{(6.872,2.892)}
\gppoint{gp mark 6}{(6.884,2.885)}
\gppoint{gp mark 6}{(6.897,2.875)}
\gppoint{gp mark 6}{(6.909,2.872)}
\gppoint{gp mark 6}{(6.922,2.866)}
\gppoint{gp mark 6}{(6.934,2.858)}
\gppoint{gp mark 6}{(6.947,2.857)}
\gppoint{gp mark 6}{(6.959,2.855)}
\gppoint{gp mark 6}{(6.972,2.852)}
\gppoint{gp mark 6}{(6.984,2.848)}
\gppoint{gp mark 6}{(6.997,2.840)}
\gppoint{gp mark 6}{(7.009,2.834)}
\gppoint{gp mark 6}{(7.022,2.831)}
\gppoint{gp mark 6}{(7.034,2.827)}
\gppoint{gp mark 6}{(7.047,2.822)}
\gppoint{gp mark 6}{(7.059,2.818)}
\gppoint{gp mark 6}{(7.072,2.817)}
\gppoint{gp mark 6}{(7.084,2.810)}
\gppoint{gp mark 6}{(7.097,2.805)}
\gppoint{gp mark 6}{(7.109,2.804)}
\gppoint{gp mark 6}{(7.122,2.792)}
\gppoint{gp mark 6}{(7.134,2.784)}
\gppoint{gp mark 6}{(7.147,2.780)}
\gppoint{gp mark 6}{(7.159,2.770)}
\gppoint{gp mark 6}{(7.172,2.764)}
\gppoint{gp mark 6}{(7.184,2.761)}
\gppoint{gp mark 6}{(7.197,2.758)}
\gppoint{gp mark 6}{(7.209,2.755)}
\gppoint{gp mark 6}{(7.222,2.748)}
\gppoint{gp mark 6}{(7.234,2.743)}
\gppoint{gp mark 6}{(7.247,2.739)}
\gppoint{gp mark 6}{(7.259,2.737)}
\gppoint{gp mark 6}{(7.272,2.733)}
\gppoint{gp mark 6}{(7.284,2.731)}
\gppoint{gp mark 6}{(7.297,2.728)}
\gppoint{gp mark 6}{(7.309,2.724)}
\gppoint{gp mark 6}{(7.322,2.717)}
\gppoint{gp mark 6}{(7.334,2.707)}
\gppoint{gp mark 6}{(7.347,2.702)}
\gppoint{gp mark 6}{(7.359,2.698)}
\gppoint{gp mark 6}{(7.372,2.694)}
\gppoint{gp mark 6}{(7.384,2.691)}
\gppoint{gp mark 6}{(7.397,2.686)}
\gppoint{gp mark 6}{(7.409,2.681)}
\gppoint{gp mark 6}{(7.422,2.677)}
\gppoint{gp mark 6}{(7.434,2.673)}
\gppoint{gp mark 6}{(7.447,2.669)}
\gppoint{gp mark 6}{(3.677,4.989)}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,4.681) { Kaczmarz };

\gpcolor{rgb color={0.49,0.73,.91}}

\draw[gp path] (3.219,4.681)--(4.135,4.681);
\draw[gp path] (1.209,5.618)--(1.221,5.606)--(1.234,5.600)--(1.246,5.584)--(1.259,5.555)%
  --(1.271,5.536)--(1.284,5.517)--(1.296,5.485)--(1.309,5.458)--(1.321,5.425)--(1.334,5.380)%
  --(1.346,5.345)--(1.359,5.329)--(1.371,5.310)--(1.384,5.277)--(1.396,5.259)--(1.409,5.248)%
  --(1.421,5.228)--(1.434,5.208)--(1.446,5.198)--(1.459,5.177)--(1.471,5.153)--(1.484,5.141)%
  --(1.496,5.117)--(1.509,5.096)--(1.521,5.083)--(1.534,5.069)--(1.546,5.061)--(1.559,5.052)%
  --(1.571,5.047)--(1.584,5.029)--(1.596,5.001)--(1.609,4.988)--(1.621,4.975)--(1.634,4.959)%
  --(1.646,4.951)--(1.659,4.943)--(1.671,4.928)--(1.684,4.914)--(1.696,4.907)--(1.709,4.897)%
  --(1.721,4.890)--(1.734,4.875)--(1.746,4.860)--(1.759,4.856)--(1.771,4.842)--(1.784,4.831)%
  --(1.796,4.821)--(1.809,4.804)--(1.821,4.798)--(1.834,4.793)--(1.846,4.785)--(1.859,4.774)%
  --(1.871,4.766)--(1.884,4.764)--(1.896,4.752)--(1.909,4.736)--(1.921,4.728)--(1.934,4.717)%
  --(1.946,4.702)--(1.959,4.695)--(1.971,4.689)--(1.984,4.676)--(1.996,4.664)--(2.009,4.658)%
  --(2.021,4.650)--(2.034,4.643)--(2.046,4.632)--(2.059,4.622)--(2.071,4.619)--(2.084,4.605)%
  --(2.096,4.595)--(2.109,4.587)--(2.121,4.573)--(2.134,4.568)--(2.146,4.564)--(2.159,4.555)%
  --(2.171,4.547)--(2.184,4.541)--(2.196,4.538)--(2.209,4.529)--(2.221,4.516)--(2.234,4.510)%
  --(2.246,4.499)--(2.259,4.486)--(2.271,4.481)--(2.284,4.475)--(2.296,4.464)--(2.309,4.453)%
  --(2.321,4.448)--(2.334,4.441)--(2.346,4.432)--(2.359,4.423)--(2.371,4.416)--(2.384,4.412)%
  --(2.396,4.398)--(2.409,4.389)--(2.421,4.382)--(2.434,4.369)--(2.446,4.364)--(2.459,4.360)%
  --(2.471,4.352)--(2.484,4.346)--(2.496,4.341)--(2.509,4.337)--(2.521,4.330)--(2.534,4.318)%
  --(2.546,4.312)--(2.559,4.302)--(2.571,4.290)--(2.584,4.285)--(2.596,4.280)--(2.609,4.269)%
  --(2.621,4.260)--(2.634,4.254)--(2.646,4.248)--(2.659,4.239)--(2.671,4.231)--(2.684,4.226)%
  --(2.696,4.222)--(2.709,4.209)--(2.721,4.200)--(2.734,4.193)--(2.746,4.182)--(2.759,4.178)%
  --(2.771,4.174)--(2.784,4.166)--(2.796,4.161)--(2.809,4.156)--(2.821,4.152)--(2.834,4.145)%
  --(2.846,4.135)--(2.859,4.129)--(2.871,4.119)--(2.884,4.108)--(2.896,4.104)--(2.909,4.098)%
  --(2.921,4.088)--(2.934,4.079)--(2.946,4.074)--(2.959,4.068)--(2.971,4.060)--(2.984,4.052)%
  --(2.996,4.048)--(3.009,4.045)--(3.021,4.032)--(3.034,4.024)--(3.046,4.018)--(3.059,4.007)%
  --(3.071,4.004)--(3.084,4.000)--(3.096,3.992)--(3.109,3.988)--(3.121,3.983)--(3.134,3.978)%
  --(3.146,3.972)--(3.159,3.963)--(3.171,3.956)--(3.184,3.947)--(3.196,3.938)--(3.209,3.934)%
  --(3.221,3.926)--(3.234,3.917)--(3.246,3.908)--(3.259,3.903)--(3.271,3.897)--(3.284,3.890)%
  --(3.296,3.883)--(3.309,3.880)--(3.321,3.876)--(3.334,3.865)--(3.346,3.857)--(3.359,3.851)%
  --(3.371,3.842)--(3.384,3.838)--(3.396,3.834)--(3.409,3.827)--(3.421,3.823)--(3.434,3.818)%
  --(3.446,3.813)--(3.459,3.807)--(3.471,3.798)--(3.484,3.792)--(3.496,3.783)--(3.509,3.775)%
  --(3.521,3.771)--(3.534,3.763)--(3.546,3.754)--(3.559,3.745)--(3.571,3.739)--(3.584,3.734)%
  --(3.596,3.727)--(3.609,3.721)--(3.621,3.718)--(3.634,3.715)--(3.646,3.705)--(3.659,3.697)%
  --(3.671,3.692)--(3.684,3.683)--(3.696,3.680)--(3.709,3.676)--(3.721,3.668)--(3.734,3.664)%
  --(3.746,3.659)--(3.759,3.653)--(3.771,3.648)--(3.784,3.640)--(3.796,3.634)--(3.809,3.626)%
  --(3.821,3.618)--(3.834,3.614)--(3.846,3.606)--(3.859,3.596)--(3.871,3.588)--(3.884,3.582)%
  --(3.896,3.577)--(3.909,3.571)--(3.921,3.565)--(3.934,3.562)--(3.946,3.559)--(3.959,3.550)%
  --(3.971,3.543)--(3.984,3.538)--(3.996,3.530)--(4.009,3.526)--(4.021,3.522)--(4.034,3.514)%
  --(4.046,3.510)--(4.059,3.505)--(4.071,3.499)--(4.084,3.494)--(4.096,3.486)--(4.109,3.481)%
  --(4.121,3.473)--(4.134,3.466)--(4.146,3.462)--(4.159,3.453)--(4.171,3.444)--(4.184,3.436)%
  --(4.196,3.430)--(4.209,3.425)--(4.221,3.419)--(4.234,3.413)--(4.246,3.411)--(4.259,3.408)%
  --(4.271,3.399)--(4.284,3.393)--(4.296,3.388)--(4.309,3.380)--(4.322,3.376)--(4.334,3.372)%
  --(4.347,3.364)--(4.359,3.360)--(4.372,3.356)--(4.384,3.349)--(4.397,3.344)--(4.409,3.337)%
  --(4.422,3.332)--(4.434,3.324)--(4.447,3.318)--(4.459,3.314)--(4.472,3.304)--(4.484,3.295)%
  --(4.497,3.288)--(4.509,3.281)--(4.522,3.277)--(4.534,3.271)--(4.547,3.265)--(4.559,3.263)%
  --(4.572,3.260)--(4.584,3.252)--(4.597,3.246)--(4.609,3.241)--(4.622,3.234)--(4.634,3.230)%
  --(4.647,3.226)--(4.659,3.217)--(4.672,3.213)--(4.684,3.209)--(4.697,3.203)--(4.709,3.197)%
  --(4.722,3.190)--(4.734,3.185)--(4.747,3.178)--(4.759,3.172)--(4.772,3.168)--(4.784,3.158)%
  --(4.797,3.149)--(4.809,3.143)--(4.822,3.136)--(4.834,3.131)--(4.847,3.126)--(4.859,3.120)%
  --(4.872,3.118)--(4.884,3.114)--(4.897,3.108)--(4.909,3.102)--(4.922,3.097)--(4.934,3.090)%
  --(4.947,3.086)--(4.959,3.081)--(4.972,3.073)--(4.984,3.069)--(4.997,3.064)--(5.009,3.058)%
  --(5.022,3.053)--(5.034,3.046)--(5.047,3.041)--(5.059,3.035)--(5.072,3.029)--(5.084,3.025)%
  --(5.097,3.015)--(5.109,3.006)--(5.122,3.000)--(5.134,2.993)--(5.147,2.988)--(5.159,2.983)%
  --(5.172,2.977)--(5.184,2.974)--(5.197,2.971)--(5.209,2.965)--(5.222,2.959)--(5.234,2.954)%
  --(5.247,2.948)--(5.259,2.944)--(5.272,2.939)--(5.284,2.931)--(5.297,2.927)--(5.309,2.922)%
  --(5.322,2.916)--(5.334,2.911)--(5.347,2.904)--(5.359,2.899)--(5.372,2.893)--(5.384,2.888)%
  --(5.397,2.884)--(5.409,2.873)--(5.422,2.864)--(5.434,2.858)--(5.447,2.851)--(5.459,2.847)%
  --(5.472,2.842)--(5.484,2.836)--(5.497,2.833)--(5.509,2.830)--(5.522,2.824)--(5.534,2.818)%
  --(5.547,2.814)--(5.559,2.807)--(5.572,2.803)--(5.584,2.798)--(5.597,2.790)--(5.609,2.785)%
  --(5.622,2.781)--(5.634,2.775)--(5.647,2.770)--(5.659,2.763)--(5.672,2.759)--(5.684,2.753)%
  --(5.697,2.748)--(5.709,2.744)--(5.722,2.732)--(5.734,2.724)--(5.747,2.718)--(5.759,2.711)%
  --(5.772,2.707)--(5.784,2.702)--(5.797,2.696)--(5.809,2.693)--(5.822,2.690)--(5.834,2.684)%
  --(5.847,2.679)--(5.859,2.674)--(5.872,2.668)--(5.884,2.663)--(5.897,2.658)--(5.909,2.650)%
  --(5.922,2.646)--(5.934,2.641)--(5.947,2.635)--(5.959,2.630)--(5.972,2.623)--(5.984,2.619)%
  --(5.997,2.613)--(6.009,2.609)--(6.022,2.605)--(6.034,2.593)--(6.047,2.585)--(6.059,2.579)%
  --(6.072,2.572)--(6.084,2.568)--(6.097,2.563)--(6.109,2.557)--(6.122,2.554)--(6.134,2.551)%
  --(6.147,2.545)--(6.159,2.540)--(6.172,2.535)--(6.184,2.529)--(6.197,2.524)--(6.209,2.519)%
  --(6.222,2.511)--(6.234,2.506)--(6.247,2.502)--(6.259,2.496)--(6.272,2.491)--(6.284,2.484)%
  --(6.297,2.480)--(6.309,2.475)--(6.322,2.470)--(6.334,2.466)--(6.347,2.454)--(6.359,2.446)%
  --(6.372,2.441)--(6.384,2.434)--(6.397,2.429)--(6.409,2.425)--(6.422,2.419)--(6.434,2.416)%
  --(6.447,2.412)--(6.459,2.407)--(6.472,2.402)--(6.484,2.397)--(6.497,2.391)--(6.509,2.386)%
  --(6.522,2.381)--(6.534,2.372)--(6.547,2.368)--(6.559,2.364)--(6.572,2.358)--(6.584,2.353)%
  --(6.597,2.346)--(6.609,2.342)--(6.622,2.337)--(6.634,2.332)--(6.647,2.328)--(6.659,2.316)%
  --(6.672,2.308)--(6.684,2.303)--(6.697,2.296)--(6.709,2.292)--(6.722,2.288)--(6.734,2.281)%
  --(6.747,2.278)--(6.759,2.275)--(6.772,2.269)--(6.784,2.264)--(6.797,2.259)--(6.809,2.253)%
  --(6.822,2.249)--(6.834,2.243)--(6.847,2.234)--(6.859,2.230)--(6.872,2.226)--(6.884,2.220)%
  --(6.897,2.215)--(6.909,2.208)--(6.922,2.204)--(6.934,2.199)--(6.947,2.195)--(6.959,2.191)%
  --(6.972,2.179)--(6.984,2.170)--(6.997,2.166)--(7.009,2.158)--(7.022,2.154)--(7.034,2.150)%
  --(7.047,2.144)--(7.059,2.140)--(7.072,2.137)--(7.084,2.132)--(7.097,2.127)--(7.109,2.122)%
  --(7.122,2.116)--(7.134,2.111)--(7.147,2.105)--(7.159,2.097)--(7.172,2.093)--(7.184,2.088)%
  --(7.197,2.083)--(7.209,2.077)--(7.222,2.071)--(7.234,2.067)--(7.247,2.062)--(7.259,2.058)%
  --(7.272,2.054)--(7.284,2.042)--(7.297,2.033)--(7.309,2.029)--(7.322,2.021)--(7.334,2.017)%
  --(7.347,2.013)--(7.359,2.007)--(7.372,2.003)--(7.384,2.000)--(7.397,1.995)--(7.409,1.990)%
  --(7.422,1.984)--(7.434,1.980)--(7.447,1.974);
\gppoint{gp mark 1}{(1.209,5.618)}
\gppoint{gp mark 1}{(1.221,5.606)}
\gppoint{gp mark 1}{(1.234,5.600)}
\gppoint{gp mark 1}{(1.246,5.584)}
\gppoint{gp mark 1}{(1.259,5.555)}
\gppoint{gp mark 1}{(1.271,5.536)}
\gppoint{gp mark 1}{(1.284,5.517)}
\gppoint{gp mark 1}{(1.296,5.485)}
\gppoint{gp mark 1}{(1.309,5.458)}
\gppoint{gp mark 1}{(1.321,5.425)}
\gppoint{gp mark 1}{(1.334,5.380)}
\gppoint{gp mark 1}{(1.346,5.345)}
\gppoint{gp mark 1}{(1.359,5.329)}
\gppoint{gp mark 1}{(1.371,5.310)}
\gppoint{gp mark 1}{(1.384,5.277)}
\gppoint{gp mark 1}{(1.396,5.259)}
\gppoint{gp mark 1}{(1.409,5.248)}
\gppoint{gp mark 1}{(1.421,5.228)}
\gppoint{gp mark 1}{(1.434,5.208)}
\gppoint{gp mark 1}{(1.446,5.198)}
\gppoint{gp mark 1}{(1.459,5.177)}
\gppoint{gp mark 1}{(1.471,5.153)}
\gppoint{gp mark 1}{(1.484,5.141)}
\gppoint{gp mark 1}{(1.496,5.117)}
\gppoint{gp mark 1}{(1.509,5.096)}
\gppoint{gp mark 1}{(1.521,5.083)}
\gppoint{gp mark 1}{(1.534,5.069)}
\gppoint{gp mark 1}{(1.546,5.061)}
\gppoint{gp mark 1}{(1.559,5.052)}
\gppoint{gp mark 1}{(1.571,5.047)}
\gppoint{gp mark 1}{(1.584,5.029)}
\gppoint{gp mark 1}{(1.596,5.001)}
\gppoint{gp mark 1}{(1.609,4.988)}
\gppoint{gp mark 1}{(1.621,4.975)}
\gppoint{gp mark 1}{(1.634,4.959)}
\gppoint{gp mark 1}{(1.646,4.951)}
\gppoint{gp mark 1}{(1.659,4.943)}
\gppoint{gp mark 1}{(1.671,4.928)}
\gppoint{gp mark 1}{(1.684,4.914)}
\gppoint{gp mark 1}{(1.696,4.907)}
\gppoint{gp mark 1}{(1.709,4.897)}
\gppoint{gp mark 1}{(1.721,4.890)}
\gppoint{gp mark 1}{(1.734,4.875)}
\gppoint{gp mark 1}{(1.746,4.860)}
\gppoint{gp mark 1}{(1.759,4.856)}
\gppoint{gp mark 1}{(1.771,4.842)}
\gppoint{gp mark 1}{(1.784,4.831)}
\gppoint{gp mark 1}{(1.796,4.821)}
\gppoint{gp mark 1}{(1.809,4.804)}
\gppoint{gp mark 1}{(1.821,4.798)}
\gppoint{gp mark 1}{(1.834,4.793)}
\gppoint{gp mark 1}{(1.846,4.785)}
\gppoint{gp mark 1}{(1.859,4.774)}
\gppoint{gp mark 1}{(1.871,4.766)}
\gppoint{gp mark 1}{(1.884,4.764)}
\gppoint{gp mark 1}{(1.896,4.752)}
\gppoint{gp mark 1}{(1.909,4.736)}
\gppoint{gp mark 1}{(1.921,4.728)}
\gppoint{gp mark 1}{(1.934,4.717)}
\gppoint{gp mark 1}{(1.946,4.702)}
\gppoint{gp mark 1}{(1.959,4.695)}
\gppoint{gp mark 1}{(1.971,4.689)}
\gppoint{gp mark 1}{(1.984,4.676)}
\gppoint{gp mark 1}{(1.996,4.664)}
\gppoint{gp mark 1}{(2.009,4.658)}
\gppoint{gp mark 1}{(2.021,4.650)}
\gppoint{gp mark 1}{(2.034,4.643)}
\gppoint{gp mark 1}{(2.046,4.632)}
\gppoint{gp mark 1}{(2.059,4.622)}
\gppoint{gp mark 1}{(2.071,4.619)}
\gppoint{gp mark 1}{(2.084,4.605)}
\gppoint{gp mark 1}{(2.096,4.595)}
\gppoint{gp mark 1}{(2.109,4.587)}
\gppoint{gp mark 1}{(2.121,4.573)}
\gppoint{gp mark 1}{(2.134,4.568)}
\gppoint{gp mark 1}{(2.146,4.564)}
\gppoint{gp mark 1}{(2.159,4.555)}
\gppoint{gp mark 1}{(2.171,4.547)}
\gppoint{gp mark 1}{(2.184,4.541)}
\gppoint{gp mark 1}{(2.196,4.538)}
\gppoint{gp mark 1}{(2.209,4.529)}
\gppoint{gp mark 1}{(2.221,4.516)}
\gppoint{gp mark 1}{(2.234,4.510)}
\gppoint{gp mark 1}{(2.246,4.499)}
\gppoint{gp mark 1}{(2.259,4.486)}
\gppoint{gp mark 1}{(2.271,4.481)}
\gppoint{gp mark 1}{(2.284,4.475)}
\gppoint{gp mark 1}{(2.296,4.464)}
\gppoint{gp mark 1}{(2.309,4.453)}
\gppoint{gp mark 1}{(2.321,4.448)}
\gppoint{gp mark 1}{(2.334,4.441)}
\gppoint{gp mark 1}{(2.346,4.432)}
\gppoint{gp mark 1}{(2.359,4.423)}
\gppoint{gp mark 1}{(2.371,4.416)}
\gppoint{gp mark 1}{(2.384,4.412)}
\gppoint{gp mark 1}{(2.396,4.398)}
\gppoint{gp mark 1}{(2.409,4.389)}
\gppoint{gp mark 1}{(2.421,4.382)}
\gppoint{gp mark 1}{(2.434,4.369)}
\gppoint{gp mark 1}{(2.446,4.364)}
\gppoint{gp mark 1}{(2.459,4.360)}
\gppoint{gp mark 1}{(2.471,4.352)}
\gppoint{gp mark 1}{(2.484,4.346)}
\gppoint{gp mark 1}{(2.496,4.341)}
\gppoint{gp mark 1}{(2.509,4.337)}
\gppoint{gp mark 1}{(2.521,4.330)}
\gppoint{gp mark 1}{(2.534,4.318)}
\gppoint{gp mark 1}{(2.546,4.312)}
\gppoint{gp mark 1}{(2.559,4.302)}
\gppoint{gp mark 1}{(2.571,4.290)}
\gppoint{gp mark 1}{(2.584,4.285)}
\gppoint{gp mark 1}{(2.596,4.280)}
\gppoint{gp mark 1}{(2.609,4.269)}
\gppoint{gp mark 1}{(2.621,4.260)}
\gppoint{gp mark 1}{(2.634,4.254)}
\gppoint{gp mark 1}{(2.646,4.248)}
\gppoint{gp mark 1}{(2.659,4.239)}
\gppoint{gp mark 1}{(2.671,4.231)}
\gppoint{gp mark 1}{(2.684,4.226)}
\gppoint{gp mark 1}{(2.696,4.222)}
\gppoint{gp mark 1}{(2.709,4.209)}
\gppoint{gp mark 1}{(2.721,4.200)}
\gppoint{gp mark 1}{(2.734,4.193)}
\gppoint{gp mark 1}{(2.746,4.182)}
\gppoint{gp mark 1}{(2.759,4.178)}
\gppoint{gp mark 1}{(2.771,4.174)}
\gppoint{gp mark 1}{(2.784,4.166)}
\gppoint{gp mark 1}{(2.796,4.161)}
\gppoint{gp mark 1}{(2.809,4.156)}
\gppoint{gp mark 1}{(2.821,4.152)}
\gppoint{gp mark 1}{(2.834,4.145)}
\gppoint{gp mark 1}{(2.846,4.135)}
\gppoint{gp mark 1}{(2.859,4.129)}
\gppoint{gp mark 1}{(2.871,4.119)}
\gppoint{gp mark 1}{(2.884,4.108)}
\gppoint{gp mark 1}{(2.896,4.104)}
\gppoint{gp mark 1}{(2.909,4.098)}
\gppoint{gp mark 1}{(2.921,4.088)}
\gppoint{gp mark 1}{(2.934,4.079)}
\gppoint{gp mark 1}{(2.946,4.074)}
\gppoint{gp mark 1}{(2.959,4.068)}
\gppoint{gp mark 1}{(2.971,4.060)}
\gppoint{gp mark 1}{(2.984,4.052)}
\gppoint{gp mark 1}{(2.996,4.048)}
\gppoint{gp mark 1}{(3.009,4.045)}
\gppoint{gp mark 1}{(3.021,4.032)}
\gppoint{gp mark 1}{(3.034,4.024)}
\gppoint{gp mark 1}{(3.046,4.018)}
\gppoint{gp mark 1}{(3.059,4.007)}
\gppoint{gp mark 1}{(3.071,4.004)}
\gppoint{gp mark 1}{(3.084,4.000)}
\gppoint{gp mark 1}{(3.096,3.992)}
\gppoint{gp mark 1}{(3.109,3.988)}
\gppoint{gp mark 1}{(3.121,3.983)}
\gppoint{gp mark 1}{(3.134,3.978)}
\gppoint{gp mark 1}{(3.146,3.972)}
\gppoint{gp mark 1}{(3.159,3.963)}
\gppoint{gp mark 1}{(3.171,3.956)}
\gppoint{gp mark 1}{(3.184,3.947)}
\gppoint{gp mark 1}{(3.196,3.938)}
\gppoint{gp mark 1}{(3.209,3.934)}
\gppoint{gp mark 1}{(3.221,3.926)}
\gppoint{gp mark 1}{(3.234,3.917)}
\gppoint{gp mark 1}{(3.246,3.908)}
\gppoint{gp mark 1}{(3.259,3.903)}
\gppoint{gp mark 1}{(3.271,3.897)}
\gppoint{gp mark 1}{(3.284,3.890)}
\gppoint{gp mark 1}{(3.296,3.883)}
\gppoint{gp mark 1}{(3.309,3.880)}
\gppoint{gp mark 1}{(3.321,3.876)}
\gppoint{gp mark 1}{(3.334,3.865)}
\gppoint{gp mark 1}{(3.346,3.857)}
\gppoint{gp mark 1}{(3.359,3.851)}
\gppoint{gp mark 1}{(3.371,3.842)}
\gppoint{gp mark 1}{(3.384,3.838)}
\gppoint{gp mark 1}{(3.396,3.834)}
\gppoint{gp mark 1}{(3.409,3.827)}
\gppoint{gp mark 1}{(3.421,3.823)}
\gppoint{gp mark 1}{(3.434,3.818)}
\gppoint{gp mark 1}{(3.446,3.813)}
\gppoint{gp mark 1}{(3.459,3.807)}
\gppoint{gp mark 1}{(3.471,3.798)}
\gppoint{gp mark 1}{(3.484,3.792)}
\gppoint{gp mark 1}{(3.496,3.783)}
\gppoint{gp mark 1}{(3.509,3.775)}
\gppoint{gp mark 1}{(3.521,3.771)}
\gppoint{gp mark 1}{(3.534,3.763)}
\gppoint{gp mark 1}{(3.546,3.754)}
\gppoint{gp mark 1}{(3.559,3.745)}
\gppoint{gp mark 1}{(3.571,3.739)}
\gppoint{gp mark 1}{(3.584,3.734)}
\gppoint{gp mark 1}{(3.596,3.727)}
\gppoint{gp mark 1}{(3.609,3.721)}
\gppoint{gp mark 1}{(3.621,3.718)}
\gppoint{gp mark 1}{(3.634,3.715)}
\gppoint{gp mark 1}{(3.646,3.705)}
\gppoint{gp mark 1}{(3.659,3.697)}
\gppoint{gp mark 1}{(3.671,3.692)}
\gppoint{gp mark 1}{(3.684,3.683)}
\gppoint{gp mark 1}{(3.696,3.680)}
\gppoint{gp mark 1}{(3.709,3.676)}
\gppoint{gp mark 1}{(3.721,3.668)}
\gppoint{gp mark 1}{(3.734,3.664)}
\gppoint{gp mark 1}{(3.746,3.659)}
\gppoint{gp mark 1}{(3.759,3.653)}
\gppoint{gp mark 1}{(3.771,3.648)}
\gppoint{gp mark 1}{(3.784,3.640)}
\gppoint{gp mark 1}{(3.796,3.634)}
\gppoint{gp mark 1}{(3.809,3.626)}
\gppoint{gp mark 1}{(3.821,3.618)}
\gppoint{gp mark 1}{(3.834,3.614)}
\gppoint{gp mark 1}{(3.846,3.606)}
\gppoint{gp mark 1}{(3.859,3.596)}
\gppoint{gp mark 1}{(3.871,3.588)}
\gppoint{gp mark 1}{(3.884,3.582)}
\gppoint{gp mark 1}{(3.896,3.577)}
\gppoint{gp mark 1}{(3.909,3.571)}
\gppoint{gp mark 1}{(3.921,3.565)}
\gppoint{gp mark 1}{(3.934,3.562)}
\gppoint{gp mark 1}{(3.946,3.559)}
\gppoint{gp mark 1}{(3.959,3.550)}
\gppoint{gp mark 1}{(3.971,3.543)}
\gppoint{gp mark 1}{(3.984,3.538)}
\gppoint{gp mark 1}{(3.996,3.530)}
\gppoint{gp mark 1}{(4.009,3.526)}
\gppoint{gp mark 1}{(4.021,3.522)}
\gppoint{gp mark 1}{(4.034,3.514)}
\gppoint{gp mark 1}{(4.046,3.510)}
\gppoint{gp mark 1}{(4.059,3.505)}
\gppoint{gp mark 1}{(4.071,3.499)}
\gppoint{gp mark 1}{(4.084,3.494)}
\gppoint{gp mark 1}{(4.096,3.486)}
\gppoint{gp mark 1}{(4.109,3.481)}
\gppoint{gp mark 1}{(4.121,3.473)}
\gppoint{gp mark 1}{(4.134,3.466)}
\gppoint{gp mark 1}{(4.146,3.462)}
\gppoint{gp mark 1}{(4.159,3.453)}
\gppoint{gp mark 1}{(4.171,3.444)}
\gppoint{gp mark 1}{(4.184,3.436)}
\gppoint{gp mark 1}{(4.196,3.430)}
\gppoint{gp mark 1}{(4.209,3.425)}
\gppoint{gp mark 1}{(4.221,3.419)}
\gppoint{gp mark 1}{(4.234,3.413)}
\gppoint{gp mark 1}{(4.246,3.411)}
\gppoint{gp mark 1}{(4.259,3.408)}
\gppoint{gp mark 1}{(4.271,3.399)}
\gppoint{gp mark 1}{(4.284,3.393)}
\gppoint{gp mark 1}{(4.296,3.388)}
\gppoint{gp mark 1}{(4.309,3.380)}
\gppoint{gp mark 1}{(4.322,3.376)}
\gppoint{gp mark 1}{(4.334,3.372)}
\gppoint{gp mark 1}{(4.347,3.364)}
\gppoint{gp mark 1}{(4.359,3.360)}
\gppoint{gp mark 1}{(4.372,3.356)}
\gppoint{gp mark 1}{(4.384,3.349)}
\gppoint{gp mark 1}{(4.397,3.344)}
\gppoint{gp mark 1}{(4.409,3.337)}
\gppoint{gp mark 1}{(4.422,3.332)}
\gppoint{gp mark 1}{(4.434,3.324)}
\gppoint{gp mark 1}{(4.447,3.318)}
\gppoint{gp mark 1}{(4.459,3.314)}
\gppoint{gp mark 1}{(4.472,3.304)}
\gppoint{gp mark 1}{(4.484,3.295)}
\gppoint{gp mark 1}{(4.497,3.288)}
\gppoint{gp mark 1}{(4.509,3.281)}
\gppoint{gp mark 1}{(4.522,3.277)}
\gppoint{gp mark 1}{(4.534,3.271)}
\gppoint{gp mark 1}{(4.547,3.265)}
\gppoint{gp mark 1}{(4.559,3.263)}
\gppoint{gp mark 1}{(4.572,3.260)}
\gppoint{gp mark 1}{(4.584,3.252)}
\gppoint{gp mark 1}{(4.597,3.246)}
\gppoint{gp mark 1}{(4.609,3.241)}
\gppoint{gp mark 1}{(4.622,3.234)}
\gppoint{gp mark 1}{(4.634,3.230)}
\gppoint{gp mark 1}{(4.647,3.226)}
\gppoint{gp mark 1}{(4.659,3.217)}
\gppoint{gp mark 1}{(4.672,3.213)}
\gppoint{gp mark 1}{(4.684,3.209)}
\gppoint{gp mark 1}{(4.697,3.203)}
\gppoint{gp mark 1}{(4.709,3.197)}
\gppoint{gp mark 1}{(4.722,3.190)}
\gppoint{gp mark 1}{(4.734,3.185)}
\gppoint{gp mark 1}{(4.747,3.178)}
\gppoint{gp mark 1}{(4.759,3.172)}
\gppoint{gp mark 1}{(4.772,3.168)}
\gppoint{gp mark 1}{(4.784,3.158)}
\gppoint{gp mark 1}{(4.797,3.149)}
\gppoint{gp mark 1}{(4.809,3.143)}
\gppoint{gp mark 1}{(4.822,3.136)}
\gppoint{gp mark 1}{(4.834,3.131)}
\gppoint{gp mark 1}{(4.847,3.126)}
\gppoint{gp mark 1}{(4.859,3.120)}
\gppoint{gp mark 1}{(4.872,3.118)}
\gppoint{gp mark 1}{(4.884,3.114)}
\gppoint{gp mark 1}{(4.897,3.108)}
\gppoint{gp mark 1}{(4.909,3.102)}
\gppoint{gp mark 1}{(4.922,3.097)}
\gppoint{gp mark 1}{(4.934,3.090)}
\gppoint{gp mark 1}{(4.947,3.086)}
\gppoint{gp mark 1}{(4.959,3.081)}
\gppoint{gp mark 1}{(4.972,3.073)}
\gppoint{gp mark 1}{(4.984,3.069)}
\gppoint{gp mark 1}{(4.997,3.064)}
\gppoint{gp mark 1}{(5.009,3.058)}
\gppoint{gp mark 1}{(5.022,3.053)}
\gppoint{gp mark 1}{(5.034,3.046)}
\gppoint{gp mark 1}{(5.047,3.041)}
\gppoint{gp mark 1}{(5.059,3.035)}
\gppoint{gp mark 1}{(5.072,3.029)}
\gppoint{gp mark 1}{(5.084,3.025)}
\gppoint{gp mark 1}{(5.097,3.015)}
\gppoint{gp mark 1}{(5.109,3.006)}
\gppoint{gp mark 1}{(5.122,3.000)}
\gppoint{gp mark 1}{(5.134,2.993)}
\gppoint{gp mark 1}{(5.147,2.988)}
\gppoint{gp mark 1}{(5.159,2.983)}
\gppoint{gp mark 1}{(5.172,2.977)}
\gppoint{gp mark 1}{(5.184,2.974)}
\gppoint{gp mark 1}{(5.197,2.971)}
\gppoint{gp mark 1}{(5.209,2.965)}
\gppoint{gp mark 1}{(5.222,2.959)}
\gppoint{gp mark 1}{(5.234,2.954)}
\gppoint{gp mark 1}{(5.247,2.948)}
\gppoint{gp mark 1}{(5.259,2.944)}
\gppoint{gp mark 1}{(5.272,2.939)}
\gppoint{gp mark 1}{(5.284,2.931)}
\gppoint{gp mark 1}{(5.297,2.927)}
\gppoint{gp mark 1}{(5.309,2.922)}
\gppoint{gp mark 1}{(5.322,2.916)}
\gppoint{gp mark 1}{(5.334,2.911)}
\gppoint{gp mark 1}{(5.347,2.904)}
\gppoint{gp mark 1}{(5.359,2.899)}
\gppoint{gp mark 1}{(5.372,2.893)}
\gppoint{gp mark 1}{(5.384,2.888)}
\gppoint{gp mark 1}{(5.397,2.884)}
\gppoint{gp mark 1}{(5.409,2.873)}
\gppoint{gp mark 1}{(5.422,2.864)}
\gppoint{gp mark 1}{(5.434,2.858)}
\gppoint{gp mark 1}{(5.447,2.851)}
\gppoint{gp mark 1}{(5.459,2.847)}
\gppoint{gp mark 1}{(5.472,2.842)}
\gppoint{gp mark 1}{(5.484,2.836)}
\gppoint{gp mark 1}{(5.497,2.833)}
\gppoint{gp mark 1}{(5.509,2.830)}
\gppoint{gp mark 1}{(5.522,2.824)}
\gppoint{gp mark 1}{(5.534,2.818)}
\gppoint{gp mark 1}{(5.547,2.814)}
\gppoint{gp mark 1}{(5.559,2.807)}
\gppoint{gp mark 1}{(5.572,2.803)}
\gppoint{gp mark 1}{(5.584,2.798)}
\gppoint{gp mark 1}{(5.597,2.790)}
\gppoint{gp mark 1}{(5.609,2.785)}
\gppoint{gp mark 1}{(5.622,2.781)}
\gppoint{gp mark 1}{(5.634,2.775)}
\gppoint{gp mark 1}{(5.647,2.770)}
\gppoint{gp mark 1}{(5.659,2.763)}
\gppoint{gp mark 1}{(5.672,2.759)}
\gppoint{gp mark 1}{(5.684,2.753)}
\gppoint{gp mark 1}{(5.697,2.748)}
\gppoint{gp mark 1}{(5.709,2.744)}
\gppoint{gp mark 1}{(5.722,2.732)}
\gppoint{gp mark 1}{(5.734,2.724)}
\gppoint{gp mark 1}{(5.747,2.718)}
\gppoint{gp mark 1}{(5.759,2.711)}
\gppoint{gp mark 1}{(5.772,2.707)}
\gppoint{gp mark 1}{(5.784,2.702)}
\gppoint{gp mark 1}{(5.797,2.696)}
\gppoint{gp mark 1}{(5.809,2.693)}
\gppoint{gp mark 1}{(5.822,2.690)}
\gppoint{gp mark 1}{(5.834,2.684)}
\gppoint{gp mark 1}{(5.847,2.679)}
\gppoint{gp mark 1}{(5.859,2.674)}
\gppoint{gp mark 1}{(5.872,2.668)}
\gppoint{gp mark 1}{(5.884,2.663)}
\gppoint{gp mark 1}{(5.897,2.658)}
\gppoint{gp mark 1}{(5.909,2.650)}
\gppoint{gp mark 1}{(5.922,2.646)}
\gppoint{gp mark 1}{(5.934,2.641)}
\gppoint{gp mark 1}{(5.947,2.635)}
\gppoint{gp mark 1}{(5.959,2.630)}
\gppoint{gp mark 1}{(5.972,2.623)}
\gppoint{gp mark 1}{(5.984,2.619)}
\gppoint{gp mark 1}{(5.997,2.613)}
\gppoint{gp mark 1}{(6.009,2.609)}
\gppoint{gp mark 1}{(6.022,2.605)}
\gppoint{gp mark 1}{(6.034,2.593)}
\gppoint{gp mark 1}{(6.047,2.585)}
\gppoint{gp mark 1}{(6.059,2.579)}
\gppoint{gp mark 1}{(6.072,2.572)}
\gppoint{gp mark 1}{(6.084,2.568)}
\gppoint{gp mark 1}{(6.097,2.563)}
\gppoint{gp mark 1}{(6.109,2.557)}
\gppoint{gp mark 1}{(6.122,2.554)}
\gppoint{gp mark 1}{(6.134,2.551)}
\gppoint{gp mark 1}{(6.147,2.545)}
\gppoint{gp mark 1}{(6.159,2.540)}
\gppoint{gp mark 1}{(6.172,2.535)}
\gppoint{gp mark 1}{(6.184,2.529)}
\gppoint{gp mark 1}{(6.197,2.524)}
\gppoint{gp mark 1}{(6.209,2.519)}
\gppoint{gp mark 1}{(6.222,2.511)}
\gppoint{gp mark 1}{(6.234,2.506)}
\gppoint{gp mark 1}{(6.247,2.502)}
\gppoint{gp mark 1}{(6.259,2.496)}
\gppoint{gp mark 1}{(6.272,2.491)}
\gppoint{gp mark 1}{(6.284,2.484)}
\gppoint{gp mark 1}{(6.297,2.480)}
\gppoint{gp mark 1}{(6.309,2.475)}
\gppoint{gp mark 1}{(6.322,2.470)}
\gppoint{gp mark 1}{(6.334,2.466)}
\gppoint{gp mark 1}{(6.347,2.454)}
\gppoint{gp mark 1}{(6.359,2.446)}
\gppoint{gp mark 1}{(6.372,2.441)}
\gppoint{gp mark 1}{(6.384,2.434)}
\gppoint{gp mark 1}{(6.397,2.429)}
\gppoint{gp mark 1}{(6.409,2.425)}
\gppoint{gp mark 1}{(6.422,2.419)}
\gppoint{gp mark 1}{(6.434,2.416)}
\gppoint{gp mark 1}{(6.447,2.412)}
\gppoint{gp mark 1}{(6.459,2.407)}
\gppoint{gp mark 1}{(6.472,2.402)}
\gppoint{gp mark 1}{(6.484,2.397)}
\gppoint{gp mark 1}{(6.497,2.391)}
\gppoint{gp mark 1}{(6.509,2.386)}
\gppoint{gp mark 1}{(6.522,2.381)}
\gppoint{gp mark 1}{(6.534,2.372)}
\gppoint{gp mark 1}{(6.547,2.368)}
\gppoint{gp mark 1}{(6.559,2.364)}
\gppoint{gp mark 1}{(6.572,2.358)}
\gppoint{gp mark 1}{(6.584,2.353)}
\gppoint{gp mark 1}{(6.597,2.346)}
\gppoint{gp mark 1}{(6.609,2.342)}
\gppoint{gp mark 1}{(6.622,2.337)}
\gppoint{gp mark 1}{(6.634,2.332)}
\gppoint{gp mark 1}{(6.647,2.328)}
\gppoint{gp mark 1}{(6.659,2.316)}
\gppoint{gp mark 1}{(6.672,2.308)}
\gppoint{gp mark 1}{(6.684,2.303)}
\gppoint{gp mark 1}{(6.697,2.296)}
\gppoint{gp mark 1}{(6.709,2.292)}
\gppoint{gp mark 1}{(6.722,2.288)}
\gppoint{gp mark 1}{(6.734,2.281)}
\gppoint{gp mark 1}{(6.747,2.278)}
\gppoint{gp mark 1}{(6.759,2.275)}
\gppoint{gp mark 1}{(6.772,2.269)}
\gppoint{gp mark 1}{(6.784,2.264)}
\gppoint{gp mark 1}{(6.797,2.259)}
\gppoint{gp mark 1}{(6.809,2.253)}
\gppoint{gp mark 1}{(6.822,2.249)}
\gppoint{gp mark 1}{(6.834,2.243)}
\gppoint{gp mark 1}{(6.847,2.234)}
\gppoint{gp mark 1}{(6.859,2.230)}
\gppoint{gp mark 1}{(6.872,2.226)}
\gppoint{gp mark 1}{(6.884,2.220)}
\gppoint{gp mark 1}{(6.897,2.215)}
\gppoint{gp mark 1}{(6.909,2.208)}
\gppoint{gp mark 1}{(6.922,2.204)}
\gppoint{gp mark 1}{(6.934,2.199)}
\gppoint{gp mark 1}{(6.947,2.195)}
\gppoint{gp mark 1}{(6.959,2.191)}
\gppoint{gp mark 1}{(6.972,2.179)}
\gppoint{gp mark 1}{(6.984,2.170)}
\gppoint{gp mark 1}{(6.997,2.166)}
\gppoint{gp mark 1}{(7.009,2.158)}
\gppoint{gp mark 1}{(7.022,2.154)}
\gppoint{gp mark 1}{(7.034,2.150)}
\gppoint{gp mark 1}{(7.047,2.144)}
\gppoint{gp mark 1}{(7.059,2.140)}
\gppoint{gp mark 1}{(7.072,2.137)}
\gppoint{gp mark 1}{(7.084,2.132)}
\gppoint{gp mark 1}{(7.097,2.127)}
\gppoint{gp mark 1}{(7.109,2.122)}
\gppoint{gp mark 1}{(7.122,2.116)}
\gppoint{gp mark 1}{(7.134,2.111)}
\gppoint{gp mark 1}{(7.147,2.105)}
\gppoint{gp mark 1}{(7.159,2.097)}
\gppoint{gp mark 1}{(7.172,2.093)}
\gppoint{gp mark 1}{(7.184,2.088)}
\gppoint{gp mark 1}{(7.197,2.083)}
\gppoint{gp mark 1}{(7.209,2.077)}
\gppoint{gp mark 1}{(7.222,2.071)}
\gppoint{gp mark 1}{(7.234,2.067)}
\gppoint{gp mark 1}{(7.247,2.062)}
\gppoint{gp mark 1}{(7.259,2.058)}
\gppoint{gp mark 1}{(7.272,2.054)}
\gppoint{gp mark 1}{(7.284,2.042)}
\gppoint{gp mark 1}{(7.297,2.033)}
\gppoint{gp mark 1}{(7.309,2.029)}
\gppoint{gp mark 1}{(7.322,2.021)}
\gppoint{gp mark 1}{(7.334,2.017)}
\gppoint{gp mark 1}{(7.347,2.013)}
\gppoint{gp mark 1}{(7.359,2.007)}
\gppoint{gp mark 1}{(7.372,2.003)}
\gppoint{gp mark 1}{(7.384,2.000)}
\gppoint{gp mark 1}{(7.397,1.995)}
\gppoint{gp mark 1}{(7.409,1.990)}
\gppoint{gp mark 1}{(7.422,1.984)}
\gppoint{gp mark 1}{(7.434,1.980)}
\gppoint{gp mark 1}{(7.447,1.974)}
\gppoint{gp mark 1}{(3.677,4.681)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2][gnuplot]

\node[gp node center,rotate=90,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,3.308) {Normalized Convergence Error};
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.475,0) {Iteration};

\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.196,0.616)--(7.446,0.616)--(7.446,5.630)--(1.196,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{.15}
\draw[gp path] (1.196,0.616)--(1.196,5.630)--(7.446,5.630)--(7.446,0.616)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.150}
\draw[gp path] (1.196,0.616)--(7.447,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,0.616)--(1.447,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,0.616) {$10^{-2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.371)--(7.447,1.371);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.371)--(1.321,1.371);
\draw[gp path] (7.447,1.371)--(7.322,1.371);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.812)--(7.447,1.812);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.812)--(1.321,1.812);
\draw[gp path] (7.447,1.812)--(7.322,1.812);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.126)--(7.447,2.126);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.126)--(1.321,2.126);
\draw[gp path] (7.447,2.126)--(7.322,2.126);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.369)--(7.447,2.369);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.369)--(1.321,2.369);
\draw[gp path] (7.447,2.369)--(7.322,2.369);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.567)--(7.447,2.567);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.567)--(1.321,2.567);
\draw[gp path] (7.447,2.567)--(7.322,2.567);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.735)--(7.447,2.735);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.735)--(1.321,2.735);
\draw[gp path] (7.447,2.735)--(7.322,2.735);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.880)--(7.447,2.880);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.880)--(1.321,2.880);
\draw[gp path] (7.447,2.880)--(7.322,2.880);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.009)--(7.447,3.009);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.009)--(1.321,3.009);
\draw[gp path] (7.447,3.009)--(7.322,3.009);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.123)--(7.447,3.123);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.123)--(1.447,3.123);
\draw[gp path] (7.447,3.123)--(7.196,3.123);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,3.123) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.878)--(7.447,3.878);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.878)--(1.321,3.878);
\draw[gp path] (7.447,3.878)--(7.322,3.878);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.320)--(7.447,4.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.320)--(1.321,4.320);
\draw[gp path] (7.447,4.320)--(7.322,4.320);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.633)--(3.035,4.633);
\draw[gp path] (7.263,4.633)--(7.447,4.633);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.633)--(1.321,4.633);
\draw[gp path] (7.447,4.633)--(7.322,4.633);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.876)--(3.035,4.876);
\draw[gp path] (7.263,4.876)--(7.447,4.876);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.876)--(1.321,4.876);
\draw[gp path] (7.447,4.876)--(7.322,4.876);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.075)--(3.035,5.075);
\draw[gp path] (7.263,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.075)--(1.321,5.075);
\draw[gp path] (7.447,5.075)--(7.322,5.075);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.243)--(3.035,5.243);
\draw[gp path] (7.263,5.243)--(7.447,5.243);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.243)--(1.321,5.243);
\draw[gp path] (7.447,5.243)--(7.322,5.243);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.388)--(3.035,5.388);
\draw[gp path] (7.263,5.388)--(7.447,5.388);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.388)--(1.321,5.388);
\draw[gp path] (7.447,5.388)--(7.322,5.388);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.516)--(7.447,5.516);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.516)--(1.321,5.516);
\draw[gp path] (7.447,5.516)--(7.322,5.516);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.631)--(1.447,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.631) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,0.616)--(1.196,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,0.616)--(1.196,0.867);
\draw[gp path] (1.196,5.631)--(1.196,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.196,0.308) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.446,0.616)--(2.446,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.446,0.616)--(2.446,0.867);
\draw[gp path] (2.446,5.631)--(2.446,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.446,0.308) {100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.696,0.616)--(3.696,4.527);
\draw[gp path] (3.696,5.451)--(3.696,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.696,0.616)--(3.696,0.867);
\draw[gp path] (3.696,5.631)--(3.696,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.696,0.308) {200};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.947,0.616)--(4.947,4.527);
\draw[gp path] (4.947,5.451)--(4.947,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.947,0.616)--(4.947,0.867);
\draw[gp path] (4.947,5.631)--(4.947,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.947,0.308) {300};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.197,0.616)--(6.197,4.527);
\draw[gp path] (6.197,5.451)--(6.197,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.197,0.616)--(6.197,0.867);
\draw[gp path] (6.197,5.631)--(6.197,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.197,0.308) {400};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.616)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.447,0.308) {500};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.631)--(1.196,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpsetlinewidth{.15}
\draw[gp path] (3.035,4.527)--(3.035,5.451)--(7.263,5.451)--(7.263,4.527)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,5.297) {RK};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{.100}
\draw[gp path] (3.219,5.297)--(4.135,5.297);
\draw[gp path] (1.209,5.537)--(1.221,5.111)--(1.234,4.960)--(1.246,4.880)--(1.259,4.802)%
  --(1.271,4.758)--(1.284,4.668)--(1.296,4.579)--(1.309,4.484)--(1.321,4.385)--(1.334,4.238)%
  --(1.346,4.159)--(1.359,4.144)--(1.371,4.087)--(1.384,4.069)--(1.396,4.040)--(1.409,4.010)%
  --(1.421,3.996)--(1.434,3.967)--(1.446,3.951)--(1.459,3.934)--(1.471,3.902)--(1.484,3.861)%
  --(1.496,3.824)--(1.509,3.818)--(1.521,3.794)--(1.534,3.715)--(1.546,3.667)--(1.559,3.647)%
  --(1.571,3.610)--(1.584,3.575)--(1.596,3.537)--(1.609,3.521)--(1.621,3.520)--(1.634,3.510)%
  --(1.646,3.505)--(1.659,3.482)--(1.671,3.458)--(1.684,3.441)--(1.696,3.404)--(1.709,3.384)%
  --(1.721,3.368)--(1.734,3.354)--(1.746,3.342)--(1.759,3.310)--(1.771,3.299)--(1.784,3.287)%
  --(1.796,3.271)--(1.809,3.271)--(1.821,3.245)--(1.834,3.209)--(1.846,3.200)--(1.859,3.190)%
  --(1.871,3.175)--(1.884,3.162)--(1.896,3.150)--(1.909,3.134)--(1.921,3.114)--(1.934,3.106)%
  --(1.946,3.093)--(1.959,3.065)--(1.971,3.048)--(1.984,3.043)--(1.996,3.030)--(2.009,3.019)%
  --(2.021,3.012)--(2.034,3.000)--(2.046,2.992)--(2.059,2.988)--(2.071,2.963)--(2.084,2.938)%
  --(2.096,2.929)--(2.109,2.917)--(2.121,2.900)--(2.134,2.882)--(2.146,2.871)--(2.159,2.865)%
  --(2.171,2.849)--(2.184,2.824)--(2.196,2.805)--(2.209,2.795)--(2.221,2.785)--(2.234,2.778)%
  --(2.246,2.771)--(2.259,2.768)--(2.271,2.757)--(2.284,2.748)--(2.296,2.746)--(2.309,2.741)%
  --(2.321,2.739)--(2.334,2.734)--(2.346,2.723)--(2.359,2.714)--(2.371,2.701)--(2.384,2.691)%
  --(2.396,2.687)--(2.409,2.678)--(2.421,2.668)--(2.434,2.664)--(2.446,2.658)--(2.459,2.647)%
  --(2.471,2.636)--(2.484,2.632)--(2.496,2.628)--(2.509,2.622)--(2.521,2.618)--(2.534,2.603)%
  --(2.546,2.590)--(2.559,2.587)--(2.571,2.581)--(2.584,2.578)--(2.596,2.571)--(2.609,2.563)%
  --(2.621,2.554)--(2.634,2.546)--(2.646,2.543)--(2.659,2.539)--(2.671,2.536)--(2.684,2.530)%
  --(2.696,2.525)--(2.709,2.520)--(2.721,2.511)--(2.734,2.505)--(2.746,2.504)--(2.759,2.497)%
  --(2.771,2.488)--(2.784,2.480)--(2.796,2.475)--(2.809,2.474)--(2.821,2.467)--(2.834,2.463)%
  --(2.846,2.458)--(2.859,2.452)--(2.871,2.450)--(2.884,2.445)--(2.896,2.436)--(2.909,2.430)%
  --(2.921,2.430)--(2.934,2.423)--(2.946,2.414)--(2.959,2.412)--(2.971,2.410)--(2.984,2.407)%
  --(2.996,2.404)--(3.009,2.397)--(3.021,2.394)--(3.034,2.393)--(3.046,2.392)--(3.059,2.392)%
  --(3.071,2.389)--(3.084,2.380)--(3.096,2.378)--(3.109,2.373)--(3.121,2.364)--(3.134,2.360)%
  --(3.146,2.358)--(3.159,2.352)--(3.171,2.345)--(3.184,2.343)--(3.196,2.340)--(3.209,2.334)%
  --(3.221,2.329)--(3.234,2.325)--(3.246,2.321)--(3.259,2.314)--(3.271,2.306)--(3.284,2.301)%
  --(3.296,2.296)--(3.309,2.291)--(3.321,2.290)--(3.334,2.287)--(3.346,2.283)--(3.359,2.282)%
  --(3.371,2.275)--(3.384,2.269)--(3.396,2.268)--(3.409,2.263)--(3.421,2.259)--(3.434,2.255)%
  --(3.446,2.252)--(3.459,2.246)--(3.471,2.238)--(3.484,2.233)--(3.496,2.230)--(3.509,2.226)%
  --(3.521,2.224)--(3.534,2.220)--(3.546,2.214)--(3.559,2.209)--(3.571,2.203)--(3.584,2.200)%
  --(3.596,2.196)--(3.609,2.193)--(3.621,2.191)--(3.634,2.188)--(3.646,2.184)--(3.659,2.179)%
  --(3.671,2.175)--(3.684,2.173)--(3.696,2.169)--(3.709,2.164)--(3.721,2.160)--(3.734,2.156)%
  --(3.746,2.152)--(3.759,2.150)--(3.771,2.146)--(3.784,2.143)--(3.796,2.141)--(3.809,2.139)%
  --(3.821,2.134)--(3.834,2.131)--(3.846,2.126)--(3.859,2.123)--(3.871,2.121)--(3.884,2.116)%
  --(3.896,2.113)--(3.909,2.112)--(3.921,2.109)--(3.934,2.106)--(3.946,2.104)--(3.959,2.103)%
  --(3.971,2.101)--(3.984,2.099)--(3.996,2.097)--(4.009,2.093)--(4.021,2.092)--(4.034,2.090)%
  --(4.046,2.088)--(4.059,2.086)--(4.071,2.082)--(4.084,2.079)--(4.096,2.072)--(4.109,2.068)%
  --(4.121,2.067)--(4.134,2.065)--(4.146,2.063)--(4.159,2.061)--(4.171,2.060)--(4.184,2.058)%
  --(4.196,2.057)--(4.209,2.056)--(4.221,2.053)--(4.234,2.051)--(4.246,2.049)--(4.259,2.048)%
  --(4.271,2.048)--(4.284,2.044)--(4.296,2.037)--(4.309,2.035)--(4.322,2.034)--(4.334,2.033)%
  --(4.347,2.032)--(4.359,2.027)--(4.372,2.022)--(4.384,2.020)--(4.397,2.019)--(4.409,2.017)%
  --(4.422,2.014)--(4.434,2.014)--(4.447,2.013)--(4.459,2.011)--(4.472,2.009)--(4.484,2.006)%
  --(4.497,2.003)--(4.509,1.999)--(4.522,1.993)--(4.534,1.990)--(4.547,1.990)--(4.559,1.988)%
  --(4.572,1.985)--(4.584,1.985)--(4.597,1.980)--(4.609,1.975)--(4.622,1.974)--(4.634,1.973)%
  --(4.647,1.971)--(4.659,1.970)--(4.672,1.967)--(4.684,1.966)--(4.697,1.965)--(4.709,1.963)%
  --(4.722,1.962)--(4.734,1.961)--(4.747,1.960)--(4.759,1.959)--(4.772,1.958)--(4.784,1.957)%
  --(4.797,1.955)--(4.809,1.953)--(4.822,1.952)--(4.834,1.948)--(4.847,1.944)--(4.859,1.942)%
  --(4.872,1.941)--(4.884,1.938)--(4.897,1.934)--(4.909,1.932)--(4.922,1.932)--(4.934,1.930)%
  --(4.947,1.928)--(4.959,1.927)--(4.972,1.925)--(4.984,1.924)--(4.997,1.920)--(5.009,1.918)%
  --(5.022,1.916)--(5.034,1.913)--(5.047,1.911)--(5.059,1.910)--(5.072,1.908)--(5.084,1.901)%
  --(5.097,1.898)--(5.109,1.897)--(5.122,1.895)--(5.134,1.893)--(5.147,1.892)--(5.159,1.892)%
  --(5.172,1.891)--(5.184,1.890)--(5.197,1.890)--(5.209,1.888)--(5.222,1.885)--(5.234,1.884)%
  --(5.247,1.881)--(5.259,1.878)--(5.272,1.877)--(5.284,1.875)--(5.297,1.874)--(5.309,1.872)%
  --(5.322,1.871)--(5.334,1.869)--(5.347,1.867)--(5.359,1.866)--(5.372,1.866)--(5.384,1.864)%
  --(5.397,1.863)--(5.409,1.863)--(5.422,1.861)--(5.434,1.860)--(5.447,1.859)--(5.459,1.858)%
  --(5.472,1.855)--(5.484,1.853)--(5.497,1.852)--(5.509,1.851)--(5.522,1.850)--(5.534,1.850)%
  --(5.547,1.849)--(5.559,1.848)--(5.572,1.845)--(5.584,1.842)--(5.597,1.842)--(5.609,1.841)%
  --(5.622,1.839)--(5.634,1.838)--(5.647,1.835)--(5.659,1.832)--(5.672,1.832)--(5.684,1.830)%
  --(5.697,1.828)--(5.709,1.826)--(5.722,1.825)--(5.734,1.824)--(5.747,1.823)--(5.759,1.821)%
  --(5.772,1.819)--(5.784,1.817)--(5.797,1.814)--(5.809,1.810)--(5.822,1.807)--(5.834,1.805)%
  --(5.847,1.804)--(5.859,1.803)--(5.872,1.801)--(5.884,1.800)--(5.897,1.798)--(5.909,1.796)%
  --(5.922,1.795)--(5.934,1.793)--(5.947,1.790)--(5.959,1.789)--(5.972,1.786)--(5.984,1.785)%
  --(5.997,1.784)--(6.009,1.781)--(6.022,1.778)--(6.034,1.776)--(6.047,1.775)--(6.059,1.774)%
  --(6.072,1.773)--(6.084,1.772)--(6.097,1.772)--(6.109,1.771)--(6.122,1.770)--(6.134,1.767)%
  --(6.147,1.763)--(6.159,1.761)--(6.172,1.760)--(6.184,1.760)--(6.197,1.759)--(6.209,1.756)%
  --(6.222,1.755)--(6.234,1.754)--(6.247,1.751)--(6.259,1.749)--(6.272,1.747)--(6.284,1.746)%
  --(6.297,1.744)--(6.309,1.741)--(6.322,1.739)--(6.334,1.738)--(6.347,1.736)--(6.359,1.735)%
  --(6.372,1.734)--(6.384,1.733)--(6.397,1.732)--(6.409,1.731)--(6.422,1.731)--(6.434,1.729)%
  --(6.447,1.727)--(6.459,1.723)--(6.472,1.722)--(6.484,1.721)--(6.497,1.718)--(6.509,1.716)%
  --(6.522,1.715)--(6.534,1.714)--(6.547,1.713)--(6.559,1.712)--(6.572,1.710)--(6.584,1.708)%
  --(6.597,1.707)--(6.609,1.706)--(6.622,1.703)--(6.634,1.700)--(6.647,1.699)--(6.659,1.697)%
  --(6.672,1.697)--(6.684,1.696)--(6.697,1.695)--(6.709,1.692)--(6.722,1.688)--(6.734,1.685)%
  --(6.747,1.683)--(6.759,1.682)--(6.772,1.681)--(6.784,1.679)--(6.797,1.677)--(6.809,1.674)%
  --(6.822,1.674)--(6.834,1.673)--(6.847,1.673)--(6.859,1.673)--(6.872,1.672)--(6.884,1.671)%
  --(6.897,1.670)--(6.909,1.669)--(6.922,1.668)--(6.934,1.665)--(6.947,1.662)--(6.959,1.661)%
  --(6.972,1.659)--(6.984,1.658)--(6.997,1.656)--(7.009,1.655)--(7.022,1.655)--(7.034,1.653)%
  --(7.047,1.652)--(7.059,1.651)--(7.072,1.649);
\gpsetpointsize{8}
\gppoint{gp mark 2}{(1.209,5.537)}
\gppoint{gp mark 2}{(1.221,5.111)}
\gppoint{gp mark 2}{(1.234,4.960)}
\gppoint{gp mark 2}{(1.246,4.880)}
\gppoint{gp mark 2}{(1.259,4.802)}
\gppoint{gp mark 2}{(1.271,4.758)}
\gppoint{gp mark 2}{(1.284,4.668)}
\gppoint{gp mark 2}{(1.296,4.579)}
\gppoint{gp mark 2}{(1.309,4.484)}
\gppoint{gp mark 2}{(1.321,4.385)}
\gppoint{gp mark 2}{(1.334,4.238)}
\gppoint{gp mark 2}{(1.346,4.159)}
\gppoint{gp mark 2}{(1.359,4.144)}
\gppoint{gp mark 2}{(1.371,4.087)}
\gppoint{gp mark 2}{(1.384,4.069)}
\gppoint{gp mark 2}{(1.396,4.040)}
\gppoint{gp mark 2}{(1.409,4.010)}
\gppoint{gp mark 2}{(1.421,3.996)}
\gppoint{gp mark 2}{(1.434,3.967)}
\gppoint{gp mark 2}{(1.446,3.951)}
\gppoint{gp mark 2}{(1.459,3.934)}
\gppoint{gp mark 2}{(1.471,3.902)}
\gppoint{gp mark 2}{(1.484,3.861)}
\gppoint{gp mark 2}{(1.496,3.824)}
\gppoint{gp mark 2}{(1.509,3.818)}
\gppoint{gp mark 2}{(1.521,3.794)}
\gppoint{gp mark 2}{(1.534,3.715)}
\gppoint{gp mark 2}{(1.546,3.667)}
\gppoint{gp mark 2}{(1.559,3.647)}
\gppoint{gp mark 2}{(1.571,3.610)}
\gppoint{gp mark 2}{(1.584,3.575)}
\gppoint{gp mark 2}{(1.596,3.537)}
\gppoint{gp mark 2}{(1.609,3.521)}
\gppoint{gp mark 2}{(1.621,3.520)}
\gppoint{gp mark 2}{(1.634,3.510)}
\gppoint{gp mark 2}{(1.646,3.505)}
\gppoint{gp mark 2}{(1.659,3.482)}
\gppoint{gp mark 2}{(1.671,3.458)}
\gppoint{gp mark 2}{(1.684,3.441)}
\gppoint{gp mark 2}{(1.696,3.404)}
\gppoint{gp mark 2}{(1.709,3.384)}
\gppoint{gp mark 2}{(1.721,3.368)}
\gppoint{gp mark 2}{(1.734,3.354)}
\gppoint{gp mark 2}{(1.746,3.342)}
\gppoint{gp mark 2}{(1.759,3.310)}
\gppoint{gp mark 2}{(1.771,3.299)}
\gppoint{gp mark 2}{(1.784,3.287)}
\gppoint{gp mark 2}{(1.796,3.271)}
\gppoint{gp mark 2}{(1.809,3.271)}
\gppoint{gp mark 2}{(1.821,3.245)}
\gppoint{gp mark 2}{(1.834,3.209)}
\gppoint{gp mark 2}{(1.846,3.200)}
\gppoint{gp mark 2}{(1.859,3.190)}
\gppoint{gp mark 2}{(1.871,3.175)}
\gppoint{gp mark 2}{(1.884,3.162)}
\gppoint{gp mark 2}{(1.896,3.150)}
\gppoint{gp mark 2}{(1.909,3.134)}
\gppoint{gp mark 2}{(1.921,3.114)}
\gppoint{gp mark 2}{(1.934,3.106)}
\gppoint{gp mark 2}{(1.946,3.093)}
\gppoint{gp mark 2}{(1.959,3.065)}
\gppoint{gp mark 2}{(1.971,3.048)}
\gppoint{gp mark 2}{(1.984,3.043)}
\gppoint{gp mark 2}{(1.996,3.030)}
\gppoint{gp mark 2}{(2.009,3.019)}
\gppoint{gp mark 2}{(2.021,3.012)}
\gppoint{gp mark 2}{(2.034,3.000)}
\gppoint{gp mark 2}{(2.046,2.992)}
\gppoint{gp mark 2}{(2.059,2.988)}
\gppoint{gp mark 2}{(2.071,2.963)}
\gppoint{gp mark 2}{(2.084,2.938)}
\gppoint{gp mark 2}{(2.096,2.929)}
\gppoint{gp mark 2}{(2.109,2.917)}
\gppoint{gp mark 2}{(2.121,2.900)}
\gppoint{gp mark 2}{(2.134,2.882)}
\gppoint{gp mark 2}{(2.146,2.871)}
\gppoint{gp mark 2}{(2.159,2.865)}
\gppoint{gp mark 2}{(2.171,2.849)}
\gppoint{gp mark 2}{(2.184,2.824)}
\gppoint{gp mark 2}{(2.196,2.805)}
\gppoint{gp mark 2}{(2.209,2.795)}
\gppoint{gp mark 2}{(2.221,2.785)}
\gppoint{gp mark 2}{(2.234,2.778)}
\gppoint{gp mark 2}{(2.246,2.771)}
\gppoint{gp mark 2}{(2.259,2.768)}
\gppoint{gp mark 2}{(2.271,2.757)}
\gppoint{gp mark 2}{(2.284,2.748)}
\gppoint{gp mark 2}{(2.296,2.746)}
\gppoint{gp mark 2}{(2.309,2.741)}
\gppoint{gp mark 2}{(2.321,2.739)}
\gppoint{gp mark 2}{(2.334,2.734)}
\gppoint{gp mark 2}{(2.346,2.723)}
\gppoint{gp mark 2}{(2.359,2.714)}
\gppoint{gp mark 2}{(2.371,2.701)}
\gppoint{gp mark 2}{(2.384,2.691)}
\gppoint{gp mark 2}{(2.396,2.687)}
\gppoint{gp mark 2}{(2.409,2.678)}
\gppoint{gp mark 2}{(2.421,2.668)}
\gppoint{gp mark 2}{(2.434,2.664)}
\gppoint{gp mark 2}{(2.446,2.658)}
\gppoint{gp mark 2}{(2.459,2.647)}
\gppoint{gp mark 2}{(2.471,2.636)}
\gppoint{gp mark 2}{(2.484,2.632)}
\gppoint{gp mark 2}{(2.496,2.628)}
\gppoint{gp mark 2}{(2.509,2.622)}
\gppoint{gp mark 2}{(2.521,2.618)}
\gppoint{gp mark 2}{(2.534,2.603)}
\gppoint{gp mark 2}{(2.546,2.590)}
\gppoint{gp mark 2}{(2.559,2.587)}
\gppoint{gp mark 2}{(2.571,2.581)}
\gppoint{gp mark 2}{(2.584,2.578)}
\gppoint{gp mark 2}{(2.596,2.571)}
\gppoint{gp mark 2}{(2.609,2.563)}
\gppoint{gp mark 2}{(2.621,2.554)}
\gppoint{gp mark 2}{(2.634,2.546)}
\gppoint{gp mark 2}{(2.646,2.543)}
\gppoint{gp mark 2}{(2.659,2.539)}
\gppoint{gp mark 2}{(2.671,2.536)}
\gppoint{gp mark 2}{(2.684,2.530)}
\gppoint{gp mark 2}{(2.696,2.525)}
\gppoint{gp mark 2}{(2.709,2.520)}
\gppoint{gp mark 2}{(2.721,2.511)}
\gppoint{gp mark 2}{(2.734,2.505)}
\gppoint{gp mark 2}{(2.746,2.504)}
\gppoint{gp mark 2}{(2.759,2.497)}
\gppoint{gp mark 2}{(2.771,2.488)}
\gppoint{gp mark 2}{(2.784,2.480)}
\gppoint{gp mark 2}{(2.796,2.475)}
\gppoint{gp mark 2}{(2.809,2.474)}
\gppoint{gp mark 2}{(2.821,2.467)}
\gppoint{gp mark 2}{(2.834,2.463)}
\gppoint{gp mark 2}{(2.846,2.458)}
\gppoint{gp mark 2}{(2.859,2.452)}
\gppoint{gp mark 2}{(2.871,2.450)}
\gppoint{gp mark 2}{(2.884,2.445)}
\gppoint{gp mark 2}{(2.896,2.436)}
\gppoint{gp mark 2}{(2.909,2.430)}
\gppoint{gp mark 2}{(2.921,2.430)}
\gppoint{gp mark 2}{(2.934,2.423)}
\gppoint{gp mark 2}{(2.946,2.414)}
\gppoint{gp mark 2}{(2.959,2.412)}
\gppoint{gp mark 2}{(2.971,2.410)}
\gppoint{gp mark 2}{(2.984,2.407)}
\gppoint{gp mark 2}{(2.996,2.404)}
\gppoint{gp mark 2}{(3.009,2.397)}
\gppoint{gp mark 2}{(3.021,2.394)}
\gppoint{gp mark 2}{(3.034,2.393)}
\gppoint{gp mark 2}{(3.046,2.392)}
\gppoint{gp mark 2}{(3.059,2.392)}
\gppoint{gp mark 2}{(3.071,2.389)}
\gppoint{gp mark 2}{(3.084,2.380)}
\gppoint{gp mark 2}{(3.096,2.378)}
\gppoint{gp mark 2}{(3.109,2.373)}
\gppoint{gp mark 2}{(3.121,2.364)}
\gppoint{gp mark 2}{(3.134,2.360)}
\gppoint{gp mark 2}{(3.146,2.358)}
\gppoint{gp mark 2}{(3.159,2.352)}
\gppoint{gp mark 2}{(3.171,2.345)}
\gppoint{gp mark 2}{(3.184,2.343)}
\gppoint{gp mark 2}{(3.196,2.340)}
\gppoint{gp mark 2}{(3.209,2.334)}
\gppoint{gp mark 2}{(3.221,2.329)}
\gppoint{gp mark 2}{(3.234,2.325)}
\gppoint{gp mark 2}{(3.246,2.321)}
\gppoint{gp mark 2}{(3.259,2.314)}
\gppoint{gp mark 2}{(3.271,2.306)}
\gppoint{gp mark 2}{(3.284,2.301)}
\gppoint{gp mark 2}{(3.296,2.296)}
\gppoint{gp mark 2}{(3.309,2.291)}
\gppoint{gp mark 2}{(3.321,2.290)}
\gppoint{gp mark 2}{(3.334,2.287)}
\gppoint{gp mark 2}{(3.346,2.283)}
\gppoint{gp mark 2}{(3.359,2.282)}
\gppoint{gp mark 2}{(3.371,2.275)}
\gppoint{gp mark 2}{(3.384,2.269)}
\gppoint{gp mark 2}{(3.396,2.268)}
\gppoint{gp mark 2}{(3.409,2.263)}
\gppoint{gp mark 2}{(3.421,2.259)}
\gppoint{gp mark 2}{(3.434,2.255)}
\gppoint{gp mark 2}{(3.446,2.252)}
\gppoint{gp mark 2}{(3.459,2.246)}
\gppoint{gp mark 2}{(3.471,2.238)}
\gppoint{gp mark 2}{(3.484,2.233)}
\gppoint{gp mark 2}{(3.496,2.230)}
\gppoint{gp mark 2}{(3.509,2.226)}
\gppoint{gp mark 2}{(3.521,2.224)}
\gppoint{gp mark 2}{(3.534,2.220)}
\gppoint{gp mark 2}{(3.546,2.214)}
\gppoint{gp mark 2}{(3.559,2.209)}
\gppoint{gp mark 2}{(3.571,2.203)}
\gppoint{gp mark 2}{(3.584,2.200)}
\gppoint{gp mark 2}{(3.596,2.196)}
\gppoint{gp mark 2}{(3.609,2.193)}
\gppoint{gp mark 2}{(3.621,2.191)}
\gppoint{gp mark 2}{(3.634,2.188)}
\gppoint{gp mark 2}{(3.646,2.184)}
\gppoint{gp mark 2}{(3.659,2.179)}
\gppoint{gp mark 2}{(3.671,2.175)}
\gppoint{gp mark 2}{(3.684,2.173)}
\gppoint{gp mark 2}{(3.696,2.169)}
\gppoint{gp mark 2}{(3.709,2.164)}
\gppoint{gp mark 2}{(3.721,2.160)}
\gppoint{gp mark 2}{(3.734,2.156)}
\gppoint{gp mark 2}{(3.746,2.152)}
\gppoint{gp mark 2}{(3.759,2.150)}
\gppoint{gp mark 2}{(3.771,2.146)}
\gppoint{gp mark 2}{(3.784,2.143)}
\gppoint{gp mark 2}{(3.796,2.141)}
\gppoint{gp mark 2}{(3.809,2.139)}
\gppoint{gp mark 2}{(3.821,2.134)}
\gppoint{gp mark 2}{(3.834,2.131)}
\gppoint{gp mark 2}{(3.846,2.126)}
\gppoint{gp mark 2}{(3.859,2.123)}
\gppoint{gp mark 2}{(3.871,2.121)}
\gppoint{gp mark 2}{(3.884,2.116)}
\gppoint{gp mark 2}{(3.896,2.113)}
\gppoint{gp mark 2}{(3.909,2.112)}
\gppoint{gp mark 2}{(3.921,2.109)}
\gppoint{gp mark 2}{(3.934,2.106)}
\gppoint{gp mark 2}{(3.946,2.104)}
\gppoint{gp mark 2}{(3.959,2.103)}
\gppoint{gp mark 2}{(3.971,2.101)}
\gppoint{gp mark 2}{(3.984,2.099)}
\gppoint{gp mark 2}{(3.996,2.097)}
\gppoint{gp mark 2}{(4.009,2.093)}
\gppoint{gp mark 2}{(4.021,2.092)}
\gppoint{gp mark 2}{(4.034,2.090)}
\gppoint{gp mark 2}{(4.046,2.088)}
\gppoint{gp mark 2}{(4.059,2.086)}
\gppoint{gp mark 2}{(4.071,2.082)}
\gppoint{gp mark 2}{(4.084,2.079)}
\gppoint{gp mark 2}{(4.096,2.072)}
\gppoint{gp mark 2}{(4.109,2.068)}
\gppoint{gp mark 2}{(4.121,2.067)}
\gppoint{gp mark 2}{(4.134,2.065)}
\gppoint{gp mark 2}{(4.146,2.063)}
\gppoint{gp mark 2}{(4.159,2.061)}
\gppoint{gp mark 2}{(4.171,2.060)}
\gppoint{gp mark 2}{(4.184,2.058)}
\gppoint{gp mark 2}{(4.196,2.057)}
\gppoint{gp mark 2}{(4.209,2.056)}
\gppoint{gp mark 2}{(4.221,2.053)}
\gppoint{gp mark 2}{(4.234,2.051)}
\gppoint{gp mark 2}{(4.246,2.049)}
\gppoint{gp mark 2}{(4.259,2.048)}
\gppoint{gp mark 2}{(4.271,2.048)}
\gppoint{gp mark 2}{(4.284,2.044)}
\gppoint{gp mark 2}{(4.296,2.037)}
\gppoint{gp mark 2}{(4.309,2.035)}
\gppoint{gp mark 2}{(4.322,2.034)}
\gppoint{gp mark 2}{(4.334,2.033)}
\gppoint{gp mark 2}{(4.347,2.032)}
\gppoint{gp mark 2}{(4.359,2.027)}
\gppoint{gp mark 2}{(4.372,2.022)}
\gppoint{gp mark 2}{(4.384,2.020)}
\gppoint{gp mark 2}{(4.397,2.019)}
\gppoint{gp mark 2}{(4.409,2.017)}
\gppoint{gp mark 2}{(4.422,2.014)}
\gppoint{gp mark 2}{(4.434,2.014)}
\gppoint{gp mark 2}{(4.447,2.013)}
\gppoint{gp mark 2}{(4.459,2.011)}
\gppoint{gp mark 2}{(4.472,2.009)}
\gppoint{gp mark 2}{(4.484,2.006)}
\gppoint{gp mark 2}{(4.497,2.003)}
\gppoint{gp mark 2}{(4.509,1.999)}
\gppoint{gp mark 2}{(4.522,1.993)}
\gppoint{gp mark 2}{(4.534,1.990)}
\gppoint{gp mark 2}{(4.547,1.990)}
\gppoint{gp mark 2}{(4.559,1.988)}
\gppoint{gp mark 2}{(4.572,1.985)}
\gppoint{gp mark 2}{(4.584,1.985)}
\gppoint{gp mark 2}{(4.597,1.980)}
\gppoint{gp mark 2}{(4.609,1.975)}
\gppoint{gp mark 2}{(4.622,1.974)}
\gppoint{gp mark 2}{(4.634,1.973)}
\gppoint{gp mark 2}{(4.647,1.971)}
\gppoint{gp mark 2}{(4.659,1.970)}
\gppoint{gp mark 2}{(4.672,1.967)}
\gppoint{gp mark 2}{(4.684,1.966)}
\gppoint{gp mark 2}{(4.697,1.965)}
\gppoint{gp mark 2}{(4.709,1.963)}
\gppoint{gp mark 2}{(4.722,1.962)}
\gppoint{gp mark 2}{(4.734,1.961)}
\gppoint{gp mark 2}{(4.747,1.960)}
\gppoint{gp mark 2}{(4.759,1.959)}
\gppoint{gp mark 2}{(4.772,1.958)}
\gppoint{gp mark 2}{(4.784,1.957)}
\gppoint{gp mark 2}{(4.797,1.955)}
\gppoint{gp mark 2}{(4.809,1.953)}
\gppoint{gp mark 2}{(4.822,1.952)}
\gppoint{gp mark 2}{(4.834,1.948)}
\gppoint{gp mark 2}{(4.847,1.944)}
\gppoint{gp mark 2}{(4.859,1.942)}
\gppoint{gp mark 2}{(4.872,1.941)}
\gppoint{gp mark 2}{(4.884,1.938)}
\gppoint{gp mark 2}{(4.897,1.934)}
\gppoint{gp mark 2}{(4.909,1.932)}
\gppoint{gp mark 2}{(4.922,1.932)}
\gppoint{gp mark 2}{(4.934,1.930)}
\gppoint{gp mark 2}{(4.947,1.928)}
\gppoint{gp mark 2}{(4.959,1.927)}
\gppoint{gp mark 2}{(4.972,1.925)}
\gppoint{gp mark 2}{(4.984,1.924)}
\gppoint{gp mark 2}{(4.997,1.920)}
\gppoint{gp mark 2}{(5.009,1.918)}
\gppoint{gp mark 2}{(5.022,1.916)}
\gppoint{gp mark 2}{(5.034,1.913)}
\gppoint{gp mark 2}{(5.047,1.911)}
\gppoint{gp mark 2}{(5.059,1.910)}
\gppoint{gp mark 2}{(5.072,1.908)}
\gppoint{gp mark 2}{(5.084,1.901)}
\gppoint{gp mark 2}{(5.097,1.898)}
\gppoint{gp mark 2}{(5.109,1.897)}
\gppoint{gp mark 2}{(5.122,1.895)}
\gppoint{gp mark 2}{(5.134,1.893)}
\gppoint{gp mark 2}{(5.147,1.892)}
\gppoint{gp mark 2}{(5.159,1.892)}
\gppoint{gp mark 2}{(5.172,1.891)}
\gppoint{gp mark 2}{(5.184,1.890)}
\gppoint{gp mark 2}{(5.197,1.890)}
\gppoint{gp mark 2}{(5.209,1.888)}
\gppoint{gp mark 2}{(5.222,1.885)}
\gppoint{gp mark 2}{(5.234,1.884)}
\gppoint{gp mark 2}{(5.247,1.881)}
\gppoint{gp mark 2}{(5.259,1.878)}
\gppoint{gp mark 2}{(5.272,1.877)}
\gppoint{gp mark 2}{(5.284,1.875)}
\gppoint{gp mark 2}{(5.297,1.874)}
\gppoint{gp mark 2}{(5.309,1.872)}
\gppoint{gp mark 2}{(5.322,1.871)}
\gppoint{gp mark 2}{(5.334,1.869)}
\gppoint{gp mark 2}{(5.347,1.867)}
\gppoint{gp mark 2}{(5.359,1.866)}
\gppoint{gp mark 2}{(5.372,1.866)}
\gppoint{gp mark 2}{(5.384,1.864)}
\gppoint{gp mark 2}{(5.397,1.863)}
\gppoint{gp mark 2}{(5.409,1.863)}
\gppoint{gp mark 2}{(5.422,1.861)}
\gppoint{gp mark 2}{(5.434,1.860)}
\gppoint{gp mark 2}{(5.447,1.859)}
\gppoint{gp mark 2}{(5.459,1.858)}
\gppoint{gp mark 2}{(5.472,1.855)}
\gppoint{gp mark 2}{(5.484,1.853)}
\gppoint{gp mark 2}{(5.497,1.852)}
\gppoint{gp mark 2}{(5.509,1.851)}
\gppoint{gp mark 2}{(5.522,1.850)}
\gppoint{gp mark 2}{(5.534,1.850)}
\gppoint{gp mark 2}{(5.547,1.849)}
\gppoint{gp mark 2}{(5.559,1.848)}
\gppoint{gp mark 2}{(5.572,1.845)}
\gppoint{gp mark 2}{(5.584,1.842)}
\gppoint{gp mark 2}{(5.597,1.842)}
\gppoint{gp mark 2}{(5.609,1.841)}
\gppoint{gp mark 2}{(5.622,1.839)}
\gppoint{gp mark 2}{(5.634,1.838)}
\gppoint{gp mark 2}{(5.647,1.835)}
\gppoint{gp mark 2}{(5.659,1.832)}
\gppoint{gp mark 2}{(5.672,1.832)}
\gppoint{gp mark 2}{(5.684,1.830)}
\gppoint{gp mark 2}{(5.697,1.828)}
\gppoint{gp mark 2}{(5.709,1.826)}
\gppoint{gp mark 2}{(5.722,1.825)}
\gppoint{gp mark 2}{(5.734,1.824)}
\gppoint{gp mark 2}{(5.747,1.823)}
\gppoint{gp mark 2}{(5.759,1.821)}
\gppoint{gp mark 2}{(5.772,1.819)}
\gppoint{gp mark 2}{(5.784,1.817)}
\gppoint{gp mark 2}{(5.797,1.814)}
\gppoint{gp mark 2}{(5.809,1.810)}
\gppoint{gp mark 2}{(5.822,1.807)}
\gppoint{gp mark 2}{(5.834,1.805)}
\gppoint{gp mark 2}{(5.847,1.804)}
\gppoint{gp mark 2}{(5.859,1.803)}
\gppoint{gp mark 2}{(5.872,1.801)}
\gppoint{gp mark 2}{(5.884,1.800)}
\gppoint{gp mark 2}{(5.897,1.798)}
\gppoint{gp mark 2}{(5.909,1.796)}
\gppoint{gp mark 2}{(5.922,1.795)}
\gppoint{gp mark 2}{(5.934,1.793)}
\gppoint{gp mark 2}{(5.947,1.790)}
\gppoint{gp mark 2}{(5.959,1.789)}
\gppoint{gp mark 2}{(5.972,1.786)}
\gppoint{gp mark 2}{(5.984,1.785)}
\gppoint{gp mark 2}{(5.997,1.784)}
\gppoint{gp mark 2}{(6.009,1.781)}
\gppoint{gp mark 2}{(6.022,1.778)}
\gppoint{gp mark 2}{(6.034,1.776)}
\gppoint{gp mark 2}{(6.047,1.775)}
\gppoint{gp mark 2}{(6.059,1.774)}
\gppoint{gp mark 2}{(6.072,1.773)}
\gppoint{gp mark 2}{(6.084,1.772)}
\gppoint{gp mark 2}{(6.097,1.772)}
\gppoint{gp mark 2}{(6.109,1.771)}
\gppoint{gp mark 2}{(6.122,1.770)}
\gppoint{gp mark 2}{(6.134,1.767)}
\gppoint{gp mark 2}{(6.147,1.763)}
\gppoint{gp mark 2}{(6.159,1.761)}
\gppoint{gp mark 2}{(6.172,1.760)}
\gppoint{gp mark 2}{(6.184,1.760)}
\gppoint{gp mark 2}{(6.197,1.759)}
\gppoint{gp mark 2}{(6.209,1.756)}
\gppoint{gp mark 2}{(6.222,1.755)}
\gppoint{gp mark 2}{(6.234,1.754)}
\gppoint{gp mark 2}{(6.247,1.751)}
\gppoint{gp mark 2}{(6.259,1.749)}
\gppoint{gp mark 2}{(6.272,1.747)}
\gppoint{gp mark 2}{(6.284,1.746)}
\gppoint{gp mark 2}{(6.297,1.744)}
\gppoint{gp mark 2}{(6.309,1.741)}
\gppoint{gp mark 2}{(6.322,1.739)}
\gppoint{gp mark 2}{(6.334,1.738)}
\gppoint{gp mark 2}{(6.347,1.736)}
\gppoint{gp mark 2}{(6.359,1.735)}
\gppoint{gp mark 2}{(6.372,1.734)}
\gppoint{gp mark 2}{(6.384,1.733)}
\gppoint{gp mark 2}{(6.397,1.732)}
\gppoint{gp mark 2}{(6.409,1.731)}
\gppoint{gp mark 2}{(6.422,1.731)}
\gppoint{gp mark 2}{(6.434,1.729)}
\gppoint{gp mark 2}{(6.447,1.727)}
\gppoint{gp mark 2}{(6.459,1.723)}
\gppoint{gp mark 2}{(6.472,1.722)}
\gppoint{gp mark 2}{(6.484,1.721)}
\gppoint{gp mark 2}{(6.497,1.718)}
\gppoint{gp mark 2}{(6.509,1.716)}
\gppoint{gp mark 2}{(6.522,1.715)}
\gppoint{gp mark 2}{(6.534,1.714)}
\gppoint{gp mark 2}{(6.547,1.713)}
\gppoint{gp mark 2}{(6.559,1.712)}
\gppoint{gp mark 2}{(6.572,1.710)}
\gppoint{gp mark 2}{(6.584,1.708)}
\gppoint{gp mark 2}{(6.597,1.707)}
\gppoint{gp mark 2}{(6.609,1.706)}
\gppoint{gp mark 2}{(6.622,1.703)}
\gppoint{gp mark 2}{(6.634,1.700)}
\gppoint{gp mark 2}{(6.647,1.699)}
\gppoint{gp mark 2}{(6.659,1.697)}
\gppoint{gp mark 2}{(6.672,1.697)}
\gppoint{gp mark 2}{(6.684,1.696)}
\gppoint{gp mark 2}{(6.697,1.695)}
\gppoint{gp mark 2}{(6.709,1.692)}
\gppoint{gp mark 2}{(6.722,1.688)}
\gppoint{gp mark 2}{(6.734,1.685)}
\gppoint{gp mark 2}{(6.747,1.683)}
\gppoint{gp mark 2}{(6.759,1.682)}
\gppoint{gp mark 2}{(6.772,1.681)}
\gppoint{gp mark 2}{(6.784,1.679)}
\gppoint{gp mark 2}{(6.797,1.677)}
\gppoint{gp mark 2}{(6.809,1.674)}
\gppoint{gp mark 2}{(6.822,1.674)}
\gppoint{gp mark 2}{(6.834,1.673)}
\gppoint{gp mark 2}{(6.847,1.673)}
\gppoint{gp mark 2}{(6.859,1.673)}
\gppoint{gp mark 2}{(6.872,1.672)}
\gppoint{gp mark 2}{(6.884,1.671)}
\gppoint{gp mark 2}{(6.897,1.670)}
\gppoint{gp mark 2}{(6.909,1.669)}
\gppoint{gp mark 2}{(6.922,1.668)}
\gppoint{gp mark 2}{(6.934,1.665)}
\gppoint{gp mark 2}{(6.947,1.662)}
\gppoint{gp mark 2}{(6.959,1.661)}
\gppoint{gp mark 2}{(6.972,1.659)}
\gppoint{gp mark 2}{(6.984,1.658)}
\gppoint{gp mark 2}{(6.997,1.656)}
\gppoint{gp mark 2}{(7.009,1.655)}
\gppoint{gp mark 2}{(7.022,1.655)}
\gppoint{gp mark 2}{(7.034,1.653)}
\gppoint{gp mark 2}{(7.047,1.652)}
\gppoint{gp mark 2}{(7.059,1.651)}
\gppoint{gp mark 2}{(7.072,1.649)}
\gppoint{gp mark 2}{(3.677,5.297)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,4.989) {RKHA};
\draw[gp path] (3.219,4.989)--(4.135,4.989);
\draw[gp path] (1.209,5.572)--(1.221,5.351)--(1.234,5.166)--(1.246,5.063)--(1.259,4.981)%
  --(1.271,4.912)--(1.284,4.856)--(1.296,4.744)--(1.309,4.603)--(1.321,4.529)--(1.334,4.463)%
  --(1.346,4.372)--(1.359,4.326)--(1.371,4.293)--(1.384,4.253)--(1.396,4.224)--(1.409,4.205)%
  --(1.421,4.162)--(1.434,4.063)--(1.446,3.987)--(1.459,3.966)--(1.471,3.943)--(1.484,3.919)%
  --(1.496,3.910)--(1.509,3.897)--(1.521,3.896)--(1.534,3.876)--(1.546,3.800)--(1.559,3.761)%
  --(1.571,3.755)--(1.584,3.745)--(1.596,3.713)--(1.609,3.659)--(1.621,3.633)--(1.634,3.616)%
  --(1.646,3.609)--(1.659,3.600)--(1.671,3.573)--(1.684,3.556)--(1.696,3.548)--(1.709,3.541)%
  --(1.721,3.529)--(1.734,3.516)--(1.746,3.495)--(1.759,3.474)--(1.771,3.475)--(1.784,3.459)%
  --(1.796,3.436)--(1.809,3.421)--(1.821,3.391)--(1.834,3.369)--(1.846,3.360)--(1.859,3.344)%
  --(1.871,3.304)--(1.884,3.278)--(1.896,3.275)--(1.909,3.256)--(1.921,3.245)--(1.934,3.239)%
  --(1.946,3.226)--(1.959,3.216)--(1.971,3.197)--(1.984,3.184)--(1.996,3.178)--(2.009,3.175)%
  --(2.021,3.166)--(2.034,3.148)--(2.046,3.121)--(2.059,3.086)--(2.071,3.072)--(2.084,3.059)%
  --(2.096,3.043)--(2.109,3.038)--(2.121,3.029)--(2.134,3.023)--(2.146,3.013)--(2.159,3.000)%
  --(2.171,2.994)--(2.184,2.989)--(2.196,2.983)--(2.209,2.978)--(2.221,2.960)--(2.234,2.936)%
  --(2.246,2.922)--(2.259,2.899)--(2.271,2.871)--(2.284,2.865)--(2.296,2.861)--(2.309,2.848)%
  --(2.321,2.844)--(2.334,2.833)--(2.346,2.811)--(2.359,2.804)--(2.371,2.794)--(2.384,2.783)%
  --(2.396,2.774)--(2.409,2.760)--(2.421,2.755)--(2.434,2.743)--(2.446,2.727)--(2.459,2.719)%
  --(2.471,2.712)--(2.484,2.706)--(2.496,2.703)--(2.509,2.699)--(2.521,2.692)--(2.534,2.684)%
  --(2.546,2.678)--(2.559,2.678)--(2.571,2.668)--(2.584,2.646)--(2.596,2.630)--(2.609,2.620)%
  --(2.621,2.613)--(2.634,2.609)--(2.646,2.602)--(2.659,2.592)--(2.671,2.588)--(2.684,2.585)%
  --(2.696,2.578)--(2.709,2.568)--(2.721,2.559)--(2.734,2.553)--(2.746,2.545)--(2.759,2.542)%
  --(2.771,2.540)--(2.784,2.532)--(2.796,2.527)--(2.809,2.526)--(2.821,2.519)--(2.834,2.514)%
  --(2.846,2.510)--(2.859,2.501)--(2.871,2.493)--(2.884,2.486)--(2.896,2.478)--(2.909,2.470)%
  --(2.921,2.462)--(2.934,2.452)--(2.946,2.442)--(2.959,2.439)--(2.971,2.436)--(2.984,2.416)%
  --(2.996,2.403)--(3.009,2.403)--(3.021,2.387)--(3.034,2.373)--(3.046,2.367)--(3.059,2.354)%
  --(3.071,2.345)--(3.084,2.336)--(3.096,2.330)--(3.109,2.325)--(3.121,2.317)--(3.134,2.314)%
  --(3.146,2.311)--(3.159,2.307)--(3.171,2.300)--(3.184,2.295)--(3.196,2.287)--(3.209,2.266)%
  --(3.221,2.256)--(3.234,2.255)--(3.246,2.251)--(3.259,2.246)--(3.271,2.242)--(3.284,2.240)%
  --(3.296,2.233)--(3.309,2.227)--(3.321,2.225)--(3.334,2.218)--(3.346,2.199)--(3.359,2.181)%
  --(3.371,2.170)--(3.384,2.160)--(3.396,2.153)--(3.409,2.138)--(3.421,2.127)--(3.434,2.117)%
  --(3.446,2.106)--(3.459,2.105)--(3.471,2.097)--(3.484,2.088)--(3.496,2.083)--(3.509,2.074)%
  --(3.521,2.067)--(3.534,2.065)--(3.546,2.061)--(3.559,2.054)--(3.571,2.048)--(3.584,2.044)%
  --(3.596,2.039)--(3.609,2.033)--(3.621,2.029)--(3.634,2.026)--(3.646,2.021)--(3.659,2.017)%
  --(3.671,2.015)--(3.684,2.009)--(3.696,2.000)--(3.709,1.995)--(3.721,1.987)--(3.734,1.975)%
  --(3.746,1.970)--(3.759,1.967)--(3.771,1.963)--(3.784,1.957)--(3.796,1.954)--(3.809,1.952)%
  --(3.821,1.946)--(3.834,1.943)--(3.846,1.941)--(3.859,1.935)--(3.871,1.927)--(3.884,1.922)%
  --(3.896,1.914)--(3.909,1.911)--(3.921,1.907)--(3.934,1.898)--(3.946,1.898)--(3.959,1.894)%
  --(3.971,1.887)--(3.984,1.884)--(3.996,1.881)--(4.009,1.879)--(4.021,1.879)--(4.034,1.876)%
  --(4.046,1.871)--(4.059,1.869)--(4.071,1.867)--(4.084,1.863)--(4.096,1.861)--(4.109,1.857)%
  --(4.121,1.854)--(4.134,1.851)--(4.146,1.844)--(4.159,1.837)--(4.171,1.832)--(4.184,1.828)%
  --(4.196,1.825)--(4.209,1.821)--(4.221,1.814)--(4.234,1.809)--(4.246,1.808)--(4.259,1.807)%
  --(4.271,1.806)--(4.284,1.805)--(4.296,1.804)--(4.309,1.802)--(4.322,1.799)--(4.334,1.798)%
  --(4.347,1.796)--(4.359,1.793)--(4.372,1.792)--(4.384,1.789)--(4.397,1.779)--(4.409,1.768)%
  --(4.422,1.763)--(4.434,1.760)--(4.447,1.759)--(4.459,1.755)--(4.472,1.751)--(4.484,1.747)%
  --(4.497,1.743)--(4.509,1.732)--(4.522,1.724)--(4.534,1.720)--(4.547,1.717)--(4.559,1.716)%
  --(4.572,1.712)--(4.584,1.707)--(4.597,1.701)--(4.609,1.696)--(4.622,1.694)--(4.634,1.689)%
  --(4.647,1.683)--(4.659,1.680)--(4.672,1.677)--(4.684,1.674)--(4.697,1.668)--(4.709,1.665)%
  --(4.722,1.664)--(4.734,1.662)--(4.747,1.654)--(4.759,1.647)--(4.772,1.643)--(4.784,1.640)%
  --(4.797,1.639)--(4.809,1.636)--(4.822,1.631)--(4.834,1.627)--(4.847,1.622)--(4.859,1.618)%
  --(4.872,1.617)--(4.884,1.615)--(4.897,1.615)--(4.909,1.613)--(4.922,1.608)--(4.934,1.603)%
  --(4.947,1.597)--(4.959,1.590)--(4.972,1.585)--(4.984,1.582)--(4.997,1.580)--(5.009,1.578)%
  --(5.022,1.573)--(5.034,1.570)--(5.047,1.567)--(5.059,1.562)--(5.072,1.559)--(5.084,1.556)%
  --(5.097,1.555)--(5.109,1.552)--(5.122,1.548)--(5.134,1.545)--(5.147,1.540)--(5.159,1.538)%
  --(5.172,1.535)--(5.184,1.530)--(5.197,1.528)--(5.209,1.524)--(5.222,1.521)--(5.234,1.520)%
  --(5.247,1.517)--(5.259,1.514)--(5.272,1.512)--(5.284,1.511)--(5.297,1.508)--(5.309,1.504)%
  --(5.322,1.503)--(5.334,1.502)--(5.347,1.501)--(5.359,1.499)--(5.372,1.497)--(5.384,1.496)%
  --(5.397,1.494)--(5.409,1.493)--(5.422,1.491)--(5.434,1.490)--(5.447,1.489)--(5.459,1.486)%
  --(5.472,1.484)--(5.484,1.484)--(5.497,1.483)--(5.509,1.481)--(5.522,1.480)--(5.534,1.478)%
  --(5.547,1.476)--(5.559,1.474)--(5.572,1.471)--(5.584,1.468)--(5.597,1.463)--(5.609,1.460)%
  --(5.622,1.458)--(5.634,1.456)--(5.647,1.454)--(5.659,1.450)--(5.672,1.448)--(5.684,1.444)%
  --(5.697,1.441)--(5.709,1.440)--(5.722,1.439)--(5.734,1.439)--(5.747,1.437)--(5.759,1.435)%
  --(5.772,1.432)--(5.784,1.427)--(5.797,1.425)--(5.809,1.424)--(5.822,1.422)--(5.834,1.422)%
  --(5.847,1.421)--(5.859,1.419)--(5.872,1.418)--(5.884,1.417)--(5.897,1.416)--(5.909,1.415)%
  --(5.922,1.413)--(5.934,1.411)--(5.947,1.409)--(5.959,1.407)--(5.972,1.404)--(5.984,1.402)%
  --(5.997,1.400)--(6.009,1.399)--(6.022,1.398)--(6.034,1.397)--(6.047,1.397)--(6.059,1.396)%
  --(6.072,1.395)--(6.084,1.386)--(6.097,1.379)--(6.109,1.378)--(6.122,1.375)--(6.134,1.372)%
  --(6.147,1.369)--(6.159,1.368)--(6.172,1.367)--(6.184,1.365)--(6.197,1.364)--(6.209,1.362)%
  --(6.222,1.361)--(6.234,1.358)--(6.247,1.355)--(6.259,1.354)--(6.272,1.351)--(6.284,1.348)%
  --(6.297,1.348)--(6.309,1.347)--(6.322,1.344)--(6.334,1.340)--(6.347,1.339)--(6.359,1.338)%
  --(6.372,1.337)--(6.384,1.336)--(6.397,1.333)--(6.409,1.333)--(6.422,1.333)--(6.434,1.332)%
  --(6.447,1.330)--(6.459,1.328)--(6.472,1.328)--(6.484,1.327)--(6.497,1.324)--(6.509,1.319)%
  --(6.522,1.313)--(6.534,1.310)--(6.547,1.309)--(6.559,1.308)--(6.572,1.306)--(6.584,1.303)%
  --(6.597,1.303)--(6.609,1.302)--(6.622,1.300)--(6.634,1.299)--(6.647,1.297)--(6.659,1.296)%
  --(6.672,1.296)--(6.684,1.294)--(6.697,1.293)--(6.709,1.292)--(6.722,1.290)--(6.734,1.287)%
  --(6.747,1.283)--(6.759,1.280)--(6.772,1.278)--(6.784,1.276)--(6.797,1.275)--(6.809,1.274)%
  --(6.822,1.273)--(6.834,1.273)--(6.847,1.271)--(6.859,1.270)--(6.872,1.269)--(6.884,1.268)%
  --(6.897,1.266)--(6.909,1.265)--(6.922,1.264)--(6.934,1.263)--(6.947,1.262)--(6.959,1.261)%
  --(6.972,1.260)--(6.984,1.258)--(6.997,1.257)--(7.009,1.254)--(7.022,1.254)--(7.034,1.252)%
  --(7.047,1.250)--(7.059,1.248)--(7.072,1.247);
\gppoint{gp mark 6}{(1.209,5.572)}
\gppoint{gp mark 6}{(1.221,5.351)}
\gppoint{gp mark 6}{(1.234,5.166)}
\gppoint{gp mark 6}{(1.246,5.063)}
\gppoint{gp mark 6}{(1.259,4.981)}
\gppoint{gp mark 6}{(1.271,4.912)}
\gppoint{gp mark 6}{(1.284,4.856)}
\gppoint{gp mark 6}{(1.296,4.744)}
\gppoint{gp mark 6}{(1.309,4.603)}
\gppoint{gp mark 6}{(1.321,4.529)}
\gppoint{gp mark 6}{(1.334,4.463)}
\gppoint{gp mark 6}{(1.346,4.372)}
\gppoint{gp mark 6}{(1.359,4.326)}
\gppoint{gp mark 6}{(1.371,4.293)}
\gppoint{gp mark 6}{(1.384,4.253)}
\gppoint{gp mark 6}{(1.396,4.224)}
\gppoint{gp mark 6}{(1.409,4.205)}
\gppoint{gp mark 6}{(1.421,4.162)}
\gppoint{gp mark 6}{(1.434,4.063)}
\gppoint{gp mark 6}{(1.446,3.987)}
\gppoint{gp mark 6}{(1.459,3.966)}
\gppoint{gp mark 6}{(1.471,3.943)}
\gppoint{gp mark 6}{(1.484,3.919)}
\gppoint{gp mark 6}{(1.496,3.910)}
\gppoint{gp mark 6}{(1.509,3.897)}
\gppoint{gp mark 6}{(1.521,3.896)}
\gppoint{gp mark 6}{(1.534,3.876)}
\gppoint{gp mark 6}{(1.546,3.800)}
\gppoint{gp mark 6}{(1.559,3.761)}
\gppoint{gp mark 6}{(1.571,3.755)}
\gppoint{gp mark 6}{(1.584,3.745)}
\gppoint{gp mark 6}{(1.596,3.713)}
\gppoint{gp mark 6}{(1.609,3.659)}
\gppoint{gp mark 6}{(1.621,3.633)}
\gppoint{gp mark 6}{(1.634,3.616)}
\gppoint{gp mark 6}{(1.646,3.609)}
\gppoint{gp mark 6}{(1.659,3.600)}
\gppoint{gp mark 6}{(1.671,3.573)}
\gppoint{gp mark 6}{(1.684,3.556)}
\gppoint{gp mark 6}{(1.696,3.548)}
\gppoint{gp mark 6}{(1.709,3.541)}
\gppoint{gp mark 6}{(1.721,3.529)}
\gppoint{gp mark 6}{(1.734,3.516)}
\gppoint{gp mark 6}{(1.746,3.495)}
\gppoint{gp mark 6}{(1.759,3.474)}
\gppoint{gp mark 6}{(1.771,3.475)}
\gppoint{gp mark 6}{(1.784,3.459)}
\gppoint{gp mark 6}{(1.796,3.436)}
\gppoint{gp mark 6}{(1.809,3.421)}
\gppoint{gp mark 6}{(1.821,3.391)}
\gppoint{gp mark 6}{(1.834,3.369)}
\gppoint{gp mark 6}{(1.846,3.360)}
\gppoint{gp mark 6}{(1.859,3.344)}
\gppoint{gp mark 6}{(1.871,3.304)}
\gppoint{gp mark 6}{(1.884,3.278)}
\gppoint{gp mark 6}{(1.896,3.275)}
\gppoint{gp mark 6}{(1.909,3.256)}
\gppoint{gp mark 6}{(1.921,3.245)}
\gppoint{gp mark 6}{(1.934,3.239)}
\gppoint{gp mark 6}{(1.946,3.226)}
\gppoint{gp mark 6}{(1.959,3.216)}
\gppoint{gp mark 6}{(1.971,3.197)}
\gppoint{gp mark 6}{(1.984,3.184)}
\gppoint{gp mark 6}{(1.996,3.178)}
\gppoint{gp mark 6}{(2.009,3.175)}
\gppoint{gp mark 6}{(2.021,3.166)}
\gppoint{gp mark 6}{(2.034,3.148)}
\gppoint{gp mark 6}{(2.046,3.121)}
\gppoint{gp mark 6}{(2.059,3.086)}
\gppoint{gp mark 6}{(2.071,3.072)}
\gppoint{gp mark 6}{(2.084,3.059)}
\gppoint{gp mark 6}{(2.096,3.043)}
\gppoint{gp mark 6}{(2.109,3.038)}
\gppoint{gp mark 6}{(2.121,3.029)}
\gppoint{gp mark 6}{(2.134,3.023)}
\gppoint{gp mark 6}{(2.146,3.013)}
\gppoint{gp mark 6}{(2.159,3.000)}
\gppoint{gp mark 6}{(2.171,2.994)}
\gppoint{gp mark 6}{(2.184,2.989)}
\gppoint{gp mark 6}{(2.196,2.983)}
\gppoint{gp mark 6}{(2.209,2.978)}
\gppoint{gp mark 6}{(2.221,2.960)}
\gppoint{gp mark 6}{(2.234,2.936)}
\gppoint{gp mark 6}{(2.246,2.922)}
\gppoint{gp mark 6}{(2.259,2.899)}
\gppoint{gp mark 6}{(2.271,2.871)}
\gppoint{gp mark 6}{(2.284,2.865)}
\gppoint{gp mark 6}{(2.296,2.861)}
\gppoint{gp mark 6}{(2.309,2.848)}
\gppoint{gp mark 6}{(2.321,2.844)}
\gppoint{gp mark 6}{(2.334,2.833)}
\gppoint{gp mark 6}{(2.346,2.811)}
\gppoint{gp mark 6}{(2.359,2.804)}
\gppoint{gp mark 6}{(2.371,2.794)}
\gppoint{gp mark 6}{(2.384,2.783)}
\gppoint{gp mark 6}{(2.396,2.774)}
\gppoint{gp mark 6}{(2.409,2.760)}
\gppoint{gp mark 6}{(2.421,2.755)}
\gppoint{gp mark 6}{(2.434,2.743)}
\gppoint{gp mark 6}{(2.446,2.727)}
\gppoint{gp mark 6}{(2.459,2.719)}
\gppoint{gp mark 6}{(2.471,2.712)}
\gppoint{gp mark 6}{(2.484,2.706)}
\gppoint{gp mark 6}{(2.496,2.703)}
\gppoint{gp mark 6}{(2.509,2.699)}
\gppoint{gp mark 6}{(2.521,2.692)}
\gppoint{gp mark 6}{(2.534,2.684)}
\gppoint{gp mark 6}{(2.546,2.678)}
\gppoint{gp mark 6}{(2.559,2.678)}
\gppoint{gp mark 6}{(2.571,2.668)}
\gppoint{gp mark 6}{(2.584,2.646)}
\gppoint{gp mark 6}{(2.596,2.630)}
\gppoint{gp mark 6}{(2.609,2.620)}
\gppoint{gp mark 6}{(2.621,2.613)}
\gppoint{gp mark 6}{(2.634,2.609)}
\gppoint{gp mark 6}{(2.646,2.602)}
\gppoint{gp mark 6}{(2.659,2.592)}
\gppoint{gp mark 6}{(2.671,2.588)}
\gppoint{gp mark 6}{(2.684,2.585)}
\gppoint{gp mark 6}{(2.696,2.578)}
\gppoint{gp mark 6}{(2.709,2.568)}
\gppoint{gp mark 6}{(2.721,2.559)}
\gppoint{gp mark 6}{(2.734,2.553)}
\gppoint{gp mark 6}{(2.746,2.545)}
\gppoint{gp mark 6}{(2.759,2.542)}
\gppoint{gp mark 6}{(2.771,2.540)}
\gppoint{gp mark 6}{(2.784,2.532)}
\gppoint{gp mark 6}{(2.796,2.527)}
\gppoint{gp mark 6}{(2.809,2.526)}
\gppoint{gp mark 6}{(2.821,2.519)}
\gppoint{gp mark 6}{(2.834,2.514)}
\gppoint{gp mark 6}{(2.846,2.510)}
\gppoint{gp mark 6}{(2.859,2.501)}
\gppoint{gp mark 6}{(2.871,2.493)}
\gppoint{gp mark 6}{(2.884,2.486)}
\gppoint{gp mark 6}{(2.896,2.478)}
\gppoint{gp mark 6}{(2.909,2.470)}
\gppoint{gp mark 6}{(2.921,2.462)}
\gppoint{gp mark 6}{(2.934,2.452)}
\gppoint{gp mark 6}{(2.946,2.442)}
\gppoint{gp mark 6}{(2.959,2.439)}
\gppoint{gp mark 6}{(2.971,2.436)}
\gppoint{gp mark 6}{(2.984,2.416)}
\gppoint{gp mark 6}{(2.996,2.403)}
\gppoint{gp mark 6}{(3.009,2.403)}
\gppoint{gp mark 6}{(3.021,2.387)}
\gppoint{gp mark 6}{(3.034,2.373)}
\gppoint{gp mark 6}{(3.046,2.367)}
\gppoint{gp mark 6}{(3.059,2.354)}
\gppoint{gp mark 6}{(3.071,2.345)}
\gppoint{gp mark 6}{(3.084,2.336)}
\gppoint{gp mark 6}{(3.096,2.330)}
\gppoint{gp mark 6}{(3.109,2.325)}
\gppoint{gp mark 6}{(3.121,2.317)}
\gppoint{gp mark 6}{(3.134,2.314)}
\gppoint{gp mark 6}{(3.146,2.311)}
\gppoint{gp mark 6}{(3.159,2.307)}
\gppoint{gp mark 6}{(3.171,2.300)}
\gppoint{gp mark 6}{(3.184,2.295)}
\gppoint{gp mark 6}{(3.196,2.287)}
\gppoint{gp mark 6}{(3.209,2.266)}
\gppoint{gp mark 6}{(3.221,2.256)}
\gppoint{gp mark 6}{(3.234,2.255)}
\gppoint{gp mark 6}{(3.246,2.251)}
\gppoint{gp mark 6}{(3.259,2.246)}
\gppoint{gp mark 6}{(3.271,2.242)}
\gppoint{gp mark 6}{(3.284,2.240)}
\gppoint{gp mark 6}{(3.296,2.233)}
\gppoint{gp mark 6}{(3.309,2.227)}
\gppoint{gp mark 6}{(3.321,2.225)}
\gppoint{gp mark 6}{(3.334,2.218)}
\gppoint{gp mark 6}{(3.346,2.199)}
\gppoint{gp mark 6}{(3.359,2.181)}
\gppoint{gp mark 6}{(3.371,2.170)}
\gppoint{gp mark 6}{(3.384,2.160)}
\gppoint{gp mark 6}{(3.396,2.153)}
\gppoint{gp mark 6}{(3.409,2.138)}
\gppoint{gp mark 6}{(3.421,2.127)}
\gppoint{gp mark 6}{(3.434,2.117)}
\gppoint{gp mark 6}{(3.446,2.106)}
\gppoint{gp mark 6}{(3.459,2.105)}
\gppoint{gp mark 6}{(3.471,2.097)}
\gppoint{gp mark 6}{(3.484,2.088)}
\gppoint{gp mark 6}{(3.496,2.083)}
\gppoint{gp mark 6}{(3.509,2.074)}
\gppoint{gp mark 6}{(3.521,2.067)}
\gppoint{gp mark 6}{(3.534,2.065)}
\gppoint{gp mark 6}{(3.546,2.061)}
\gppoint{gp mark 6}{(3.559,2.054)}
\gppoint{gp mark 6}{(3.571,2.048)}
\gppoint{gp mark 6}{(3.584,2.044)}
\gppoint{gp mark 6}{(3.596,2.039)}
\gppoint{gp mark 6}{(3.609,2.033)}
\gppoint{gp mark 6}{(3.621,2.029)}
\gppoint{gp mark 6}{(3.634,2.026)}
\gppoint{gp mark 6}{(3.646,2.021)}
\gppoint{gp mark 6}{(3.659,2.017)}
\gppoint{gp mark 6}{(3.671,2.015)}
\gppoint{gp mark 6}{(3.684,2.009)}
\gppoint{gp mark 6}{(3.696,2.000)}
\gppoint{gp mark 6}{(3.709,1.995)}
\gppoint{gp mark 6}{(3.721,1.987)}
\gppoint{gp mark 6}{(3.734,1.975)}
\gppoint{gp mark 6}{(3.746,1.970)}
\gppoint{gp mark 6}{(3.759,1.967)}
\gppoint{gp mark 6}{(3.771,1.963)}
\gppoint{gp mark 6}{(3.784,1.957)}
\gppoint{gp mark 6}{(3.796,1.954)}
\gppoint{gp mark 6}{(3.809,1.952)}
\gppoint{gp mark 6}{(3.821,1.946)}
\gppoint{gp mark 6}{(3.834,1.943)}
\gppoint{gp mark 6}{(3.846,1.941)}
\gppoint{gp mark 6}{(3.859,1.935)}
\gppoint{gp mark 6}{(3.871,1.927)}
\gppoint{gp mark 6}{(3.884,1.922)}
\gppoint{gp mark 6}{(3.896,1.914)}
\gppoint{gp mark 6}{(3.909,1.911)}
\gppoint{gp mark 6}{(3.921,1.907)}
\gppoint{gp mark 6}{(3.934,1.898)}
\gppoint{gp mark 6}{(3.946,1.898)}
\gppoint{gp mark 6}{(3.959,1.894)}
\gppoint{gp mark 6}{(3.971,1.887)}
\gppoint{gp mark 6}{(3.984,1.884)}
\gppoint{gp mark 6}{(3.996,1.881)}
\gppoint{gp mark 6}{(4.009,1.879)}
\gppoint{gp mark 6}{(4.021,1.879)}
\gppoint{gp mark 6}{(4.034,1.876)}
\gppoint{gp mark 6}{(4.046,1.871)}
\gppoint{gp mark 6}{(4.059,1.869)}
\gppoint{gp mark 6}{(4.071,1.867)}
\gppoint{gp mark 6}{(4.084,1.863)}
\gppoint{gp mark 6}{(4.096,1.861)}
\gppoint{gp mark 6}{(4.109,1.857)}
\gppoint{gp mark 6}{(4.121,1.854)}
\gppoint{gp mark 6}{(4.134,1.851)}
\gppoint{gp mark 6}{(4.146,1.844)}
\gppoint{gp mark 6}{(4.159,1.837)}
\gppoint{gp mark 6}{(4.171,1.832)}
\gppoint{gp mark 6}{(4.184,1.828)}
\gppoint{gp mark 6}{(4.196,1.825)}
\gppoint{gp mark 6}{(4.209,1.821)}
\gppoint{gp mark 6}{(4.221,1.814)}
\gppoint{gp mark 6}{(4.234,1.809)}
\gppoint{gp mark 6}{(4.246,1.808)}
\gppoint{gp mark 6}{(4.259,1.807)}
\gppoint{gp mark 6}{(4.271,1.806)}
\gppoint{gp mark 6}{(4.284,1.805)}
\gppoint{gp mark 6}{(4.296,1.804)}
\gppoint{gp mark 6}{(4.309,1.802)}
\gppoint{gp mark 6}{(4.322,1.799)}
\gppoint{gp mark 6}{(4.334,1.798)}
\gppoint{gp mark 6}{(4.347,1.796)}
\gppoint{gp mark 6}{(4.359,1.793)}
\gppoint{gp mark 6}{(4.372,1.792)}
\gppoint{gp mark 6}{(4.384,1.789)}
\gppoint{gp mark 6}{(4.397,1.779)}
\gppoint{gp mark 6}{(4.409,1.768)}
\gppoint{gp mark 6}{(4.422,1.763)}
\gppoint{gp mark 6}{(4.434,1.760)}
\gppoint{gp mark 6}{(4.447,1.759)}
\gppoint{gp mark 6}{(4.459,1.755)}
\gppoint{gp mark 6}{(4.472,1.751)}
\gppoint{gp mark 6}{(4.484,1.747)}
\gppoint{gp mark 6}{(4.497,1.743)}
\gppoint{gp mark 6}{(4.509,1.732)}
\gppoint{gp mark 6}{(4.522,1.724)}
\gppoint{gp mark 6}{(4.534,1.720)}
\gppoint{gp mark 6}{(4.547,1.717)}
\gppoint{gp mark 6}{(4.559,1.716)}
\gppoint{gp mark 6}{(4.572,1.712)}
\gppoint{gp mark 6}{(4.584,1.707)}
\gppoint{gp mark 6}{(4.597,1.701)}
\gppoint{gp mark 6}{(4.609,1.696)}
\gppoint{gp mark 6}{(4.622,1.694)}
\gppoint{gp mark 6}{(4.634,1.689)}
\gppoint{gp mark 6}{(4.647,1.683)}
\gppoint{gp mark 6}{(4.659,1.680)}
\gppoint{gp mark 6}{(4.672,1.677)}
\gppoint{gp mark 6}{(4.684,1.674)}
\gppoint{gp mark 6}{(4.697,1.668)}
\gppoint{gp mark 6}{(4.709,1.665)}
\gppoint{gp mark 6}{(4.722,1.664)}
\gppoint{gp mark 6}{(4.734,1.662)}
\gppoint{gp mark 6}{(4.747,1.654)}
\gppoint{gp mark 6}{(4.759,1.647)}
\gppoint{gp mark 6}{(4.772,1.643)}
\gppoint{gp mark 6}{(4.784,1.640)}
\gppoint{gp mark 6}{(4.797,1.639)}
\gppoint{gp mark 6}{(4.809,1.636)}
\gppoint{gp mark 6}{(4.822,1.631)}
\gppoint{gp mark 6}{(4.834,1.627)}
\gppoint{gp mark 6}{(4.847,1.622)}
\gppoint{gp mark 6}{(4.859,1.618)}
\gppoint{gp mark 6}{(4.872,1.617)}
\gppoint{gp mark 6}{(4.884,1.615)}
\gppoint{gp mark 6}{(4.897,1.615)}
\gppoint{gp mark 6}{(4.909,1.613)}
\gppoint{gp mark 6}{(4.922,1.608)}
\gppoint{gp mark 6}{(4.934,1.603)}
\gppoint{gp mark 6}{(4.947,1.597)}
\gppoint{gp mark 6}{(4.959,1.590)}
\gppoint{gp mark 6}{(4.972,1.585)}
\gppoint{gp mark 6}{(4.984,1.582)}
\gppoint{gp mark 6}{(4.997,1.580)}
\gppoint{gp mark 6}{(5.009,1.578)}
\gppoint{gp mark 6}{(5.022,1.573)}
\gppoint{gp mark 6}{(5.034,1.570)}
\gppoint{gp mark 6}{(5.047,1.567)}
\gppoint{gp mark 6}{(5.059,1.562)}
\gppoint{gp mark 6}{(5.072,1.559)}
\gppoint{gp mark 6}{(5.084,1.556)}
\gppoint{gp mark 6}{(5.097,1.555)}
\gppoint{gp mark 6}{(5.109,1.552)}
\gppoint{gp mark 6}{(5.122,1.548)}
\gppoint{gp mark 6}{(5.134,1.545)}
\gppoint{gp mark 6}{(5.147,1.540)}
\gppoint{gp mark 6}{(5.159,1.538)}
\gppoint{gp mark 6}{(5.172,1.535)}
\gppoint{gp mark 6}{(5.184,1.530)}
\gppoint{gp mark 6}{(5.197,1.528)}
\gppoint{gp mark 6}{(5.209,1.524)}
\gppoint{gp mark 6}{(5.222,1.521)}
\gppoint{gp mark 6}{(5.234,1.520)}
\gppoint{gp mark 6}{(5.247,1.517)}
\gppoint{gp mark 6}{(5.259,1.514)}
\gppoint{gp mark 6}{(5.272,1.512)}
\gppoint{gp mark 6}{(5.284,1.511)}
\gppoint{gp mark 6}{(5.297,1.508)}
\gppoint{gp mark 6}{(5.309,1.504)}
\gppoint{gp mark 6}{(5.322,1.503)}
\gppoint{gp mark 6}{(5.334,1.502)}
\gppoint{gp mark 6}{(5.347,1.501)}
\gppoint{gp mark 6}{(5.359,1.499)}
\gppoint{gp mark 6}{(5.372,1.497)}
\gppoint{gp mark 6}{(5.384,1.496)}
\gppoint{gp mark 6}{(5.397,1.494)}
\gppoint{gp mark 6}{(5.409,1.493)}
\gppoint{gp mark 6}{(5.422,1.491)}
\gppoint{gp mark 6}{(5.434,1.490)}
\gppoint{gp mark 6}{(5.447,1.489)}
\gppoint{gp mark 6}{(5.459,1.486)}
\gppoint{gp mark 6}{(5.472,1.484)}
\gppoint{gp mark 6}{(5.484,1.484)}
\gppoint{gp mark 6}{(5.497,1.483)}
\gppoint{gp mark 6}{(5.509,1.481)}
\gppoint{gp mark 6}{(5.522,1.480)}
\gppoint{gp mark 6}{(5.534,1.478)}
\gppoint{gp mark 6}{(5.547,1.476)}
\gppoint{gp mark 6}{(5.559,1.474)}
\gppoint{gp mark 6}{(5.572,1.471)}
\gppoint{gp mark 6}{(5.584,1.468)}
\gppoint{gp mark 6}{(5.597,1.463)}
\gppoint{gp mark 6}{(5.609,1.460)}
\gppoint{gp mark 6}{(5.622,1.458)}
\gppoint{gp mark 6}{(5.634,1.456)}
\gppoint{gp mark 6}{(5.647,1.454)}
\gppoint{gp mark 6}{(5.659,1.450)}
\gppoint{gp mark 6}{(5.672,1.448)}
\gppoint{gp mark 6}{(5.684,1.444)}
\gppoint{gp mark 6}{(5.697,1.441)}
\gppoint{gp mark 6}{(5.709,1.440)}
\gppoint{gp mark 6}{(5.722,1.439)}
\gppoint{gp mark 6}{(5.734,1.439)}
\gppoint{gp mark 6}{(5.747,1.437)}
\gppoint{gp mark 6}{(5.759,1.435)}
\gppoint{gp mark 6}{(5.772,1.432)}
\gppoint{gp mark 6}{(5.784,1.427)}
\gppoint{gp mark 6}{(5.797,1.425)}
\gppoint{gp mark 6}{(5.809,1.424)}
\gppoint{gp mark 6}{(5.822,1.422)}
\gppoint{gp mark 6}{(5.834,1.422)}
\gppoint{gp mark 6}{(5.847,1.421)}
\gppoint{gp mark 6}{(5.859,1.419)}
\gppoint{gp mark 6}{(5.872,1.418)}
\gppoint{gp mark 6}{(5.884,1.417)}
\gppoint{gp mark 6}{(5.897,1.416)}
\gppoint{gp mark 6}{(5.909,1.415)}
\gppoint{gp mark 6}{(5.922,1.413)}
\gppoint{gp mark 6}{(5.934,1.411)}
\gppoint{gp mark 6}{(5.947,1.409)}
\gppoint{gp mark 6}{(5.959,1.407)}
\gppoint{gp mark 6}{(5.972,1.404)}
\gppoint{gp mark 6}{(5.984,1.402)}
\gppoint{gp mark 6}{(5.997,1.400)}
\gppoint{gp mark 6}{(6.009,1.399)}
\gppoint{gp mark 6}{(6.022,1.398)}
\gppoint{gp mark 6}{(6.034,1.397)}
\gppoint{gp mark 6}{(6.047,1.397)}
\gppoint{gp mark 6}{(6.059,1.396)}
\gppoint{gp mark 6}{(6.072,1.395)}
\gppoint{gp mark 6}{(6.084,1.386)}
\gppoint{gp mark 6}{(6.097,1.379)}
\gppoint{gp mark 6}{(6.109,1.378)}
\gppoint{gp mark 6}{(6.122,1.375)}
\gppoint{gp mark 6}{(6.134,1.372)}
\gppoint{gp mark 6}{(6.147,1.369)}
\gppoint{gp mark 6}{(6.159,1.368)}
\gppoint{gp mark 6}{(6.172,1.367)}
\gppoint{gp mark 6}{(6.184,1.365)}
\gppoint{gp mark 6}{(6.197,1.364)}
\gppoint{gp mark 6}{(6.209,1.362)}
\gppoint{gp mark 6}{(6.222,1.361)}
\gppoint{gp mark 6}{(6.234,1.358)}
\gppoint{gp mark 6}{(6.247,1.355)}
\gppoint{gp mark 6}{(6.259,1.354)}
\gppoint{gp mark 6}{(6.272,1.351)}
\gppoint{gp mark 6}{(6.284,1.348)}
\gppoint{gp mark 6}{(6.297,1.348)}
\gppoint{gp mark 6}{(6.309,1.347)}
\gppoint{gp mark 6}{(6.322,1.344)}
\gppoint{gp mark 6}{(6.334,1.340)}
\gppoint{gp mark 6}{(6.347,1.339)}
\gppoint{gp mark 6}{(6.359,1.338)}
\gppoint{gp mark 6}{(6.372,1.337)}
\gppoint{gp mark 6}{(6.384,1.336)}
\gppoint{gp mark 6}{(6.397,1.333)}
\gppoint{gp mark 6}{(6.409,1.333)}
\gppoint{gp mark 6}{(6.422,1.333)}
\gppoint{gp mark 6}{(6.434,1.332)}
\gppoint{gp mark 6}{(6.447,1.330)}
\gppoint{gp mark 6}{(6.459,1.328)}
\gppoint{gp mark 6}{(6.472,1.328)}
\gppoint{gp mark 6}{(6.484,1.327)}
\gppoint{gp mark 6}{(6.497,1.324)}
\gppoint{gp mark 6}{(6.509,1.319)}
\gppoint{gp mark 6}{(6.522,1.313)}
\gppoint{gp mark 6}{(6.534,1.310)}
\gppoint{gp mark 6}{(6.547,1.309)}
\gppoint{gp mark 6}{(6.559,1.308)}
\gppoint{gp mark 6}{(6.572,1.306)}
\gppoint{gp mark 6}{(6.584,1.303)}
\gppoint{gp mark 6}{(6.597,1.303)}
\gppoint{gp mark 6}{(6.609,1.302)}
\gppoint{gp mark 6}{(6.622,1.300)}
\gppoint{gp mark 6}{(6.634,1.299)}
\gppoint{gp mark 6}{(6.647,1.297)}
\gppoint{gp mark 6}{(6.659,1.296)}
\gppoint{gp mark 6}{(6.672,1.296)}
\gppoint{gp mark 6}{(6.684,1.294)}
\gppoint{gp mark 6}{(6.697,1.293)}
\gppoint{gp mark 6}{(6.709,1.292)}
\gppoint{gp mark 6}{(6.722,1.290)}
\gppoint{gp mark 6}{(6.734,1.287)}
\gppoint{gp mark 6}{(6.747,1.283)}
\gppoint{gp mark 6}{(6.759,1.280)}
\gppoint{gp mark 6}{(6.772,1.278)}
\gppoint{gp mark 6}{(6.784,1.276)}
\gppoint{gp mark 6}{(6.797,1.275)}
\gppoint{gp mark 6}{(6.809,1.274)}
\gppoint{gp mark 6}{(6.822,1.273)}
\gppoint{gp mark 6}{(6.834,1.273)}
\gppoint{gp mark 6}{(6.847,1.271)}
\gppoint{gp mark 6}{(6.859,1.270)}
\gppoint{gp mark 6}{(6.872,1.269)}
\gppoint{gp mark 6}{(6.884,1.268)}
\gppoint{gp mark 6}{(6.897,1.266)}
\gppoint{gp mark 6}{(6.909,1.265)}
\gppoint{gp mark 6}{(6.922,1.264)}
\gppoint{gp mark 6}{(6.934,1.263)}
\gppoint{gp mark 6}{(6.947,1.262)}
\gppoint{gp mark 6}{(6.959,1.261)}
\gppoint{gp mark 6}{(6.972,1.260)}
\gppoint{gp mark 6}{(6.984,1.258)}
\gppoint{gp mark 6}{(6.997,1.257)}
\gppoint{gp mark 6}{(7.009,1.254)}
\gppoint{gp mark 6}{(7.022,1.254)}
\gppoint{gp mark 6}{(7.034,1.252)}
\gppoint{gp mark 6}{(7.047,1.250)}
\gppoint{gp mark 6}{(7.059,1.248)}
\gppoint{gp mark 6}{(7.072,1.247)}
\gppoint{gp mark 6}{(3.677,4.989)}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,4.681) {Kaczmarz};

\gpcolor{rgb color={0.49,0.73,.91}}

\draw[gp path] (3.219,4.681)--(4.135,4.681);
\draw[gp path] (1.209,5.571)--(1.221,5.177)--(1.234,5.165)--(1.246,5.094)--(1.259,5.067)%
  --(1.271,5.080)--(1.284,5.059)--(1.296,5.080)--(1.309,5.066)--(1.321,5.074)--(1.334,5.070)%
  --(1.346,5.067)--(1.359,5.071)--(1.371,5.063)--(1.384,5.066)--(1.396,5.061)--(1.409,5.060)%
  --(1.421,5.059)--(1.434,5.058)--(1.446,5.058)--(1.459,5.052)--(1.471,5.038)--(1.484,5.006)%
  --(1.496,4.930)--(1.509,4.823)--(1.521,4.783)--(1.534,4.780)--(1.546,4.750)--(1.559,4.736)%
  --(1.571,4.727)--(1.584,4.721)--(1.596,4.720)--(1.609,4.716)--(1.621,4.714)--(1.634,4.709)%
  --(1.646,4.703)--(1.659,4.698)--(1.671,4.694)--(1.684,4.692)--(1.696,4.691)--(1.709,4.689)%
  --(1.721,4.686)--(1.734,4.687)--(1.746,4.681)--(1.759,4.673)--(1.771,4.662)--(1.784,4.637)%
  --(1.796,4.610)--(1.809,4.564)--(1.821,4.516)--(1.834,4.506)--(1.846,4.502)--(1.859,4.493)%
  --(1.871,4.483)--(1.884,4.473)--(1.896,4.467)--(1.909,4.460)--(1.921,4.456)--(1.934,4.449)%
  --(1.946,4.440)--(1.959,4.433)--(1.971,4.423)--(1.984,4.420)--(1.996,4.418)--(2.009,4.414)%
  --(2.021,4.409)--(2.034,4.405)--(2.046,4.401)--(2.059,4.392)--(2.071,4.382)--(2.084,4.372)%
  --(2.096,4.359)--(2.109,4.338)--(2.121,4.303)--(2.134,4.269)--(2.146,4.251)--(2.159,4.248)%
  --(2.171,4.242)--(2.184,4.231)--(2.196,4.220)--(2.209,4.213)--(2.221,4.203)--(2.234,4.191)%
  --(2.246,4.184)--(2.259,4.176)--(2.271,4.173)--(2.284,4.172)--(2.296,4.167)--(2.309,4.165)%
  --(2.321,4.160)--(2.334,4.156)--(2.346,4.152)--(2.359,4.140)--(2.371,4.134)--(2.384,4.124)%
  --(2.396,4.108)--(2.409,4.097)--(2.421,4.070)--(2.434,4.036)--(2.446,4.019)--(2.459,4.010)%
  --(2.471,4.009)--(2.484,4.004)--(2.496,3.996)--(2.509,3.989)--(2.521,3.978)--(2.534,3.970)%
  --(2.546,3.966)--(2.559,3.957)--(2.571,3.951)--(2.584,3.949)--(2.596,3.947)--(2.609,3.945)%
  --(2.621,3.941)--(2.634,3.934)--(2.646,3.928)--(2.659,3.919)--(2.671,3.914)--(2.684,3.905)%
  --(2.696,3.894)--(2.709,3.888)--(2.721,3.874)--(2.734,3.855)--(2.746,3.839)--(2.759,3.824)%
  --(2.771,3.817)--(2.784,3.813)--(2.796,3.807)--(2.809,3.803)--(2.821,3.797)--(2.834,3.786)%
  --(2.846,3.777)--(2.859,3.769)--(2.871,3.764)--(2.884,3.763)--(2.896,3.762)--(2.909,3.759)%
  --(2.921,3.756)--(2.934,3.754)--(2.946,3.746)--(2.959,3.733)--(2.971,3.718)--(2.984,3.702)%
  --(2.996,3.695)--(3.009,3.694)--(3.021,3.687)--(3.034,3.680)--(3.046,3.668)--(3.059,3.651)%
  --(3.071,3.642)--(3.084,3.640)--(3.096,3.637)--(3.109,3.627)--(3.121,3.616)--(3.134,3.611)%
  --(3.146,3.605)--(3.159,3.598)--(3.171,3.594)--(3.184,3.592)--(3.196,3.592)--(3.209,3.588)%
  --(3.221,3.586)--(3.234,3.582)--(3.246,3.571)--(3.259,3.558)--(3.271,3.535)--(3.284,3.518)%
  --(3.296,3.517)--(3.309,3.512)--(3.321,3.507)--(3.334,3.505)--(3.346,3.496)--(3.359,3.484)%
  --(3.371,3.479)--(3.384,3.474)--(3.396,3.459)--(3.409,3.441)--(3.421,3.434)--(3.434,3.429)%
  --(3.446,3.424)--(3.459,3.421)--(3.471,3.417)--(3.484,3.417)--(3.496,3.415)--(3.509,3.411)%
  --(3.521,3.409)--(3.534,3.402)--(3.546,3.392)--(3.559,3.365)--(3.571,3.332)--(3.584,3.325)%
  --(3.596,3.321)--(3.609,3.312)--(3.621,3.309)--(3.634,3.307)--(3.646,3.302)--(3.659,3.294)%
  --(3.671,3.291)--(3.684,3.279)--(3.696,3.253)--(3.709,3.237)--(3.721,3.231)--(3.734,3.224)%
  --(3.746,3.222)--(3.759,3.220)--(3.771,3.217)--(3.784,3.216)--(3.796,3.212)--(3.809,3.210)%
  --(3.821,3.205)--(3.834,3.200)--(3.846,3.185)--(3.859,3.152)--(3.871,3.133)--(3.884,3.129)%
  --(3.896,3.120)--(3.909,3.112)--(3.921,3.106)--(3.934,3.103)--(3.946,3.101)--(3.959,3.098)%
  --(3.971,3.096)--(3.984,3.079)--(3.996,3.056)--(4.009,3.044)--(4.021,3.035)--(4.034,3.026)%
  --(4.046,3.023)--(4.059,3.019)--(4.071,3.017)--(4.084,3.016)--(4.096,3.013)--(4.109,3.010)%
  --(4.121,3.005)--(4.134,2.997)--(4.146,2.977)--(4.159,2.958)--(4.171,2.950)--(4.184,2.941)%
  --(4.196,2.934)--(4.209,2.928)--(4.221,2.921)--(4.234,2.920)--(4.246,2.918)--(4.259,2.915)%
  --(4.271,2.912)--(4.284,2.900)--(4.296,2.885)--(4.309,2.874)--(4.322,2.863)--(4.334,2.852)%
  --(4.347,2.846)--(4.359,2.843)--(4.372,2.843)--(4.384,2.842)--(4.397,2.839)--(4.409,2.835)%
  --(4.422,2.830)--(4.434,2.820)--(4.447,2.810)--(4.459,2.801)--(4.472,2.792)--(4.484,2.787)%
  --(4.497,2.784)--(4.509,2.778)--(4.522,2.773)--(4.534,2.771)--(4.547,2.767)--(4.559,2.763)%
  --(4.572,2.760)--(4.584,2.754)--(4.597,2.744)--(4.609,2.736)--(4.622,2.725)--(4.634,2.713)%
  --(4.647,2.708)--(4.659,2.706)--(4.672,2.705)--(4.684,2.704)--(4.697,2.701)--(4.709,2.698)%
  --(4.722,2.693)--(4.734,2.687)--(4.747,2.683)--(4.759,2.674)--(4.772,2.668)--(4.784,2.666)%
  --(4.797,2.662)--(4.809,2.659)--(4.822,2.656)--(4.834,2.653)--(4.847,2.649)--(4.859,2.641)%
  --(4.872,2.636)--(4.884,2.630)--(4.897,2.623)--(4.909,2.618)--(4.922,2.608)--(4.934,2.600)%
  --(4.947,2.597)--(4.959,2.594)--(4.972,2.592)--(4.984,2.591)--(4.997,2.588)--(5.009,2.586)%
  --(5.022,2.581)--(5.034,2.577)--(5.047,2.570)--(5.059,2.563)--(5.072,2.561)--(5.084,2.558)%
  --(5.097,2.556)--(5.109,2.554)--(5.122,2.552)--(5.134,2.550)--(5.147,2.543)--(5.159,2.532)%
  --(5.172,2.524)--(5.184,2.518)--(5.197,2.511)--(5.209,2.507)--(5.222,2.502)--(5.234,2.498)%
  --(5.247,2.496)--(5.259,2.491)--(5.272,2.489)--(5.284,2.487)--(5.297,2.483)--(5.309,2.480)%
  --(5.322,2.473)--(5.334,2.465)--(5.347,2.458)--(5.359,2.456)--(5.372,2.453)--(5.384,2.450)%
  --(5.397,2.449)--(5.409,2.448)--(5.422,2.447)--(5.434,2.443)--(5.447,2.436)--(5.459,2.424)%
  --(5.472,2.416)--(5.484,2.408)--(5.497,2.399)--(5.509,2.398)--(5.522,2.395)--(5.534,2.394)%
  --(5.547,2.390)--(5.559,2.386)--(5.572,2.384)--(5.584,2.378)--(5.597,2.375)--(5.609,2.368)%
  --(5.622,2.356)--(5.634,2.349)--(5.647,2.346)--(5.659,2.344)--(5.672,2.340)--(5.684,2.338)%
  --(5.697,2.337)--(5.709,2.337)--(5.722,2.334)--(5.734,2.331)--(5.747,2.324)--(5.759,2.314)%
  --(5.772,2.307)--(5.784,2.297)--(5.797,2.289)--(5.809,2.289)--(5.822,2.286)--(5.834,2.283)%
  --(5.847,2.280)--(5.859,2.278)--(5.872,2.274)--(5.884,2.267)--(5.897,2.263)--(5.909,2.252)%
  --(5.922,2.242)--(5.934,2.238)--(5.947,2.237)--(5.959,2.234)--(5.972,2.230)--(5.984,2.228)%
  --(5.997,2.228)--(6.009,2.226)--(6.022,2.223)--(6.034,2.221)--(6.047,2.215)--(6.059,2.207)%
  --(6.072,2.202)--(6.084,2.192)--(6.097,2.187)--(6.109,2.185)--(6.122,2.181)--(6.134,2.177)%
  --(6.147,2.176)--(6.159,2.173)--(6.172,2.168)--(6.184,2.165)--(6.197,2.158)--(6.209,2.148)%
  --(6.222,2.144)--(6.234,2.141)--(6.247,2.138)--(6.259,2.135)--(6.272,2.131)--(6.284,2.130)%
  --(6.297,2.130)--(6.309,2.127)--(6.322,2.125)--(6.334,2.123)--(6.347,2.118)--(6.359,2.112)%
  --(6.372,2.106)--(6.384,2.100)--(6.397,2.098)--(6.409,2.095)--(6.422,2.091)--(6.434,2.087)%
  --(6.447,2.086)--(6.459,2.082)--(6.472,2.080)--(6.484,2.076)--(6.497,2.068)--(6.509,2.064)%
  --(6.522,2.060)--(6.534,2.056)--(6.547,2.054)--(6.559,2.050)--(6.572,2.048)--(6.584,2.048)%
  --(6.597,2.047)--(6.609,2.045)--(6.622,2.043)--(6.634,2.040)--(6.647,2.035)--(6.659,2.030)%
  --(6.672,2.026)--(6.684,2.023)--(6.697,2.022)--(6.709,2.020)--(6.722,2.016)--(6.734,2.013)%
  --(6.747,2.010)--(6.759,2.008)--(6.772,2.005)--(6.784,1.998)--(6.797,1.993)--(6.809,1.990)%
  --(6.822,1.984)--(6.834,1.982)--(6.847,1.980)--(6.859,1.977)--(6.872,1.976)--(6.884,1.976)%
  --(6.897,1.974)--(6.909,1.973)--(6.922,1.970)--(6.934,1.967)--(6.947,1.961)--(6.959,1.957)%
  --(6.972,1.955)--(6.984,1.955)--(6.997,1.954)--(7.009,1.951)--(7.022,1.948)--(7.034,1.945)%
  --(7.047,1.944)--(7.059,1.941)--(7.072,1.934);
\gppoint{gp mark 1}{(1.209,5.571)}
\gppoint{gp mark 1}{(1.221,5.177)}
\gppoint{gp mark 1}{(1.234,5.165)}
\gppoint{gp mark 1}{(1.246,5.094)}
\gppoint{gp mark 1}{(1.259,5.067)}
\gppoint{gp mark 1}{(1.271,5.080)}
\gppoint{gp mark 1}{(1.284,5.059)}
\gppoint{gp mark 1}{(1.296,5.080)}
\gppoint{gp mark 1}{(1.309,5.066)}
\gppoint{gp mark 1}{(1.321,5.074)}
\gppoint{gp mark 1}{(1.334,5.070)}
\gppoint{gp mark 1}{(1.346,5.067)}
\gppoint{gp mark 1}{(1.359,5.071)}
\gppoint{gp mark 1}{(1.371,5.063)}
\gppoint{gp mark 1}{(1.384,5.066)}
\gppoint{gp mark 1}{(1.396,5.061)}
\gppoint{gp mark 1}{(1.409,5.060)}
\gppoint{gp mark 1}{(1.421,5.059)}
\gppoint{gp mark 1}{(1.434,5.058)}
\gppoint{gp mark 1}{(1.446,5.058)}
\gppoint{gp mark 1}{(1.459,5.052)}
\gppoint{gp mark 1}{(1.471,5.038)}
\gppoint{gp mark 1}{(1.484,5.006)}
\gppoint{gp mark 1}{(1.496,4.930)}
\gppoint{gp mark 1}{(1.509,4.823)}
\gppoint{gp mark 1}{(1.521,4.783)}
\gppoint{gp mark 1}{(1.534,4.780)}
\gppoint{gp mark 1}{(1.546,4.750)}
\gppoint{gp mark 1}{(1.559,4.736)}
\gppoint{gp mark 1}{(1.571,4.727)}
\gppoint{gp mark 1}{(1.584,4.721)}
\gppoint{gp mark 1}{(1.596,4.720)}
\gppoint{gp mark 1}{(1.609,4.716)}
\gppoint{gp mark 1}{(1.621,4.714)}
\gppoint{gp mark 1}{(1.634,4.709)}
\gppoint{gp mark 1}{(1.646,4.703)}
\gppoint{gp mark 1}{(1.659,4.698)}
\gppoint{gp mark 1}{(1.671,4.694)}
\gppoint{gp mark 1}{(1.684,4.692)}
\gppoint{gp mark 1}{(1.696,4.691)}
\gppoint{gp mark 1}{(1.709,4.689)}
\gppoint{gp mark 1}{(1.721,4.686)}
\gppoint{gp mark 1}{(1.734,4.687)}
\gppoint{gp mark 1}{(1.746,4.681)}
\gppoint{gp mark 1}{(1.759,4.673)}
\gppoint{gp mark 1}{(1.771,4.662)}
\gppoint{gp mark 1}{(1.784,4.637)}
\gppoint{gp mark 1}{(1.796,4.610)}
\gppoint{gp mark 1}{(1.809,4.564)}
\gppoint{gp mark 1}{(1.821,4.516)}
\gppoint{gp mark 1}{(1.834,4.506)}
\gppoint{gp mark 1}{(1.846,4.502)}
\gppoint{gp mark 1}{(1.859,4.493)}
\gppoint{gp mark 1}{(1.871,4.483)}
\gppoint{gp mark 1}{(1.884,4.473)}
\gppoint{gp mark 1}{(1.896,4.467)}
\gppoint{gp mark 1}{(1.909,4.460)}
\gppoint{gp mark 1}{(1.921,4.456)}
\gppoint{gp mark 1}{(1.934,4.449)}
\gppoint{gp mark 1}{(1.946,4.440)}
\gppoint{gp mark 1}{(1.959,4.433)}
\gppoint{gp mark 1}{(1.971,4.423)}
\gppoint{gp mark 1}{(1.984,4.420)}
\gppoint{gp mark 1}{(1.996,4.418)}
\gppoint{gp mark 1}{(2.009,4.414)}
\gppoint{gp mark 1}{(2.021,4.409)}
\gppoint{gp mark 1}{(2.034,4.405)}
\gppoint{gp mark 1}{(2.046,4.401)}
\gppoint{gp mark 1}{(2.059,4.392)}
\gppoint{gp mark 1}{(2.071,4.382)}
\gppoint{gp mark 1}{(2.084,4.372)}
\gppoint{gp mark 1}{(2.096,4.359)}
\gppoint{gp mark 1}{(2.109,4.338)}
\gppoint{gp mark 1}{(2.121,4.303)}
\gppoint{gp mark 1}{(2.134,4.269)}
\gppoint{gp mark 1}{(2.146,4.251)}
\gppoint{gp mark 1}{(2.159,4.248)}
\gppoint{gp mark 1}{(2.171,4.242)}
\gppoint{gp mark 1}{(2.184,4.231)}
\gppoint{gp mark 1}{(2.196,4.220)}
\gppoint{gp mark 1}{(2.209,4.213)}
\gppoint{gp mark 1}{(2.221,4.203)}
\gppoint{gp mark 1}{(2.234,4.191)}
\gppoint{gp mark 1}{(2.246,4.184)}
\gppoint{gp mark 1}{(2.259,4.176)}
\gppoint{gp mark 1}{(2.271,4.173)}
\gppoint{gp mark 1}{(2.284,4.172)}
\gppoint{gp mark 1}{(2.296,4.167)}
\gppoint{gp mark 1}{(2.309,4.165)}
\gppoint{gp mark 1}{(2.321,4.160)}
\gppoint{gp mark 1}{(2.334,4.156)}
\gppoint{gp mark 1}{(2.346,4.152)}
\gppoint{gp mark 1}{(2.359,4.140)}
\gppoint{gp mark 1}{(2.371,4.134)}
\gppoint{gp mark 1}{(2.384,4.124)}
\gppoint{gp mark 1}{(2.396,4.108)}
\gppoint{gp mark 1}{(2.409,4.097)}
\gppoint{gp mark 1}{(2.421,4.070)}
\gppoint{gp mark 1}{(2.434,4.036)}
\gppoint{gp mark 1}{(2.446,4.019)}
\gppoint{gp mark 1}{(2.459,4.010)}
\gppoint{gp mark 1}{(2.471,4.009)}
\gppoint{gp mark 1}{(2.484,4.004)}
\gppoint{gp mark 1}{(2.496,3.996)}
\gppoint{gp mark 1}{(2.509,3.989)}
\gppoint{gp mark 1}{(2.521,3.978)}
\gppoint{gp mark 1}{(2.534,3.970)}
\gppoint{gp mark 1}{(2.546,3.966)}
\gppoint{gp mark 1}{(2.559,3.957)}
\gppoint{gp mark 1}{(2.571,3.951)}
\gppoint{gp mark 1}{(2.584,3.949)}
\gppoint{gp mark 1}{(2.596,3.947)}
\gppoint{gp mark 1}{(2.609,3.945)}
\gppoint{gp mark 1}{(2.621,3.941)}
\gppoint{gp mark 1}{(2.634,3.934)}
\gppoint{gp mark 1}{(2.646,3.928)}
\gppoint{gp mark 1}{(2.659,3.919)}
\gppoint{gp mark 1}{(2.671,3.914)}
\gppoint{gp mark 1}{(2.684,3.905)}
\gppoint{gp mark 1}{(2.696,3.894)}
\gppoint{gp mark 1}{(2.709,3.888)}
\gppoint{gp mark 1}{(2.721,3.874)}
\gppoint{gp mark 1}{(2.734,3.855)}
\gppoint{gp mark 1}{(2.746,3.839)}
\gppoint{gp mark 1}{(2.759,3.824)}
\gppoint{gp mark 1}{(2.771,3.817)}
\gppoint{gp mark 1}{(2.784,3.813)}
\gppoint{gp mark 1}{(2.796,3.807)}
\gppoint{gp mark 1}{(2.809,3.803)}
\gppoint{gp mark 1}{(2.821,3.797)}
\gppoint{gp mark 1}{(2.834,3.786)}
\gppoint{gp mark 1}{(2.846,3.777)}
\gppoint{gp mark 1}{(2.859,3.769)}
\gppoint{gp mark 1}{(2.871,3.764)}
\gppoint{gp mark 1}{(2.884,3.763)}
\gppoint{gp mark 1}{(2.896,3.762)}
\gppoint{gp mark 1}{(2.909,3.759)}
\gppoint{gp mark 1}{(2.921,3.756)}
\gppoint{gp mark 1}{(2.934,3.754)}
\gppoint{gp mark 1}{(2.946,3.746)}
\gppoint{gp mark 1}{(2.959,3.733)}
\gppoint{gp mark 1}{(2.971,3.718)}
\gppoint{gp mark 1}{(2.984,3.702)}
\gppoint{gp mark 1}{(2.996,3.695)}
\gppoint{gp mark 1}{(3.009,3.694)}
\gppoint{gp mark 1}{(3.021,3.687)}
\gppoint{gp mark 1}{(3.034,3.680)}
\gppoint{gp mark 1}{(3.046,3.668)}
\gppoint{gp mark 1}{(3.059,3.651)}
\gppoint{gp mark 1}{(3.071,3.642)}
\gppoint{gp mark 1}{(3.084,3.640)}
\gppoint{gp mark 1}{(3.096,3.637)}
\gppoint{gp mark 1}{(3.109,3.627)}
\gppoint{gp mark 1}{(3.121,3.616)}
\gppoint{gp mark 1}{(3.134,3.611)}
\gppoint{gp mark 1}{(3.146,3.605)}
\gppoint{gp mark 1}{(3.159,3.598)}
\gppoint{gp mark 1}{(3.171,3.594)}
\gppoint{gp mark 1}{(3.184,3.592)}
\gppoint{gp mark 1}{(3.196,3.592)}
\gppoint{gp mark 1}{(3.209,3.588)}
\gppoint{gp mark 1}{(3.221,3.586)}
\gppoint{gp mark 1}{(3.234,3.582)}
\gppoint{gp mark 1}{(3.246,3.571)}
\gppoint{gp mark 1}{(3.259,3.558)}
\gppoint{gp mark 1}{(3.271,3.535)}
\gppoint{gp mark 1}{(3.284,3.518)}
\gppoint{gp mark 1}{(3.296,3.517)}
\gppoint{gp mark 1}{(3.309,3.512)}
\gppoint{gp mark 1}{(3.321,3.507)}
\gppoint{gp mark 1}{(3.334,3.505)}
\gppoint{gp mark 1}{(3.346,3.496)}
\gppoint{gp mark 1}{(3.359,3.484)}
\gppoint{gp mark 1}{(3.371,3.479)}
\gppoint{gp mark 1}{(3.384,3.474)}
\gppoint{gp mark 1}{(3.396,3.459)}
\gppoint{gp mark 1}{(3.409,3.441)}
\gppoint{gp mark 1}{(3.421,3.434)}
\gppoint{gp mark 1}{(3.434,3.429)}
\gppoint{gp mark 1}{(3.446,3.424)}
\gppoint{gp mark 1}{(3.459,3.421)}
\gppoint{gp mark 1}{(3.471,3.417)}
\gppoint{gp mark 1}{(3.484,3.417)}
\gppoint{gp mark 1}{(3.496,3.415)}
\gppoint{gp mark 1}{(3.509,3.411)}
\gppoint{gp mark 1}{(3.521,3.409)}
\gppoint{gp mark 1}{(3.534,3.402)}
\gppoint{gp mark 1}{(3.546,3.392)}
\gppoint{gp mark 1}{(3.559,3.365)}
\gppoint{gp mark 1}{(3.571,3.332)}
\gppoint{gp mark 1}{(3.584,3.325)}
\gppoint{gp mark 1}{(3.596,3.321)}
\gppoint{gp mark 1}{(3.609,3.312)}
\gppoint{gp mark 1}{(3.621,3.309)}
\gppoint{gp mark 1}{(3.634,3.307)}
\gppoint{gp mark 1}{(3.646,3.302)}
\gppoint{gp mark 1}{(3.659,3.294)}
\gppoint{gp mark 1}{(3.671,3.291)}
\gppoint{gp mark 1}{(3.684,3.279)}
\gppoint{gp mark 1}{(3.696,3.253)}
\gppoint{gp mark 1}{(3.709,3.237)}
\gppoint{gp mark 1}{(3.721,3.231)}
\gppoint{gp mark 1}{(3.734,3.224)}
\gppoint{gp mark 1}{(3.746,3.222)}
\gppoint{gp mark 1}{(3.759,3.220)}
\gppoint{gp mark 1}{(3.771,3.217)}
\gppoint{gp mark 1}{(3.784,3.216)}
\gppoint{gp mark 1}{(3.796,3.212)}
\gppoint{gp mark 1}{(3.809,3.210)}
\gppoint{gp mark 1}{(3.821,3.205)}
\gppoint{gp mark 1}{(3.834,3.200)}
\gppoint{gp mark 1}{(3.846,3.185)}
\gppoint{gp mark 1}{(3.859,3.152)}
\gppoint{gp mark 1}{(3.871,3.133)}
\gppoint{gp mark 1}{(3.884,3.129)}
\gppoint{gp mark 1}{(3.896,3.120)}
\gppoint{gp mark 1}{(3.909,3.112)}
\gppoint{gp mark 1}{(3.921,3.106)}
\gppoint{gp mark 1}{(3.934,3.103)}
\gppoint{gp mark 1}{(3.946,3.101)}
\gppoint{gp mark 1}{(3.959,3.098)}
\gppoint{gp mark 1}{(3.971,3.096)}
\gppoint{gp mark 1}{(3.984,3.079)}
\gppoint{gp mark 1}{(3.996,3.056)}
\gppoint{gp mark 1}{(4.009,3.044)}
\gppoint{gp mark 1}{(4.021,3.035)}
\gppoint{gp mark 1}{(4.034,3.026)}
\gppoint{gp mark 1}{(4.046,3.023)}
\gppoint{gp mark 1}{(4.059,3.019)}
\gppoint{gp mark 1}{(4.071,3.017)}
\gppoint{gp mark 1}{(4.084,3.016)}
\gppoint{gp mark 1}{(4.096,3.013)}
\gppoint{gp mark 1}{(4.109,3.010)}
\gppoint{gp mark 1}{(4.121,3.005)}
\gppoint{gp mark 1}{(4.134,2.997)}
\gppoint{gp mark 1}{(4.146,2.977)}
\gppoint{gp mark 1}{(4.159,2.958)}
\gppoint{gp mark 1}{(4.171,2.950)}
\gppoint{gp mark 1}{(4.184,2.941)}
\gppoint{gp mark 1}{(4.196,2.934)}
\gppoint{gp mark 1}{(4.209,2.928)}
\gppoint{gp mark 1}{(4.221,2.921)}
\gppoint{gp mark 1}{(4.234,2.920)}
\gppoint{gp mark 1}{(4.246,2.918)}
\gppoint{gp mark 1}{(4.259,2.915)}
\gppoint{gp mark 1}{(4.271,2.912)}
\gppoint{gp mark 1}{(4.284,2.900)}
\gppoint{gp mark 1}{(4.296,2.885)}
\gppoint{gp mark 1}{(4.309,2.874)}
\gppoint{gp mark 1}{(4.322,2.863)}
\gppoint{gp mark 1}{(4.334,2.852)}
\gppoint{gp mark 1}{(4.347,2.846)}
\gppoint{gp mark 1}{(4.359,2.843)}
\gppoint{gp mark 1}{(4.372,2.843)}
\gppoint{gp mark 1}{(4.384,2.842)}
\gppoint{gp mark 1}{(4.397,2.839)}
\gppoint{gp mark 1}{(4.409,2.835)}
\gppoint{gp mark 1}{(4.422,2.830)}
\gppoint{gp mark 1}{(4.434,2.820)}
\gppoint{gp mark 1}{(4.447,2.810)}
\gppoint{gp mark 1}{(4.459,2.801)}
\gppoint{gp mark 1}{(4.472,2.792)}
\gppoint{gp mark 1}{(4.484,2.787)}
\gppoint{gp mark 1}{(4.497,2.784)}
\gppoint{gp mark 1}{(4.509,2.778)}
\gppoint{gp mark 1}{(4.522,2.773)}
\gppoint{gp mark 1}{(4.534,2.771)}
\gppoint{gp mark 1}{(4.547,2.767)}
\gppoint{gp mark 1}{(4.559,2.763)}
\gppoint{gp mark 1}{(4.572,2.760)}
\gppoint{gp mark 1}{(4.584,2.754)}
\gppoint{gp mark 1}{(4.597,2.744)}
\gppoint{gp mark 1}{(4.609,2.736)}
\gppoint{gp mark 1}{(4.622,2.725)}
\gppoint{gp mark 1}{(4.634,2.713)}
\gppoint{gp mark 1}{(4.647,2.708)}
\gppoint{gp mark 1}{(4.659,2.706)}
\gppoint{gp mark 1}{(4.672,2.705)}
\gppoint{gp mark 1}{(4.684,2.704)}
\gppoint{gp mark 1}{(4.697,2.701)}
\gppoint{gp mark 1}{(4.709,2.698)}
\gppoint{gp mark 1}{(4.722,2.693)}
\gppoint{gp mark 1}{(4.734,2.687)}
\gppoint{gp mark 1}{(4.747,2.683)}
\gppoint{gp mark 1}{(4.759,2.674)}
\gppoint{gp mark 1}{(4.772,2.668)}
\gppoint{gp mark 1}{(4.784,2.666)}
\gppoint{gp mark 1}{(4.797,2.662)}
\gppoint{gp mark 1}{(4.809,2.659)}
\gppoint{gp mark 1}{(4.822,2.656)}
\gppoint{gp mark 1}{(4.834,2.653)}
\gppoint{gp mark 1}{(4.847,2.649)}
\gppoint{gp mark 1}{(4.859,2.641)}
\gppoint{gp mark 1}{(4.872,2.636)}
\gppoint{gp mark 1}{(4.884,2.630)}
\gppoint{gp mark 1}{(4.897,2.623)}
\gppoint{gp mark 1}{(4.909,2.618)}
\gppoint{gp mark 1}{(4.922,2.608)}
\gppoint{gp mark 1}{(4.934,2.600)}
\gppoint{gp mark 1}{(4.947,2.597)}
\gppoint{gp mark 1}{(4.959,2.594)}
\gppoint{gp mark 1}{(4.972,2.592)}
\gppoint{gp mark 1}{(4.984,2.591)}
\gppoint{gp mark 1}{(4.997,2.588)}
\gppoint{gp mark 1}{(5.009,2.586)}
\gppoint{gp mark 1}{(5.022,2.581)}
\gppoint{gp mark 1}{(5.034,2.577)}
\gppoint{gp mark 1}{(5.047,2.570)}
\gppoint{gp mark 1}{(5.059,2.563)}
\gppoint{gp mark 1}{(5.072,2.561)}
\gppoint{gp mark 1}{(5.084,2.558)}
\gppoint{gp mark 1}{(5.097,2.556)}
\gppoint{gp mark 1}{(5.109,2.554)}
\gppoint{gp mark 1}{(5.122,2.552)}
\gppoint{gp mark 1}{(5.134,2.550)}
\gppoint{gp mark 1}{(5.147,2.543)}
\gppoint{gp mark 1}{(5.159,2.532)}
\gppoint{gp mark 1}{(5.172,2.524)}
\gppoint{gp mark 1}{(5.184,2.518)}
\gppoint{gp mark 1}{(5.197,2.511)}
\gppoint{gp mark 1}{(5.209,2.507)}
\gppoint{gp mark 1}{(5.222,2.502)}
\gppoint{gp mark 1}{(5.234,2.498)}
\gppoint{gp mark 1}{(5.247,2.496)}
\gppoint{gp mark 1}{(5.259,2.491)}
\gppoint{gp mark 1}{(5.272,2.489)}
\gppoint{gp mark 1}{(5.284,2.487)}
\gppoint{gp mark 1}{(5.297,2.483)}
\gppoint{gp mark 1}{(5.309,2.480)}
\gppoint{gp mark 1}{(5.322,2.473)}
\gppoint{gp mark 1}{(5.334,2.465)}
\gppoint{gp mark 1}{(5.347,2.458)}
\gppoint{gp mark 1}{(5.359,2.456)}
\gppoint{gp mark 1}{(5.372,2.453)}
\gppoint{gp mark 1}{(5.384,2.450)}
\gppoint{gp mark 1}{(5.397,2.449)}
\gppoint{gp mark 1}{(5.409,2.448)}
\gppoint{gp mark 1}{(5.422,2.447)}
\gppoint{gp mark 1}{(5.434,2.443)}
\gppoint{gp mark 1}{(5.447,2.436)}
\gppoint{gp mark 1}{(5.459,2.424)}
\gppoint{gp mark 1}{(5.472,2.416)}
\gppoint{gp mark 1}{(5.484,2.408)}
\gppoint{gp mark 1}{(5.497,2.399)}
\gppoint{gp mark 1}{(5.509,2.398)}
\gppoint{gp mark 1}{(5.522,2.395)}
\gppoint{gp mark 1}{(5.534,2.394)}
\gppoint{gp mark 1}{(5.547,2.390)}
\gppoint{gp mark 1}{(5.559,2.386)}
\gppoint{gp mark 1}{(5.572,2.384)}
\gppoint{gp mark 1}{(5.584,2.378)}
\gppoint{gp mark 1}{(5.597,2.375)}
\gppoint{gp mark 1}{(5.609,2.368)}
\gppoint{gp mark 1}{(5.622,2.356)}
\gppoint{gp mark 1}{(5.634,2.349)}
\gppoint{gp mark 1}{(5.647,2.346)}
\gppoint{gp mark 1}{(5.659,2.344)}
\gppoint{gp mark 1}{(5.672,2.340)}
\gppoint{gp mark 1}{(5.684,2.338)}
\gppoint{gp mark 1}{(5.697,2.337)}
\gppoint{gp mark 1}{(5.709,2.337)}
\gppoint{gp mark 1}{(5.722,2.334)}
\gppoint{gp mark 1}{(5.734,2.331)}
\gppoint{gp mark 1}{(5.747,2.324)}
\gppoint{gp mark 1}{(5.759,2.314)}
\gppoint{gp mark 1}{(5.772,2.307)}
\gppoint{gp mark 1}{(5.784,2.297)}
\gppoint{gp mark 1}{(5.797,2.289)}
\gppoint{gp mark 1}{(5.809,2.289)}
\gppoint{gp mark 1}{(5.822,2.286)}
\gppoint{gp mark 1}{(5.834,2.283)}
\gppoint{gp mark 1}{(5.847,2.280)}
\gppoint{gp mark 1}{(5.859,2.278)}
\gppoint{gp mark 1}{(5.872,2.274)}
\gppoint{gp mark 1}{(5.884,2.267)}
\gppoint{gp mark 1}{(5.897,2.263)}
\gppoint{gp mark 1}{(5.909,2.252)}
\gppoint{gp mark 1}{(5.922,2.242)}
\gppoint{gp mark 1}{(5.934,2.238)}
\gppoint{gp mark 1}{(5.947,2.237)}
\gppoint{gp mark 1}{(5.959,2.234)}
\gppoint{gp mark 1}{(5.972,2.230)}
\gppoint{gp mark 1}{(5.984,2.228)}
\gppoint{gp mark 1}{(5.997,2.228)}
\gppoint{gp mark 1}{(6.009,2.226)}
\gppoint{gp mark 1}{(6.022,2.223)}
\gppoint{gp mark 1}{(6.034,2.221)}
\gppoint{gp mark 1}{(6.047,2.215)}
\gppoint{gp mark 1}{(6.059,2.207)}
\gppoint{gp mark 1}{(6.072,2.202)}
\gppoint{gp mark 1}{(6.084,2.192)}
\gppoint{gp mark 1}{(6.097,2.187)}
\gppoint{gp mark 1}{(6.109,2.185)}
\gppoint{gp mark 1}{(6.122,2.181)}
\gppoint{gp mark 1}{(6.134,2.177)}
\gppoint{gp mark 1}{(6.147,2.176)}
\gppoint{gp mark 1}{(6.159,2.173)}
\gppoint{gp mark 1}{(6.172,2.168)}
\gppoint{gp mark 1}{(6.184,2.165)}
\gppoint{gp mark 1}{(6.197,2.158)}
\gppoint{gp mark 1}{(6.209,2.148)}
\gppoint{gp mark 1}{(6.222,2.144)}
\gppoint{gp mark 1}{(6.234,2.141)}
\gppoint{gp mark 1}{(6.247,2.138)}
\gppoint{gp mark 1}{(6.259,2.135)}
\gppoint{gp mark 1}{(6.272,2.131)}
\gppoint{gp mark 1}{(6.284,2.130)}
\gppoint{gp mark 1}{(6.297,2.130)}
\gppoint{gp mark 1}{(6.309,2.127)}
\gppoint{gp mark 1}{(6.322,2.125)}
\gppoint{gp mark 1}{(6.334,2.123)}
\gppoint{gp mark 1}{(6.347,2.118)}
\gppoint{gp mark 1}{(6.359,2.112)}
\gppoint{gp mark 1}{(6.372,2.106)}
\gppoint{gp mark 1}{(6.384,2.100)}
\gppoint{gp mark 1}{(6.397,2.098)}
\gppoint{gp mark 1}{(6.409,2.095)}
\gppoint{gp mark 1}{(6.422,2.091)}
\gppoint{gp mark 1}{(6.434,2.087)}
\gppoint{gp mark 1}{(6.447,2.086)}
\gppoint{gp mark 1}{(6.459,2.082)}
\gppoint{gp mark 1}{(6.472,2.080)}
\gppoint{gp mark 1}{(6.484,2.076)}
\gppoint{gp mark 1}{(6.497,2.068)}
\gppoint{gp mark 1}{(6.509,2.064)}
\gppoint{gp mark 1}{(6.522,2.060)}
\gppoint{gp mark 1}{(6.534,2.056)}
\gppoint{gp mark 1}{(6.547,2.054)}
\gppoint{gp mark 1}{(6.559,2.050)}
\gppoint{gp mark 1}{(6.572,2.048)}
\gppoint{gp mark 1}{(6.584,2.048)}
\gppoint{gp mark 1}{(6.597,2.047)}
\gppoint{gp mark 1}{(6.609,2.045)}
\gppoint{gp mark 1}{(6.622,2.043)}
\gppoint{gp mark 1}{(6.634,2.040)}
\gppoint{gp mark 1}{(6.647,2.035)}
\gppoint{gp mark 1}{(6.659,2.030)}
\gppoint{gp mark 1}{(6.672,2.026)}
\gppoint{gp mark 1}{(6.684,2.023)}
\gppoint{gp mark 1}{(6.697,2.022)}
\gppoint{gp mark 1}{(6.709,2.020)}
\gppoint{gp mark 1}{(6.722,2.016)}
\gppoint{gp mark 1}{(6.734,2.013)}
\gppoint{gp mark 1}{(6.747,2.010)}
\gppoint{gp mark 1}{(6.759,2.008)}
\gppoint{gp mark 1}{(6.772,2.005)}
\gppoint{gp mark 1}{(6.784,1.998)}
\gppoint{gp mark 1}{(6.797,1.993)}
\gppoint{gp mark 1}{(6.809,1.990)}
\gppoint{gp mark 1}{(6.822,1.984)}
\gppoint{gp mark 1}{(6.834,1.982)}
\gppoint{gp mark 1}{(6.847,1.980)}
\gppoint{gp mark 1}{(6.859,1.977)}
\gppoint{gp mark 1}{(6.872,1.976)}
\gppoint{gp mark 1}{(6.884,1.976)}
\gppoint{gp mark 1}{(6.897,1.974)}
\gppoint{gp mark 1}{(6.909,1.973)}
\gppoint{gp mark 1}{(6.922,1.970)}
\gppoint{gp mark 1}{(6.934,1.967)}
\gppoint{gp mark 1}{(6.947,1.961)}
\gppoint{gp mark 1}{(6.959,1.957)}
\gppoint{gp mark 1}{(6.972,1.955)}
\gppoint{gp mark 1}{(6.984,1.955)}
\gppoint{gp mark 1}{(6.997,1.954)}
\gppoint{gp mark 1}{(7.009,1.951)}
\gppoint{gp mark 1}{(7.022,1.948)}
\gppoint{gp mark 1}{(7.034,1.945)}
\gppoint{gp mark 1}{(7.047,1.944)}
\gppoint{gp mark 1}{(7.059,1.941)}
\gppoint{gp mark 1}{(7.072,1.934)}
\gppoint{gp mark 1}{(3.677,4.681)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.2][gnuplot]

\node[gp node center,rotate=90,font={\fontsize{8pt}{9.6pt}\selectfont}] at (0.246,3.308) {Normalized Convergence Error};
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.475,0) {Iteration};

\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.196,0.616)--(7.446,0.616)--(7.446,5.630)--(1.196,5.630)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{.1500}
\draw[gp path] (1.196,0.616)--(1.196,5.630)--(7.446,5.630)--(7.446,0.616)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{0.150}
\draw[gp path] (1.196,0.616)--(7.447,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,0.616)--(1.447,0.616);
\draw[gp path] (7.447,0.616)--(7.196,0.616);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,0.616) {$10^{-2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.371)--(7.447,1.371);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.371)--(1.321,1.371);
\draw[gp path] (7.447,1.371)--(7.322,1.371);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,1.812)--(7.447,1.812);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,1.812)--(1.321,1.812);
\draw[gp path] (7.447,1.812)--(7.322,1.812);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.126)--(7.447,2.126);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.126)--(1.321,2.126);
\draw[gp path] (7.447,2.126)--(7.322,2.126);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.369)--(7.447,2.369);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.369)--(1.321,2.369);
\draw[gp path] (7.447,2.369)--(7.322,2.369);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.567)--(7.447,2.567);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.567)--(1.321,2.567);
\draw[gp path] (7.447,2.567)--(7.322,2.567);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.735)--(7.447,2.735);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.735)--(1.321,2.735);
\draw[gp path] (7.447,2.735)--(7.322,2.735);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,2.880)--(7.447,2.880);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,2.880)--(1.321,2.880);
\draw[gp path] (7.447,2.880)--(7.322,2.880);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.009)--(7.447,3.009);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.009)--(1.321,3.009);
\draw[gp path] (7.447,3.009)--(7.322,3.009);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.123)--(7.447,3.123);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.123)--(1.447,3.123);
\draw[gp path] (7.447,3.123)--(7.196,3.123);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,3.123) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,3.878)--(7.447,3.878);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.878)--(1.321,3.878);
\draw[gp path] (7.447,3.878)--(7.322,3.878);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.320)--(7.447,4.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.320)--(1.321,4.320);
\draw[gp path] (7.447,4.320)--(7.322,4.320);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.633)--(3.035,4.633);
\draw[gp path] (7.263,4.633)--(7.447,4.633);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.633)--(1.321,4.633);
\draw[gp path] (7.447,4.633)--(7.322,4.633);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,4.876)--(3.035,4.876);
\draw[gp path] (7.263,4.876)--(7.447,4.876);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,4.876)--(1.321,4.876);
\draw[gp path] (7.447,4.876)--(7.322,4.876);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.075)--(3.035,5.075);
\draw[gp path] (7.263,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.075)--(1.321,5.075);
\draw[gp path] (7.447,5.075)--(7.322,5.075);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.243)--(3.035,5.243);
\draw[gp path] (7.263,5.243)--(7.447,5.243);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.243)--(1.321,5.243);
\draw[gp path] (7.447,5.243)--(7.322,5.243);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.388)--(3.035,5.388);
\draw[gp path] (7.263,5.388)--(7.447,5.388);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.388)--(1.321,5.388);
\draw[gp path] (7.447,5.388)--(7.322,5.388);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.516)--(7.447,5.516);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.516)--(1.321,5.516);
\draw[gp path] (7.447,5.516)--(7.322,5.516);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,5.631)--(1.447,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.012,5.631) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (1.196,0.616)--(1.196,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,0.616)--(1.196,0.867);
\draw[gp path] (1.196,5.631)--(1.196,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (1.196,0.308) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.238,0.616)--(2.238,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.238,0.616)--(2.238,0.867);
\draw[gp path] (2.238,5.631)--(2.238,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (2.238,0.308) {100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.280,0.616)--(3.280,4.527);
\draw[gp path] (3.280,5.451)--(3.280,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.280,0.616)--(3.280,0.867);
\draw[gp path] (3.280,5.631)--(3.280,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (3.280,0.308) {200};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (4.322,0.616)--(4.322,4.527);
\draw[gp path] (4.322,5.451)--(4.322,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (4.322,0.616)--(4.322,0.867);
\draw[gp path] (4.322,5.631)--(4.322,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (4.322,0.308) {300};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.363,0.616)--(5.363,4.527);
\draw[gp path] (5.363,5.451)--(5.363,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.363,0.616)--(5.363,0.867);
\draw[gp path] (5.363,5.631)--(5.363,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.363,0.308) {400};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (6.405,0.616)--(6.405,4.527);
\draw[gp path] (6.405,5.451)--(6.405,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (6.405,0.616)--(6.405,0.867);
\draw[gp path] (6.405,5.631)--(6.405,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (6.405,0.308) {500};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.447,0.616)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.447,0.616)--(7.447,0.867);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.447,0.308) {600};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.631)--(1.196,0.616)--(7.447,0.616)--(7.447,5.631)--cycle;
\gpsetlinewidth{.1500}
\draw[gp path] (3.035,4.527)--(3.035,5.451)--(7.263,5.451)--(7.263,4.527)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,5.297) {RK};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 5}
\gpsetlinewidth{.10}
\draw[gp path] (3.219,5.297)--(4.135,5.297);
\draw[gp path] (1.206,5.515)--(1.217,5.100)--(1.227,4.938)--(1.238,4.854)--(1.248,4.784)%
  --(1.259,4.740)--(1.269,4.685)--(1.279,4.627)--(1.290,4.485)--(1.300,4.364)--(1.311,4.327)%
  --(1.321,4.310)--(1.331,4.254)--(1.342,4.176)--(1.352,4.149)--(1.363,4.113)--(1.373,4.063)%
  --(1.384,4.046)--(1.394,4.024)--(1.404,3.995)--(1.415,3.938)--(1.425,3.825)--(1.436,3.737)%
  --(1.446,3.705)--(1.456,3.686)--(1.467,3.668)--(1.477,3.641)--(1.488,3.619)--(1.498,3.606)%
  --(1.509,3.586)--(1.519,3.580)--(1.529,3.535)--(1.540,3.447)--(1.550,3.402)--(1.561,3.381)%
  --(1.571,3.352)--(1.581,3.337)--(1.592,3.319)--(1.602,3.288)--(1.613,3.276)--(1.623,3.275)%
  --(1.634,3.245)--(1.644,3.218)--(1.654,3.211)--(1.665,3.198)--(1.675,3.182)--(1.686,3.165)%
  --(1.696,3.152)--(1.706,3.148)--(1.717,3.133)--(1.727,3.110)--(1.738,3.097)--(1.748,3.090)%
  --(1.759,3.078)--(1.769,3.056)--(1.779,3.042)--(1.790,3.032)--(1.800,3.006)--(1.811,2.986)%
  --(1.821,2.978)--(1.832,2.973)--(1.842,2.965)--(1.852,2.955)--(1.863,2.947)--(1.873,2.936)%
  --(1.884,2.925)--(1.894,2.921)--(1.904,2.916)--(1.915,2.908)--(1.925,2.900)--(1.936,2.892)%
  --(1.946,2.887)--(1.957,2.882)--(1.967,2.874)--(1.977,2.870)--(1.988,2.861)--(1.998,2.852)%
  --(2.009,2.848)--(2.019,2.841)--(2.029,2.832)--(2.040,2.825)--(2.050,2.816)--(2.061,2.799)%
  --(2.071,2.774)--(2.082,2.757)--(2.092,2.743)--(2.102,2.733)--(2.113,2.733)--(2.123,2.728)%
  --(2.134,2.723)--(2.144,2.718)--(2.154,2.713)--(2.165,2.711)--(2.175,2.710)--(2.186,2.706)%
  --(2.196,2.701)--(2.207,2.693)--(2.217,2.675)--(2.227,2.663)--(2.238,2.660)--(2.248,2.652)%
  --(2.259,2.649)--(2.269,2.647)--(2.280,2.640)--(2.290,2.631)--(2.300,2.624)--(2.311,2.614)%
  --(2.321,2.601)--(2.332,2.593)--(2.342,2.580)--(2.352,2.571)--(2.363,2.567)--(2.373,2.558)%
  --(2.384,2.551)--(2.394,2.547)--(2.405,2.540)--(2.415,2.534)--(2.425,2.527)--(2.436,2.521)%
  --(2.446,2.520)--(2.457,2.516)--(2.467,2.508)--(2.477,2.499)--(2.488,2.491)--(2.498,2.486)%
  --(2.509,2.482)--(2.519,2.478)--(2.530,2.471)--(2.540,2.464)--(2.550,2.461)--(2.561,2.457)%
  --(2.571,2.453)--(2.582,2.450)--(2.592,2.449)--(2.602,2.448)--(2.613,2.436)--(2.623,2.425)%
  --(2.634,2.418)--(2.644,2.406)--(2.655,2.400)--(2.665,2.396)--(2.675,2.391)--(2.686,2.384)%
  --(2.696,2.377)--(2.707,2.371)--(2.717,2.363)--(2.727,2.360)--(2.738,2.357)--(2.748,2.355)%
  --(2.759,2.351)--(2.769,2.345)--(2.780,2.341)--(2.790,2.339)--(2.800,2.335)--(2.811,2.330)%
  --(2.821,2.326)--(2.832,2.320)--(2.842,2.312)--(2.853,2.309)--(2.863,2.306)--(2.873,2.305)%
  --(2.884,2.304)--(2.894,2.300)--(2.905,2.299)--(2.915,2.298)--(2.925,2.295)--(2.936,2.293)%
  --(2.946,2.287)--(2.957,2.280)--(2.967,2.277)--(2.978,2.276)--(2.988,2.274)--(2.998,2.272)%
  --(3.009,2.269)--(3.019,2.267)--(3.030,2.265)--(3.040,2.261)--(3.050,2.256)--(3.061,2.254)%
  --(3.071,2.251)--(3.082,2.246)--(3.092,2.236)--(3.103,2.227)--(3.113,2.224)--(3.123,2.220)%
  --(3.134,2.215)--(3.144,2.210)--(3.155,2.207)--(3.165,2.204)--(3.175,2.202)--(3.186,2.199)%
  --(3.196,2.190)--(3.207,2.186)--(3.217,2.184)--(3.228,2.180)--(3.238,2.179)--(3.248,2.177)%
  --(3.259,2.174)--(3.269,2.172)--(3.280,2.170)--(3.290,2.166)--(3.301,2.163)--(3.311,2.162)%
  --(3.321,2.158)--(3.332,2.154)--(3.342,2.150)--(3.353,2.144)--(3.363,2.138)--(3.373,2.135)%
  --(3.384,2.132)--(3.394,2.130)--(3.405,2.128)--(3.415,2.124)--(3.426,2.121)--(3.436,2.119)%
  --(3.446,2.116)--(3.457,2.113)--(3.467,2.111)--(3.478,2.109)--(3.488,2.108)--(3.498,2.107)%
  --(3.509,2.104)--(3.519,2.103)--(3.530,2.100)--(3.540,2.095)--(3.551,2.092)--(3.561,2.091)%
  --(3.571,2.090)--(3.582,2.087)--(3.592,2.085)--(3.603,2.082)--(3.613,2.080)--(3.623,2.077)%
  --(3.634,2.071)--(3.644,2.069)--(3.655,2.068)--(3.665,2.065)--(3.676,2.063)--(3.686,2.061)%
  --(3.696,2.059)--(3.707,2.056)--(3.717,2.053)--(3.728,2.051)--(3.738,2.049)--(3.748,2.047)%
  --(3.759,2.045)--(3.769,2.044)--(3.780,2.042)--(3.790,2.038)--(3.801,2.036)--(3.811,2.035)%
  --(3.821,2.033)--(3.832,2.032)--(3.842,2.028)--(3.853,2.025)--(3.863,2.023)--(3.874,2.022)%
  --(3.884,2.020)--(3.894,2.018)--(3.905,2.016)--(3.915,2.016)--(3.926,2.015)--(3.936,2.013)%
  --(3.946,2.010)--(3.957,2.009)--(3.967,2.009)--(3.978,2.007)--(3.988,2.005)--(3.999,2.003)%
  --(4.009,2.002)--(4.019,2.001)--(4.030,2.001)--(4.040,1.999)--(4.051,1.996)--(4.061,1.995)%
  --(4.071,1.994)--(4.082,1.994)--(4.092,1.992)--(4.103,1.991)--(4.113,1.990)--(4.124,1.988)%
  --(4.134,1.987)--(4.144,1.986)--(4.155,1.985)--(4.165,1.984)--(4.176,1.980)--(4.186,1.977)%
  --(4.196,1.975)--(4.207,1.973)--(4.217,1.971)--(4.228,1.968)--(4.238,1.968)--(4.249,1.966)%
  --(4.259,1.963)--(4.269,1.962)--(4.280,1.959)--(4.290,1.955)--(4.301,1.954)--(4.311,1.953)%
  --(4.322,1.951)--(4.332,1.947)--(4.342,1.944)--(4.353,1.944)--(4.363,1.943)--(4.374,1.942)%
  --(4.384,1.941)--(4.394,1.940)--(4.405,1.939)--(4.415,1.937)--(4.426,1.936)--(4.436,1.935)%
  --(4.447,1.933)--(4.457,1.932)--(4.467,1.931)--(4.478,1.927)--(4.488,1.924)--(4.499,1.924)%
  --(4.509,1.923)--(4.519,1.921)--(4.530,1.921)--(4.540,1.919)--(4.551,1.917)--(4.561,1.915)%
  --(4.572,1.914)--(4.582,1.911)--(4.592,1.908)--(4.603,1.906)--(4.613,1.906)--(4.624,1.905)%
  --(4.634,1.901)--(4.644,1.898)--(4.655,1.897)--(4.665,1.896)--(4.676,1.896)--(4.686,1.895)%
  --(4.697,1.894)--(4.707,1.892)--(4.717,1.891)--(4.728,1.890)--(4.738,1.889)--(4.749,1.888)%
  --(4.759,1.887)--(4.769,1.887)--(4.780,1.886)--(4.790,1.884)--(4.801,1.882)--(4.811,1.881)%
  --(4.822,1.880)--(4.832,1.880)--(4.842,1.878)--(4.853,1.877)--(4.863,1.876)--(4.874,1.876)%
  --(4.884,1.874)--(4.895,1.871)--(4.905,1.869)--(4.915,1.869)--(4.926,1.868)--(4.936,1.868)%
  --(4.947,1.866)--(4.957,1.865)--(4.967,1.864)--(4.978,1.862)--(4.988,1.861)--(4.999,1.859)%
  --(5.009,1.858)--(5.020,1.856)--(5.030,1.855)--(5.040,1.854)--(5.051,1.853)--(5.061,1.853)%
  --(5.072,1.852)--(5.082,1.851)--(5.092,1.850)--(5.103,1.850)--(5.113,1.849)--(5.124,1.848)%
  --(5.134,1.847)--(5.145,1.847)--(5.155,1.845)--(5.165,1.844)--(5.176,1.843)--(5.186,1.842)%
  --(5.197,1.842)--(5.207,1.840)--(5.217,1.838)--(5.228,1.837)--(5.238,1.836)--(5.249,1.835)%
  --(5.259,1.834)--(5.270,1.833)--(5.280,1.832)--(5.290,1.831)--(5.301,1.830)--(5.311,1.829)%
  --(5.322,1.828)--(5.332,1.827)--(5.342,1.826)--(5.353,1.826)--(5.363,1.825)--(5.374,1.824)%
  --(5.384,1.824)--(5.395,1.824)--(5.405,1.824)--(5.415,1.823)--(5.426,1.821)--(5.436,1.821)%
  --(5.447,1.820)--(5.457,1.819)--(5.468,1.818)--(5.478,1.816)--(5.488,1.816)--(5.499,1.815)%
  --(5.509,1.815)--(5.520,1.815)--(5.530,1.814)--(5.540,1.813)--(5.551,1.812)--(5.561,1.811)%
  --(5.572,1.810)--(5.582,1.809)--(5.593,1.808)--(5.603,1.808)--(5.613,1.807)--(5.624,1.806)%
  --(5.634,1.805)--(5.645,1.804)--(5.655,1.804)--(5.665,1.802)--(5.676,1.801)--(5.686,1.800)%
  --(5.697,1.800)--(5.707,1.800)--(5.718,1.799)--(5.728,1.799)--(5.738,1.798)--(5.749,1.797)%
  --(5.759,1.796)--(5.770,1.796)--(5.780,1.796)--(5.790,1.795)--(5.801,1.794)--(5.811,1.793)%
  --(5.822,1.792)--(5.832,1.792)--(5.843,1.791)--(5.853,1.791)--(5.863,1.790)--(5.874,1.789)%
  --(5.884,1.788)--(5.895,1.787)--(5.905,1.787)--(5.916,1.786)--(5.926,1.786)--(5.936,1.784)%
  --(5.947,1.782)--(5.957,1.782)--(5.968,1.781)--(5.978,1.781)--(5.988,1.780)--(5.999,1.779)%
  --(6.009,1.778)--(6.020,1.778)--(6.030,1.778)--(6.041,1.778)--(6.051,1.777)--(6.061,1.776)%
  --(6.072,1.774)--(6.082,1.772)--(6.093,1.771)--(6.103,1.770)--(6.113,1.769)--(6.124,1.769)%
  --(6.134,1.768)--(6.145,1.768)--(6.155,1.768)--(6.166,1.767)--(6.176,1.767)--(6.186,1.766)%
  --(6.197,1.766)--(6.207,1.765)--(6.218,1.764)--(6.228,1.763)--(6.238,1.762)--(6.249,1.762)%
  --(6.259,1.761)--(6.270,1.760)--(6.280,1.759)--(6.291,1.759)--(6.301,1.758)--(6.311,1.756)%
  --(6.322,1.755)--(6.332,1.754)--(6.343,1.754)--(6.353,1.752)--(6.363,1.752)--(6.374,1.751)%
  --(6.384,1.751)--(6.395,1.750)--(6.405,1.749)--(6.416,1.748)--(6.426,1.748)--(6.436,1.747)%
  --(6.447,1.747)--(6.457,1.746)--(6.468,1.746)--(6.478,1.745)--(6.489,1.744)--(6.499,1.744)%
  --(6.509,1.743)--(6.520,1.742)--(6.530,1.741)--(6.541,1.741)--(6.551,1.739)--(6.561,1.739)%
  --(6.572,1.739)--(6.582,1.738)--(6.593,1.738)--(6.603,1.737)--(6.614,1.736)--(6.624,1.736)%
  --(6.634,1.736)--(6.645,1.735)--(6.655,1.735)--(6.666,1.735)--(6.676,1.734)--(6.686,1.734)%
  --(6.697,1.734)--(6.707,1.733)--(6.718,1.733)--(6.728,1.733)--(6.739,1.733)--(6.749,1.731)%
  --(6.759,1.730)--(6.770,1.730)--(6.780,1.729)--(6.791,1.729)--(6.801,1.729)--(6.811,1.728)%
  --(6.822,1.728)--(6.832,1.727)--(6.843,1.727)--(6.853,1.726)--(6.864,1.726)--(6.874,1.725)%
  --(6.884,1.724)--(6.895,1.724)--(6.905,1.723)--(6.916,1.722)--(6.926,1.722)--(6.937,1.721)%
  --(6.947,1.721)--(6.957,1.720)--(6.968,1.719)--(6.978,1.719);
\gpsetpointsize{8}
\gppoint{gp mark 2}{(1.206,5.515)}
\gppoint{gp mark 2}{(1.217,5.100)}
\gppoint{gp mark 2}{(1.227,4.938)}
\gppoint{gp mark 2}{(1.238,4.854)}
\gppoint{gp mark 2}{(1.248,4.784)}
\gppoint{gp mark 2}{(1.259,4.740)}
\gppoint{gp mark 2}{(1.269,4.685)}
\gppoint{gp mark 2}{(1.279,4.627)}
\gppoint{gp mark 2}{(1.290,4.485)}
\gppoint{gp mark 2}{(1.300,4.364)}
\gppoint{gp mark 2}{(1.311,4.327)}
\gppoint{gp mark 2}{(1.321,4.310)}
\gppoint{gp mark 2}{(1.331,4.254)}
\gppoint{gp mark 2}{(1.342,4.176)}
\gppoint{gp mark 2}{(1.352,4.149)}
\gppoint{gp mark 2}{(1.363,4.113)}
\gppoint{gp mark 2}{(1.373,4.063)}
\gppoint{gp mark 2}{(1.384,4.046)}
\gppoint{gp mark 2}{(1.394,4.024)}
\gppoint{gp mark 2}{(1.404,3.995)}
\gppoint{gp mark 2}{(1.415,3.938)}
\gppoint{gp mark 2}{(1.425,3.825)}
\gppoint{gp mark 2}{(1.436,3.737)}
\gppoint{gp mark 2}{(1.446,3.705)}
\gppoint{gp mark 2}{(1.456,3.686)}
\gppoint{gp mark 2}{(1.467,3.668)}
\gppoint{gp mark 2}{(1.477,3.641)}
\gppoint{gp mark 2}{(1.488,3.619)}
\gppoint{gp mark 2}{(1.498,3.606)}
\gppoint{gp mark 2}{(1.509,3.586)}
\gppoint{gp mark 2}{(1.519,3.580)}
\gppoint{gp mark 2}{(1.529,3.535)}
\gppoint{gp mark 2}{(1.540,3.447)}
\gppoint{gp mark 2}{(1.550,3.402)}
\gppoint{gp mark 2}{(1.561,3.381)}
\gppoint{gp mark 2}{(1.571,3.352)}
\gppoint{gp mark 2}{(1.581,3.337)}
\gppoint{gp mark 2}{(1.592,3.319)}
\gppoint{gp mark 2}{(1.602,3.288)}
\gppoint{gp mark 2}{(1.613,3.276)}
\gppoint{gp mark 2}{(1.623,3.275)}
\gppoint{gp mark 2}{(1.634,3.245)}
\gppoint{gp mark 2}{(1.644,3.218)}
\gppoint{gp mark 2}{(1.654,3.211)}
\gppoint{gp mark 2}{(1.665,3.198)}
\gppoint{gp mark 2}{(1.675,3.182)}
\gppoint{gp mark 2}{(1.686,3.165)}
\gppoint{gp mark 2}{(1.696,3.152)}
\gppoint{gp mark 2}{(1.706,3.148)}
\gppoint{gp mark 2}{(1.717,3.133)}
\gppoint{gp mark 2}{(1.727,3.110)}
\gppoint{gp mark 2}{(1.738,3.097)}
\gppoint{gp mark 2}{(1.748,3.090)}
\gppoint{gp mark 2}{(1.759,3.078)}
\gppoint{gp mark 2}{(1.769,3.056)}
\gppoint{gp mark 2}{(1.779,3.042)}
\gppoint{gp mark 2}{(1.790,3.032)}
\gppoint{gp mark 2}{(1.800,3.006)}
\gppoint{gp mark 2}{(1.811,2.986)}
\gppoint{gp mark 2}{(1.821,2.978)}
\gppoint{gp mark 2}{(1.832,2.973)}
\gppoint{gp mark 2}{(1.842,2.965)}
\gppoint{gp mark 2}{(1.852,2.955)}
\gppoint{gp mark 2}{(1.863,2.947)}
\gppoint{gp mark 2}{(1.873,2.936)}
\gppoint{gp mark 2}{(1.884,2.925)}
\gppoint{gp mark 2}{(1.894,2.921)}
\gppoint{gp mark 2}{(1.904,2.916)}
\gppoint{gp mark 2}{(1.915,2.908)}
\gppoint{gp mark 2}{(1.925,2.900)}
\gppoint{gp mark 2}{(1.936,2.892)}
\gppoint{gp mark 2}{(1.946,2.887)}
\gppoint{gp mark 2}{(1.957,2.882)}
\gppoint{gp mark 2}{(1.967,2.874)}
\gppoint{gp mark 2}{(1.977,2.870)}
\gppoint{gp mark 2}{(1.988,2.861)}
\gppoint{gp mark 2}{(1.998,2.852)}
\gppoint{gp mark 2}{(2.009,2.848)}
\gppoint{gp mark 2}{(2.019,2.841)}
\gppoint{gp mark 2}{(2.029,2.832)}
\gppoint{gp mark 2}{(2.040,2.825)}
\gppoint{gp mark 2}{(2.050,2.816)}
\gppoint{gp mark 2}{(2.061,2.799)}
\gppoint{gp mark 2}{(2.071,2.774)}
\gppoint{gp mark 2}{(2.082,2.757)}
\gppoint{gp mark 2}{(2.092,2.743)}
\gppoint{gp mark 2}{(2.102,2.733)}
\gppoint{gp mark 2}{(2.113,2.733)}
\gppoint{gp mark 2}{(2.123,2.728)}
\gppoint{gp mark 2}{(2.134,2.723)}
\gppoint{gp mark 2}{(2.144,2.718)}
\gppoint{gp mark 2}{(2.154,2.713)}
\gppoint{gp mark 2}{(2.165,2.711)}
\gppoint{gp mark 2}{(2.175,2.710)}
\gppoint{gp mark 2}{(2.186,2.706)}
\gppoint{gp mark 2}{(2.196,2.701)}
\gppoint{gp mark 2}{(2.207,2.693)}
\gppoint{gp mark 2}{(2.217,2.675)}
\gppoint{gp mark 2}{(2.227,2.663)}
\gppoint{gp mark 2}{(2.238,2.660)}
\gppoint{gp mark 2}{(2.248,2.652)}
\gppoint{gp mark 2}{(2.259,2.649)}
\gppoint{gp mark 2}{(2.269,2.647)}
\gppoint{gp mark 2}{(2.280,2.640)}
\gppoint{gp mark 2}{(2.290,2.631)}
\gppoint{gp mark 2}{(2.300,2.624)}
\gppoint{gp mark 2}{(2.311,2.614)}
\gppoint{gp mark 2}{(2.321,2.601)}
\gppoint{gp mark 2}{(2.332,2.593)}
\gppoint{gp mark 2}{(2.342,2.580)}
\gppoint{gp mark 2}{(2.352,2.571)}
\gppoint{gp mark 2}{(2.363,2.567)}
\gppoint{gp mark 2}{(2.373,2.558)}
\gppoint{gp mark 2}{(2.384,2.551)}
\gppoint{gp mark 2}{(2.394,2.547)}
\gppoint{gp mark 2}{(2.405,2.540)}
\gppoint{gp mark 2}{(2.415,2.534)}
\gppoint{gp mark 2}{(2.425,2.527)}
\gppoint{gp mark 2}{(2.436,2.521)}
\gppoint{gp mark 2}{(2.446,2.520)}
\gppoint{gp mark 2}{(2.457,2.516)}
\gppoint{gp mark 2}{(2.467,2.508)}
\gppoint{gp mark 2}{(2.477,2.499)}
\gppoint{gp mark 2}{(2.488,2.491)}
\gppoint{gp mark 2}{(2.498,2.486)}
\gppoint{gp mark 2}{(2.509,2.482)}
\gppoint{gp mark 2}{(2.519,2.478)}
\gppoint{gp mark 2}{(2.530,2.471)}
\gppoint{gp mark 2}{(2.540,2.464)}
\gppoint{gp mark 2}{(2.550,2.461)}
\gppoint{gp mark 2}{(2.561,2.457)}
\gppoint{gp mark 2}{(2.571,2.453)}
\gppoint{gp mark 2}{(2.582,2.450)}
\gppoint{gp mark 2}{(2.592,2.449)}
\gppoint{gp mark 2}{(2.602,2.448)}
\gppoint{gp mark 2}{(2.613,2.436)}
\gppoint{gp mark 2}{(2.623,2.425)}
\gppoint{gp mark 2}{(2.634,2.418)}
\gppoint{gp mark 2}{(2.644,2.406)}
\gppoint{gp mark 2}{(2.655,2.400)}
\gppoint{gp mark 2}{(2.665,2.396)}
\gppoint{gp mark 2}{(2.675,2.391)}
\gppoint{gp mark 2}{(2.686,2.384)}
\gppoint{gp mark 2}{(2.696,2.377)}
\gppoint{gp mark 2}{(2.707,2.371)}
\gppoint{gp mark 2}{(2.717,2.363)}
\gppoint{gp mark 2}{(2.727,2.360)}
\gppoint{gp mark 2}{(2.738,2.357)}
\gppoint{gp mark 2}{(2.748,2.355)}
\gppoint{gp mark 2}{(2.759,2.351)}
\gppoint{gp mark 2}{(2.769,2.345)}
\gppoint{gp mark 2}{(2.780,2.341)}
\gppoint{gp mark 2}{(2.790,2.339)}
\gppoint{gp mark 2}{(2.800,2.335)}
\gppoint{gp mark 2}{(2.811,2.330)}
\gppoint{gp mark 2}{(2.821,2.326)}
\gppoint{gp mark 2}{(2.832,2.320)}
\gppoint{gp mark 2}{(2.842,2.312)}
\gppoint{gp mark 2}{(2.853,2.309)}
\gppoint{gp mark 2}{(2.863,2.306)}
\gppoint{gp mark 2}{(2.873,2.305)}
\gppoint{gp mark 2}{(2.884,2.304)}
\gppoint{gp mark 2}{(2.894,2.300)}
\gppoint{gp mark 2}{(2.905,2.299)}
\gppoint{gp mark 2}{(2.915,2.298)}
\gppoint{gp mark 2}{(2.925,2.295)}
\gppoint{gp mark 2}{(2.936,2.293)}
\gppoint{gp mark 2}{(2.946,2.287)}
\gppoint{gp mark 2}{(2.957,2.280)}
\gppoint{gp mark 2}{(2.967,2.277)}
\gppoint{gp mark 2}{(2.978,2.276)}
\gppoint{gp mark 2}{(2.988,2.274)}
\gppoint{gp mark 2}{(2.998,2.272)}
\gppoint{gp mark 2}{(3.009,2.269)}
\gppoint{gp mark 2}{(3.019,2.267)}
\gppoint{gp mark 2}{(3.030,2.265)}
\gppoint{gp mark 2}{(3.040,2.261)}
\gppoint{gp mark 2}{(3.050,2.256)}
\gppoint{gp mark 2}{(3.061,2.254)}
\gppoint{gp mark 2}{(3.071,2.251)}
\gppoint{gp mark 2}{(3.082,2.246)}
\gppoint{gp mark 2}{(3.092,2.236)}
\gppoint{gp mark 2}{(3.103,2.227)}
\gppoint{gp mark 2}{(3.113,2.224)}
\gppoint{gp mark 2}{(3.123,2.220)}
\gppoint{gp mark 2}{(3.134,2.215)}
\gppoint{gp mark 2}{(3.144,2.210)}
\gppoint{gp mark 2}{(3.155,2.207)}
\gppoint{gp mark 2}{(3.165,2.204)}
\gppoint{gp mark 2}{(3.175,2.202)}
\gppoint{gp mark 2}{(3.186,2.199)}
\gppoint{gp mark 2}{(3.196,2.190)}
\gppoint{gp mark 2}{(3.207,2.186)}
\gppoint{gp mark 2}{(3.217,2.184)}
\gppoint{gp mark 2}{(3.228,2.180)}
\gppoint{gp mark 2}{(3.238,2.179)}
\gppoint{gp mark 2}{(3.248,2.177)}
\gppoint{gp mark 2}{(3.259,2.174)}
\gppoint{gp mark 2}{(3.269,2.172)}
\gppoint{gp mark 2}{(3.280,2.170)}
\gppoint{gp mark 2}{(3.290,2.166)}
\gppoint{gp mark 2}{(3.301,2.163)}
\gppoint{gp mark 2}{(3.311,2.162)}
\gppoint{gp mark 2}{(3.321,2.158)}
\gppoint{gp mark 2}{(3.332,2.154)}
\gppoint{gp mark 2}{(3.342,2.150)}
\gppoint{gp mark 2}{(3.353,2.144)}
\gppoint{gp mark 2}{(3.363,2.138)}
\gppoint{gp mark 2}{(3.373,2.135)}
\gppoint{gp mark 2}{(3.384,2.132)}
\gppoint{gp mark 2}{(3.394,2.130)}
\gppoint{gp mark 2}{(3.405,2.128)}
\gppoint{gp mark 2}{(3.415,2.124)}
\gppoint{gp mark 2}{(3.426,2.121)}
\gppoint{gp mark 2}{(3.436,2.119)}
\gppoint{gp mark 2}{(3.446,2.116)}
\gppoint{gp mark 2}{(3.457,2.113)}
\gppoint{gp mark 2}{(3.467,2.111)}
\gppoint{gp mark 2}{(3.478,2.109)}
\gppoint{gp mark 2}{(3.488,2.108)}
\gppoint{gp mark 2}{(3.498,2.107)}
\gppoint{gp mark 2}{(3.509,2.104)}
\gppoint{gp mark 2}{(3.519,2.103)}
\gppoint{gp mark 2}{(3.530,2.100)}
\gppoint{gp mark 2}{(3.540,2.095)}
\gppoint{gp mark 2}{(3.551,2.092)}
\gppoint{gp mark 2}{(3.561,2.091)}
\gppoint{gp mark 2}{(3.571,2.090)}
\gppoint{gp mark 2}{(3.582,2.087)}
\gppoint{gp mark 2}{(3.592,2.085)}
\gppoint{gp mark 2}{(3.603,2.082)}
\gppoint{gp mark 2}{(3.613,2.080)}
\gppoint{gp mark 2}{(3.623,2.077)}
\gppoint{gp mark 2}{(3.634,2.071)}
\gppoint{gp mark 2}{(3.644,2.069)}
\gppoint{gp mark 2}{(3.655,2.068)}
\gppoint{gp mark 2}{(3.665,2.065)}
\gppoint{gp mark 2}{(3.676,2.063)}
\gppoint{gp mark 2}{(3.686,2.061)}
\gppoint{gp mark 2}{(3.696,2.059)}
\gppoint{gp mark 2}{(3.707,2.056)}
\gppoint{gp mark 2}{(3.717,2.053)}
\gppoint{gp mark 2}{(3.728,2.051)}
\gppoint{gp mark 2}{(3.738,2.049)}
\gppoint{gp mark 2}{(3.748,2.047)}
\gppoint{gp mark 2}{(3.759,2.045)}
\gppoint{gp mark 2}{(3.769,2.044)}
\gppoint{gp mark 2}{(3.780,2.042)}
\gppoint{gp mark 2}{(3.790,2.038)}
\gppoint{gp mark 2}{(3.801,2.036)}
\gppoint{gp mark 2}{(3.811,2.035)}
\gppoint{gp mark 2}{(3.821,2.033)}
\gppoint{gp mark 2}{(3.832,2.032)}
\gppoint{gp mark 2}{(3.842,2.028)}
\gppoint{gp mark 2}{(3.853,2.025)}
\gppoint{gp mark 2}{(3.863,2.023)}
\gppoint{gp mark 2}{(3.874,2.022)}
\gppoint{gp mark 2}{(3.884,2.020)}
\gppoint{gp mark 2}{(3.894,2.018)}
\gppoint{gp mark 2}{(3.905,2.016)}
\gppoint{gp mark 2}{(3.915,2.016)}
\gppoint{gp mark 2}{(3.926,2.015)}
\gppoint{gp mark 2}{(3.936,2.013)}
\gppoint{gp mark 2}{(3.946,2.010)}
\gppoint{gp mark 2}{(3.957,2.009)}
\gppoint{gp mark 2}{(3.967,2.009)}
\gppoint{gp mark 2}{(3.978,2.007)}
\gppoint{gp mark 2}{(3.988,2.005)}
\gppoint{gp mark 2}{(3.999,2.003)}
\gppoint{gp mark 2}{(4.009,2.002)}
\gppoint{gp mark 2}{(4.019,2.001)}
\gppoint{gp mark 2}{(4.030,2.001)}
\gppoint{gp mark 2}{(4.040,1.999)}
\gppoint{gp mark 2}{(4.051,1.996)}
\gppoint{gp mark 2}{(4.061,1.995)}
\gppoint{gp mark 2}{(4.071,1.994)}
\gppoint{gp mark 2}{(4.082,1.994)}
\gppoint{gp mark 2}{(4.092,1.992)}
\gppoint{gp mark 2}{(4.103,1.991)}
\gppoint{gp mark 2}{(4.113,1.990)}
\gppoint{gp mark 2}{(4.124,1.988)}
\gppoint{gp mark 2}{(4.134,1.987)}
\gppoint{gp mark 2}{(4.144,1.986)}
\gppoint{gp mark 2}{(4.155,1.985)}
\gppoint{gp mark 2}{(4.165,1.984)}
\gppoint{gp mark 2}{(4.176,1.980)}
\gppoint{gp mark 2}{(4.186,1.977)}
\gppoint{gp mark 2}{(4.196,1.975)}
\gppoint{gp mark 2}{(4.207,1.973)}
\gppoint{gp mark 2}{(4.217,1.971)}
\gppoint{gp mark 2}{(4.228,1.968)}
\gppoint{gp mark 2}{(4.238,1.968)}
\gppoint{gp mark 2}{(4.249,1.966)}
\gppoint{gp mark 2}{(4.259,1.963)}
\gppoint{gp mark 2}{(4.269,1.962)}
\gppoint{gp mark 2}{(4.280,1.959)}
\gppoint{gp mark 2}{(4.290,1.955)}
\gppoint{gp mark 2}{(4.301,1.954)}
\gppoint{gp mark 2}{(4.311,1.953)}
\gppoint{gp mark 2}{(4.322,1.951)}
\gppoint{gp mark 2}{(4.332,1.947)}
\gppoint{gp mark 2}{(4.342,1.944)}
\gppoint{gp mark 2}{(4.353,1.944)}
\gppoint{gp mark 2}{(4.363,1.943)}
\gppoint{gp mark 2}{(4.374,1.942)}
\gppoint{gp mark 2}{(4.384,1.941)}
\gppoint{gp mark 2}{(4.394,1.940)}
\gppoint{gp mark 2}{(4.405,1.939)}
\gppoint{gp mark 2}{(4.415,1.937)}
\gppoint{gp mark 2}{(4.426,1.936)}
\gppoint{gp mark 2}{(4.436,1.935)}
\gppoint{gp mark 2}{(4.447,1.933)}
\gppoint{gp mark 2}{(4.457,1.932)}
\gppoint{gp mark 2}{(4.467,1.931)}
\gppoint{gp mark 2}{(4.478,1.927)}
\gppoint{gp mark 2}{(4.488,1.924)}
\gppoint{gp mark 2}{(4.499,1.924)}
\gppoint{gp mark 2}{(4.509,1.923)}
\gppoint{gp mark 2}{(4.519,1.921)}
\gppoint{gp mark 2}{(4.530,1.921)}
\gppoint{gp mark 2}{(4.540,1.919)}
\gppoint{gp mark 2}{(4.551,1.917)}
\gppoint{gp mark 2}{(4.561,1.915)}
\gppoint{gp mark 2}{(4.572,1.914)}
\gppoint{gp mark 2}{(4.582,1.911)}
\gppoint{gp mark 2}{(4.592,1.908)}
\gppoint{gp mark 2}{(4.603,1.906)}
\gppoint{gp mark 2}{(4.613,1.906)}
\gppoint{gp mark 2}{(4.624,1.905)}
\gppoint{gp mark 2}{(4.634,1.901)}
\gppoint{gp mark 2}{(4.644,1.898)}
\gppoint{gp mark 2}{(4.655,1.897)}
\gppoint{gp mark 2}{(4.665,1.896)}
\gppoint{gp mark 2}{(4.676,1.896)}
\gppoint{gp mark 2}{(4.686,1.895)}
\gppoint{gp mark 2}{(4.697,1.894)}
\gppoint{gp mark 2}{(4.707,1.892)}
\gppoint{gp mark 2}{(4.717,1.891)}
\gppoint{gp mark 2}{(4.728,1.890)}
\gppoint{gp mark 2}{(4.738,1.889)}
\gppoint{gp mark 2}{(4.749,1.888)}
\gppoint{gp mark 2}{(4.759,1.887)}
\gppoint{gp mark 2}{(4.769,1.887)}
\gppoint{gp mark 2}{(4.780,1.886)}
\gppoint{gp mark 2}{(4.790,1.884)}
\gppoint{gp mark 2}{(4.801,1.882)}
\gppoint{gp mark 2}{(4.811,1.881)}
\gppoint{gp mark 2}{(4.822,1.880)}
\gppoint{gp mark 2}{(4.832,1.880)}
\gppoint{gp mark 2}{(4.842,1.878)}
\gppoint{gp mark 2}{(4.853,1.877)}
\gppoint{gp mark 2}{(4.863,1.876)}
\gppoint{gp mark 2}{(4.874,1.876)}
\gppoint{gp mark 2}{(4.884,1.874)}
\gppoint{gp mark 2}{(4.895,1.871)}
\gppoint{gp mark 2}{(4.905,1.869)}
\gppoint{gp mark 2}{(4.915,1.869)}
\gppoint{gp mark 2}{(4.926,1.868)}
\gppoint{gp mark 2}{(4.936,1.868)}
\gppoint{gp mark 2}{(4.947,1.866)}
\gppoint{gp mark 2}{(4.957,1.865)}
\gppoint{gp mark 2}{(4.967,1.864)}
\gppoint{gp mark 2}{(4.978,1.862)}
\gppoint{gp mark 2}{(4.988,1.861)}
\gppoint{gp mark 2}{(4.999,1.859)}
\gppoint{gp mark 2}{(5.009,1.858)}
\gppoint{gp mark 2}{(5.020,1.856)}
\gppoint{gp mark 2}{(5.030,1.855)}
\gppoint{gp mark 2}{(5.040,1.854)}
\gppoint{gp mark 2}{(5.051,1.853)}
\gppoint{gp mark 2}{(5.061,1.853)}
\gppoint{gp mark 2}{(5.072,1.852)}
\gppoint{gp mark 2}{(5.082,1.851)}
\gppoint{gp mark 2}{(5.092,1.850)}
\gppoint{gp mark 2}{(5.103,1.850)}
\gppoint{gp mark 2}{(5.113,1.849)}
\gppoint{gp mark 2}{(5.124,1.848)}
\gppoint{gp mark 2}{(5.134,1.847)}
\gppoint{gp mark 2}{(5.145,1.847)}
\gppoint{gp mark 2}{(5.155,1.845)}
\gppoint{gp mark 2}{(5.165,1.844)}
\gppoint{gp mark 2}{(5.176,1.843)}
\gppoint{gp mark 2}{(5.186,1.842)}
\gppoint{gp mark 2}{(5.197,1.842)}
\gppoint{gp mark 2}{(5.207,1.840)}
\gppoint{gp mark 2}{(5.217,1.838)}
\gppoint{gp mark 2}{(5.228,1.837)}
\gppoint{gp mark 2}{(5.238,1.836)}
\gppoint{gp mark 2}{(5.249,1.835)}
\gppoint{gp mark 2}{(5.259,1.834)}
\gppoint{gp mark 2}{(5.270,1.833)}
\gppoint{gp mark 2}{(5.280,1.832)}
\gppoint{gp mark 2}{(5.290,1.831)}
\gppoint{gp mark 2}{(5.301,1.830)}
\gppoint{gp mark 2}{(5.311,1.829)}
\gppoint{gp mark 2}{(5.322,1.828)}
\gppoint{gp mark 2}{(5.332,1.827)}
\gppoint{gp mark 2}{(5.342,1.826)}
\gppoint{gp mark 2}{(5.353,1.826)}
\gppoint{gp mark 2}{(5.363,1.825)}
\gppoint{gp mark 2}{(5.374,1.824)}
\gppoint{gp mark 2}{(5.384,1.824)}
\gppoint{gp mark 2}{(5.395,1.824)}
\gppoint{gp mark 2}{(5.405,1.824)}
\gppoint{gp mark 2}{(5.415,1.823)}
\gppoint{gp mark 2}{(5.426,1.821)}
\gppoint{gp mark 2}{(5.436,1.821)}
\gppoint{gp mark 2}{(5.447,1.820)}
\gppoint{gp mark 2}{(5.457,1.819)}
\gppoint{gp mark 2}{(5.468,1.818)}
\gppoint{gp mark 2}{(5.478,1.816)}
\gppoint{gp mark 2}{(5.488,1.816)}
\gppoint{gp mark 2}{(5.499,1.815)}
\gppoint{gp mark 2}{(5.509,1.815)}
\gppoint{gp mark 2}{(5.520,1.815)}
\gppoint{gp mark 2}{(5.530,1.814)}
\gppoint{gp mark 2}{(5.540,1.813)}
\gppoint{gp mark 2}{(5.551,1.812)}
\gppoint{gp mark 2}{(5.561,1.811)}
\gppoint{gp mark 2}{(5.572,1.810)}
\gppoint{gp mark 2}{(5.582,1.809)}
\gppoint{gp mark 2}{(5.593,1.808)}
\gppoint{gp mark 2}{(5.603,1.808)}
\gppoint{gp mark 2}{(5.613,1.807)}
\gppoint{gp mark 2}{(5.624,1.806)}
\gppoint{gp mark 2}{(5.634,1.805)}
\gppoint{gp mark 2}{(5.645,1.804)}
\gppoint{gp mark 2}{(5.655,1.804)}
\gppoint{gp mark 2}{(5.665,1.802)}
\gppoint{gp mark 2}{(5.676,1.801)}
\gppoint{gp mark 2}{(5.686,1.800)}
\gppoint{gp mark 2}{(5.697,1.800)}
\gppoint{gp mark 2}{(5.707,1.800)}
\gppoint{gp mark 2}{(5.718,1.799)}
\gppoint{gp mark 2}{(5.728,1.799)}
\gppoint{gp mark 2}{(5.738,1.798)}
\gppoint{gp mark 2}{(5.749,1.797)}
\gppoint{gp mark 2}{(5.759,1.796)}
\gppoint{gp mark 2}{(5.770,1.796)}
\gppoint{gp mark 2}{(5.780,1.796)}
\gppoint{gp mark 2}{(5.790,1.795)}
\gppoint{gp mark 2}{(5.801,1.794)}
\gppoint{gp mark 2}{(5.811,1.793)}
\gppoint{gp mark 2}{(5.822,1.792)}
\gppoint{gp mark 2}{(5.832,1.792)}
\gppoint{gp mark 2}{(5.843,1.791)}
\gppoint{gp mark 2}{(5.853,1.791)}
\gppoint{gp mark 2}{(5.863,1.790)}
\gppoint{gp mark 2}{(5.874,1.789)}
\gppoint{gp mark 2}{(5.884,1.788)}
\gppoint{gp mark 2}{(5.895,1.787)}
\gppoint{gp mark 2}{(5.905,1.787)}
\gppoint{gp mark 2}{(5.916,1.786)}
\gppoint{gp mark 2}{(5.926,1.786)}
\gppoint{gp mark 2}{(5.936,1.784)}
\gppoint{gp mark 2}{(5.947,1.782)}
\gppoint{gp mark 2}{(5.957,1.782)}
\gppoint{gp mark 2}{(5.968,1.781)}
\gppoint{gp mark 2}{(5.978,1.781)}
\gppoint{gp mark 2}{(5.988,1.780)}
\gppoint{gp mark 2}{(5.999,1.779)}
\gppoint{gp mark 2}{(6.009,1.778)}
\gppoint{gp mark 2}{(6.020,1.778)}
\gppoint{gp mark 2}{(6.030,1.778)}
\gppoint{gp mark 2}{(6.041,1.778)}
\gppoint{gp mark 2}{(6.051,1.777)}
\gppoint{gp mark 2}{(6.061,1.776)}
\gppoint{gp mark 2}{(6.072,1.774)}
\gppoint{gp mark 2}{(6.082,1.772)}
\gppoint{gp mark 2}{(6.093,1.771)}
\gppoint{gp mark 2}{(6.103,1.770)}
\gppoint{gp mark 2}{(6.113,1.769)}
\gppoint{gp mark 2}{(6.124,1.769)}
\gppoint{gp mark 2}{(6.134,1.768)}
\gppoint{gp mark 2}{(6.145,1.768)}
\gppoint{gp mark 2}{(6.155,1.768)}
\gppoint{gp mark 2}{(6.166,1.767)}
\gppoint{gp mark 2}{(6.176,1.767)}
\gppoint{gp mark 2}{(6.186,1.766)}
\gppoint{gp mark 2}{(6.197,1.766)}
\gppoint{gp mark 2}{(6.207,1.765)}
\gppoint{gp mark 2}{(6.218,1.764)}
\gppoint{gp mark 2}{(6.228,1.763)}
\gppoint{gp mark 2}{(6.238,1.762)}
\gppoint{gp mark 2}{(6.249,1.762)}
\gppoint{gp mark 2}{(6.259,1.761)}
\gppoint{gp mark 2}{(6.270,1.760)}
\gppoint{gp mark 2}{(6.280,1.759)}
\gppoint{gp mark 2}{(6.291,1.759)}
\gppoint{gp mark 2}{(6.301,1.758)}
\gppoint{gp mark 2}{(6.311,1.756)}
\gppoint{gp mark 2}{(6.322,1.755)}
\gppoint{gp mark 2}{(6.332,1.754)}
\gppoint{gp mark 2}{(6.343,1.754)}
\gppoint{gp mark 2}{(6.353,1.752)}
\gppoint{gp mark 2}{(6.363,1.752)}
\gppoint{gp mark 2}{(6.374,1.751)}
\gppoint{gp mark 2}{(6.384,1.751)}
\gppoint{gp mark 2}{(6.395,1.750)}
\gppoint{gp mark 2}{(6.405,1.749)}
\gppoint{gp mark 2}{(6.416,1.748)}
\gppoint{gp mark 2}{(6.426,1.748)}
\gppoint{gp mark 2}{(6.436,1.747)}
\gppoint{gp mark 2}{(6.447,1.747)}
\gppoint{gp mark 2}{(6.457,1.746)}
\gppoint{gp mark 2}{(6.468,1.746)}
\gppoint{gp mark 2}{(6.478,1.745)}
\gppoint{gp mark 2}{(6.489,1.744)}
\gppoint{gp mark 2}{(6.499,1.744)}
\gppoint{gp mark 2}{(6.509,1.743)}
\gppoint{gp mark 2}{(6.520,1.742)}
\gppoint{gp mark 2}{(6.530,1.741)}
\gppoint{gp mark 2}{(6.541,1.741)}
\gppoint{gp mark 2}{(6.551,1.739)}
\gppoint{gp mark 2}{(6.561,1.739)}
\gppoint{gp mark 2}{(6.572,1.739)}
\gppoint{gp mark 2}{(6.582,1.738)}
\gppoint{gp mark 2}{(6.593,1.738)}
\gppoint{gp mark 2}{(6.603,1.737)}
\gppoint{gp mark 2}{(6.614,1.736)}
\gppoint{gp mark 2}{(6.624,1.736)}
\gppoint{gp mark 2}{(6.634,1.736)}
\gppoint{gp mark 2}{(6.645,1.735)}
\gppoint{gp mark 2}{(6.655,1.735)}
\gppoint{gp mark 2}{(6.666,1.735)}
\gppoint{gp mark 2}{(6.676,1.734)}
\gppoint{gp mark 2}{(6.686,1.734)}
\gppoint{gp mark 2}{(6.697,1.734)}
\gppoint{gp mark 2}{(6.707,1.733)}
\gppoint{gp mark 2}{(6.718,1.733)}
\gppoint{gp mark 2}{(6.728,1.733)}
\gppoint{gp mark 2}{(6.739,1.733)}
\gppoint{gp mark 2}{(6.749,1.731)}
\gppoint{gp mark 2}{(6.759,1.730)}
\gppoint{gp mark 2}{(6.770,1.730)}
\gppoint{gp mark 2}{(6.780,1.729)}
\gppoint{gp mark 2}{(6.791,1.729)}
\gppoint{gp mark 2}{(6.801,1.729)}
\gppoint{gp mark 2}{(6.811,1.728)}
\gppoint{gp mark 2}{(6.822,1.728)}
\gppoint{gp mark 2}{(6.832,1.727)}
\gppoint{gp mark 2}{(6.843,1.727)}
\gppoint{gp mark 2}{(6.853,1.726)}
\gppoint{gp mark 2}{(6.864,1.726)}
\gppoint{gp mark 2}{(6.874,1.725)}
\gppoint{gp mark 2}{(6.884,1.724)}
\gppoint{gp mark 2}{(6.895,1.724)}
\gppoint{gp mark 2}{(6.905,1.723)}
\gppoint{gp mark 2}{(6.916,1.722)}
\gppoint{gp mark 2}{(6.926,1.722)}
\gppoint{gp mark 2}{(6.937,1.721)}
\gppoint{gp mark 2}{(6.947,1.721)}
\gppoint{gp mark 2}{(6.957,1.720)}
\gppoint{gp mark 2}{(6.968,1.719)}
\gppoint{gp mark 2}{(6.978,1.719)}
\gppoint{gp mark 2}{(3.677,5.297)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,4.989) {RKHA};
\draw[gp path] (3.219,4.989)--(4.135,4.989);
\draw[gp path] (1.206,5.460)--(1.217,5.004)--(1.227,4.804)--(1.238,4.734)--(1.248,4.635)%
  --(1.259,4.581)--(1.269,4.506)--(1.279,4.364)--(1.290,4.262)--(1.300,4.207)--(1.311,4.173)%
  --(1.321,4.139)--(1.331,4.053)--(1.342,4.011)--(1.352,3.969)--(1.363,3.907)--(1.373,3.901)%
  --(1.384,3.840)--(1.394,3.760)--(1.404,3.736)--(1.415,3.709)--(1.425,3.675)--(1.436,3.640)%
  --(1.446,3.617)--(1.456,3.598)--(1.467,3.559)--(1.477,3.522)--(1.488,3.506)--(1.498,3.495)%
  --(1.509,3.491)--(1.519,3.475)--(1.529,3.434)--(1.540,3.405)--(1.550,3.383)--(1.561,3.363)%
  --(1.571,3.347)--(1.581,3.323)--(1.592,3.299)--(1.602,3.255)--(1.613,3.211)--(1.623,3.168)%
  --(1.634,3.119)--(1.644,3.094)--(1.654,3.077)--(1.665,3.059)--(1.675,3.047)--(1.686,3.034)%
  --(1.696,3.018)--(1.706,2.997)--(1.717,2.977)--(1.727,2.962)--(1.738,2.956)--(1.748,2.948)%
  --(1.759,2.931)--(1.769,2.916)--(1.779,2.907)--(1.790,2.895)--(1.800,2.884)--(1.811,2.877)%
  --(1.821,2.869)--(1.832,2.861)--(1.842,2.848)--(1.852,2.831)--(1.863,2.820)--(1.873,2.806)%
  --(1.884,2.795)--(1.894,2.785)--(1.904,2.770)--(1.915,2.762)--(1.925,2.756)--(1.936,2.744)%
  --(1.946,2.730)--(1.957,2.722)--(1.967,2.714)--(1.977,2.702)--(1.988,2.699)--(1.998,2.696)%
  --(2.009,2.685)--(2.019,2.676)--(2.029,2.668)--(2.040,2.660)--(2.050,2.649)--(2.061,2.640)%
  --(2.071,2.628)--(2.082,2.604)--(2.092,2.595)--(2.102,2.591)--(2.113,2.582)--(2.123,2.570)%
  --(2.134,2.559)--(2.144,2.558)--(2.154,2.545)--(2.165,2.527)--(2.175,2.516)--(2.186,2.507)%
  --(2.196,2.505)--(2.207,2.498)--(2.217,2.491)--(2.227,2.491)--(2.238,2.483)--(2.248,2.468)%
  --(2.259,2.453)--(2.269,2.445)--(2.280,2.441)--(2.290,2.439)--(2.300,2.434)--(2.311,2.430)%
  --(2.321,2.428)--(2.332,2.422)--(2.342,2.415)--(2.352,2.410)--(2.363,2.404)--(2.373,2.401)%
  --(2.384,2.398)--(2.394,2.393)--(2.405,2.387)--(2.415,2.384)--(2.425,2.381)--(2.436,2.377)%
  --(2.446,2.373)--(2.457,2.368)--(2.467,2.364)--(2.477,2.360)--(2.488,2.356)--(2.498,2.354)%
  --(2.509,2.353)--(2.519,2.353)--(2.530,2.348)--(2.540,2.340)--(2.550,2.336)--(2.561,2.334)%
  --(2.571,2.329)--(2.582,2.325)--(2.592,2.323)--(2.602,2.320)--(2.613,2.315)--(2.623,2.314)%
  --(2.634,2.313)--(2.644,2.310)--(2.655,2.307)--(2.665,2.301)--(2.675,2.297)--(2.686,2.296)%
  --(2.696,2.294)--(2.707,2.290)--(2.717,2.289)--(2.727,2.287)--(2.738,2.281)--(2.748,2.276)%
  --(2.759,2.274)--(2.769,2.269)--(2.780,2.267)--(2.790,2.263)--(2.800,2.257)--(2.811,2.254)%
  --(2.821,2.250)--(2.832,2.246)--(2.842,2.241)--(2.853,2.238)--(2.863,2.235)--(2.873,2.231)%
  --(2.884,2.231)--(2.894,2.228)--(2.905,2.225)--(2.915,2.224)--(2.925,2.222)--(2.936,2.220)%
  --(2.946,2.217)--(2.957,2.216)--(2.967,2.213)--(2.978,2.209)--(2.988,2.208)--(2.998,2.205)%
  --(3.009,2.200)--(3.019,2.195)--(3.030,2.193)--(3.040,2.190)--(3.050,2.188)--(3.061,2.187)%
  --(3.071,2.186)--(3.082,2.184)--(3.092,2.176)--(3.103,2.171)--(3.113,2.171)--(3.123,2.168)%
  --(3.134,2.166)--(3.144,2.163)--(3.155,2.159)--(3.165,2.157)--(3.175,2.152)--(3.186,2.147)%
  --(3.196,2.142)--(3.207,2.141)--(3.217,2.139)--(3.228,2.135)--(3.238,2.132)--(3.248,2.129)%
  --(3.259,2.127)--(3.269,2.126)--(3.280,2.122)--(3.290,2.119)--(3.301,2.118)--(3.311,2.113)%
  --(3.321,2.108)--(3.332,2.103)--(3.342,2.100)--(3.353,2.100)--(3.363,2.094)--(3.373,2.090)%
  --(3.384,2.089)--(3.394,2.088)--(3.405,2.089)--(3.415,2.084)--(3.426,2.083)--(3.436,2.076)%
  --(3.446,2.057)--(3.457,2.054)--(3.467,2.052)--(3.478,2.047)--(3.488,2.044)--(3.498,2.040)%
  --(3.509,2.040)--(3.519,2.038)--(3.530,2.035)--(3.540,2.032)--(3.551,2.029)--(3.561,2.029)%
  --(3.571,2.027)--(3.582,2.020)--(3.592,2.016)--(3.603,2.016)--(3.613,2.015)--(3.623,2.014)%
  --(3.634,2.013)--(3.644,2.012)--(3.655,2.011)--(3.665,2.010)--(3.676,2.010)--(3.686,2.006)%
  --(3.696,2.002)--(3.707,2.000)--(3.717,1.999)--(3.728,1.997)--(3.738,1.991)--(3.748,1.987)%
  --(3.759,1.986)--(3.769,1.983)--(3.780,1.981)--(3.790,1.979)--(3.801,1.976)--(3.811,1.972)%
  --(3.821,1.970)--(3.832,1.969)--(3.842,1.966)--(3.853,1.963)--(3.863,1.962)--(3.874,1.956)%
  --(3.884,1.952)--(3.894,1.950)--(3.905,1.947)--(3.915,1.945)--(3.926,1.944)--(3.936,1.943)%
  --(3.946,1.942)--(3.957,1.941)--(3.967,1.939)--(3.978,1.936)--(3.988,1.934)--(3.999,1.932)%
  --(4.009,1.928)--(4.019,1.925)--(4.030,1.924)--(4.040,1.923)--(4.051,1.921)--(4.061,1.919)%
  --(4.071,1.918)--(4.082,1.915)--(4.092,1.914)--(4.103,1.913)--(4.113,1.912)--(4.124,1.910)%
  --(4.134,1.910)--(4.144,1.908)--(4.155,1.904)--(4.165,1.903)--(4.176,1.902)--(4.186,1.900)%
  --(4.196,1.899)--(4.207,1.898)--(4.217,1.893)--(4.228,1.888)--(4.238,1.886)--(4.249,1.884)%
  --(4.259,1.882)--(4.269,1.880)--(4.280,1.879)--(4.290,1.878)--(4.301,1.876)--(4.311,1.874)%
  --(4.322,1.873)--(4.332,1.873)--(4.342,1.870)--(4.353,1.867)--(4.363,1.865)--(4.374,1.862)%
  --(4.384,1.860)--(4.394,1.857)--(4.405,1.855)--(4.415,1.854)--(4.426,1.852)--(4.436,1.850)%
  --(4.447,1.849)--(4.457,1.848)--(4.467,1.847)--(4.478,1.847)--(4.488,1.846)--(4.499,1.844)%
  --(4.509,1.842)--(4.519,1.840)--(4.530,1.839)--(4.540,1.838)--(4.551,1.836)--(4.561,1.833)%
  --(4.572,1.833)--(4.582,1.833)--(4.592,1.832)--(4.603,1.829)--(4.613,1.824)--(4.624,1.824)%
  --(4.634,1.823)--(4.644,1.823)--(4.655,1.822)--(4.665,1.822)--(4.676,1.822)--(4.686,1.820)%
  --(4.697,1.818)--(4.707,1.816)--(4.717,1.812)--(4.728,1.810)--(4.738,1.808)--(4.749,1.805)%
  --(4.759,1.802)--(4.769,1.800)--(4.780,1.798)--(4.790,1.796)--(4.801,1.793)--(4.811,1.793)%
  --(4.822,1.791)--(4.832,1.789)--(4.842,1.789)--(4.853,1.788)--(4.863,1.787)--(4.874,1.785)%
  --(4.884,1.783)--(4.895,1.780)--(4.905,1.779)--(4.915,1.777)--(4.926,1.769)--(4.936,1.761)%
  --(4.947,1.760)--(4.957,1.758)--(4.967,1.757)--(4.978,1.757)--(4.988,1.753)--(4.999,1.749)%
  --(5.009,1.745)--(5.020,1.742)--(5.030,1.740)--(5.040,1.738)--(5.051,1.737)--(5.061,1.736)%
  --(5.072,1.735)--(5.082,1.732)--(5.092,1.729)--(5.103,1.728)--(5.113,1.728)--(5.124,1.726)%
  --(5.134,1.725)--(5.145,1.724)--(5.155,1.722)--(5.165,1.722)--(5.176,1.720)--(5.186,1.718)%
  --(5.197,1.715)--(5.207,1.712)--(5.217,1.711)--(5.228,1.710)--(5.238,1.709)--(5.249,1.707)%
  --(5.259,1.703)--(5.270,1.698)--(5.280,1.695)--(5.290,1.693)--(5.301,1.692)--(5.311,1.691)%
  --(5.322,1.690)--(5.332,1.689)--(5.342,1.688)--(5.353,1.686)--(5.363,1.685)--(5.374,1.684)%
  --(5.384,1.681)--(5.395,1.678)--(5.405,1.678)--(5.415,1.676)--(5.426,1.674)--(5.436,1.672)%
  --(5.447,1.671)--(5.457,1.671)--(5.468,1.669)--(5.478,1.668)--(5.488,1.667)--(5.499,1.666)%
  --(5.509,1.666)--(5.520,1.663)--(5.530,1.658)--(5.540,1.657)--(5.551,1.657)--(5.561,1.655)%
  --(5.572,1.654)--(5.582,1.653)--(5.593,1.653)--(5.603,1.652)--(5.613,1.651)--(5.624,1.649)%
  --(5.634,1.647)--(5.645,1.646)--(5.655,1.645)--(5.665,1.643)--(5.676,1.642)--(5.686,1.641)%
  --(5.697,1.638)--(5.707,1.636)--(5.718,1.635)--(5.728,1.634)--(5.738,1.633)--(5.749,1.633)%
  --(5.759,1.630)--(5.770,1.627)--(5.780,1.625)--(5.790,1.623)--(5.801,1.622)--(5.811,1.621)%
  --(5.822,1.620)--(5.832,1.618)--(5.843,1.616)--(5.853,1.614)--(5.863,1.613)--(5.874,1.611)%
  --(5.884,1.609)--(5.895,1.607)--(5.905,1.603)--(5.916,1.599)--(5.926,1.597)--(5.936,1.596)%
  --(5.947,1.595)--(5.957,1.594)--(5.968,1.593)--(5.978,1.590)--(5.988,1.588)--(5.999,1.589)%
  --(6.009,1.585)--(6.020,1.581)--(6.030,1.580)--(6.041,1.577)--(6.051,1.577)--(6.061,1.576)%
  --(6.072,1.574)--(6.082,1.574)--(6.093,1.572)--(6.103,1.568)--(6.113,1.567)--(6.124,1.565)%
  --(6.134,1.565)--(6.145,1.563)--(6.155,1.561)--(6.166,1.561)--(6.176,1.559)--(6.186,1.559)%
  --(6.197,1.558)--(6.207,1.557)--(6.218,1.556)--(6.228,1.553)--(6.238,1.550)--(6.249,1.548)%
  --(6.259,1.546)--(6.270,1.544)--(6.280,1.543)--(6.291,1.542)--(6.301,1.540)--(6.311,1.538)%
  --(6.322,1.538)--(6.332,1.536)--(6.343,1.534)--(6.353,1.532)--(6.363,1.532)--(6.374,1.531)%
  --(6.384,1.529)--(6.395,1.528)--(6.405,1.527)--(6.416,1.524)--(6.426,1.522)--(6.436,1.522)%
  --(6.447,1.520)--(6.457,1.517)--(6.468,1.512)--(6.478,1.511)--(6.489,1.510)--(6.499,1.509)%
  --(6.509,1.508)--(6.520,1.508)--(6.530,1.507)--(6.541,1.506)--(6.551,1.505)--(6.561,1.503)%
  --(6.572,1.500)--(6.582,1.498)--(6.593,1.496)--(6.603,1.492)--(6.614,1.489)--(6.624,1.488)%
  --(6.634,1.487)--(6.645,1.486)--(6.655,1.485)--(6.666,1.483)--(6.676,1.481)--(6.686,1.481)%
  --(6.697,1.478)--(6.707,1.477)--(6.718,1.476)--(6.728,1.475)--(6.739,1.474)--(6.749,1.474)%
  --(6.759,1.472)--(6.770,1.471)--(6.780,1.469)--(6.791,1.467)--(6.801,1.466)--(6.811,1.465)%
  --(6.822,1.463)--(6.832,1.462)--(6.843,1.462)--(6.853,1.459)--(6.864,1.458)--(6.874,1.457)%
  --(6.884,1.457)--(6.895,1.456)--(6.905,1.456)--(6.916,1.456)--(6.926,1.454)--(6.937,1.454)%
  --(6.947,1.453)--(6.957,1.451)--(6.968,1.450)--(6.978,1.448);
\gppoint{gp mark 6}{(1.206,5.460)}
\gppoint{gp mark 6}{(1.217,5.004)}
\gppoint{gp mark 6}{(1.227,4.804)}
\gppoint{gp mark 6}{(1.238,4.734)}
\gppoint{gp mark 6}{(1.248,4.635)}
\gppoint{gp mark 6}{(1.259,4.581)}
\gppoint{gp mark 6}{(1.269,4.506)}
\gppoint{gp mark 6}{(1.279,4.364)}
\gppoint{gp mark 6}{(1.290,4.262)}
\gppoint{gp mark 6}{(1.300,4.207)}
\gppoint{gp mark 6}{(1.311,4.173)}
\gppoint{gp mark 6}{(1.321,4.139)}
\gppoint{gp mark 6}{(1.331,4.053)}
\gppoint{gp mark 6}{(1.342,4.011)}
\gppoint{gp mark 6}{(1.352,3.969)}
\gppoint{gp mark 6}{(1.363,3.907)}
\gppoint{gp mark 6}{(1.373,3.901)}
\gppoint{gp mark 6}{(1.384,3.840)}
\gppoint{gp mark 6}{(1.394,3.760)}
\gppoint{gp mark 6}{(1.404,3.736)}
\gppoint{gp mark 6}{(1.415,3.709)}
\gppoint{gp mark 6}{(1.425,3.675)}
\gppoint{gp mark 6}{(1.436,3.640)}
\gppoint{gp mark 6}{(1.446,3.617)}
\gppoint{gp mark 6}{(1.456,3.598)}
\gppoint{gp mark 6}{(1.467,3.559)}
\gppoint{gp mark 6}{(1.477,3.522)}
\gppoint{gp mark 6}{(1.488,3.506)}
\gppoint{gp mark 6}{(1.498,3.495)}
\gppoint{gp mark 6}{(1.509,3.491)}
\gppoint{gp mark 6}{(1.519,3.475)}
\gppoint{gp mark 6}{(1.529,3.434)}
\gppoint{gp mark 6}{(1.540,3.405)}
\gppoint{gp mark 6}{(1.550,3.383)}
\gppoint{gp mark 6}{(1.561,3.363)}
\gppoint{gp mark 6}{(1.571,3.347)}
\gppoint{gp mark 6}{(1.581,3.323)}
\gppoint{gp mark 6}{(1.592,3.299)}
\gppoint{gp mark 6}{(1.602,3.255)}
\gppoint{gp mark 6}{(1.613,3.211)}
\gppoint{gp mark 6}{(1.623,3.168)}
\gppoint{gp mark 6}{(1.634,3.119)}
\gppoint{gp mark 6}{(1.644,3.094)}
\gppoint{gp mark 6}{(1.654,3.077)}
\gppoint{gp mark 6}{(1.665,3.059)}
\gppoint{gp mark 6}{(1.675,3.047)}
\gppoint{gp mark 6}{(1.686,3.034)}
\gppoint{gp mark 6}{(1.696,3.018)}
\gppoint{gp mark 6}{(1.706,2.997)}
\gppoint{gp mark 6}{(1.717,2.977)}
\gppoint{gp mark 6}{(1.727,2.962)}
\gppoint{gp mark 6}{(1.738,2.956)}
\gppoint{gp mark 6}{(1.748,2.948)}
\gppoint{gp mark 6}{(1.759,2.931)}
\gppoint{gp mark 6}{(1.769,2.916)}
\gppoint{gp mark 6}{(1.779,2.907)}
\gppoint{gp mark 6}{(1.790,2.895)}
\gppoint{gp mark 6}{(1.800,2.884)}
\gppoint{gp mark 6}{(1.811,2.877)}
\gppoint{gp mark 6}{(1.821,2.869)}
\gppoint{gp mark 6}{(1.832,2.861)}
\gppoint{gp mark 6}{(1.842,2.848)}
\gppoint{gp mark 6}{(1.852,2.831)}
\gppoint{gp mark 6}{(1.863,2.820)}
\gppoint{gp mark 6}{(1.873,2.806)}
\gppoint{gp mark 6}{(1.884,2.795)}
\gppoint{gp mark 6}{(1.894,2.785)}
\gppoint{gp mark 6}{(1.904,2.770)}
\gppoint{gp mark 6}{(1.915,2.762)}
\gppoint{gp mark 6}{(1.925,2.756)}
\gppoint{gp mark 6}{(1.936,2.744)}
\gppoint{gp mark 6}{(1.946,2.730)}
\gppoint{gp mark 6}{(1.957,2.722)}
\gppoint{gp mark 6}{(1.967,2.714)}
\gppoint{gp mark 6}{(1.977,2.702)}
\gppoint{gp mark 6}{(1.988,2.699)}
\gppoint{gp mark 6}{(1.998,2.696)}
\gppoint{gp mark 6}{(2.009,2.685)}
\gppoint{gp mark 6}{(2.019,2.676)}
\gppoint{gp mark 6}{(2.029,2.668)}
\gppoint{gp mark 6}{(2.040,2.660)}
\gppoint{gp mark 6}{(2.050,2.649)}
\gppoint{gp mark 6}{(2.061,2.640)}
\gppoint{gp mark 6}{(2.071,2.628)}
\gppoint{gp mark 6}{(2.082,2.604)}
\gppoint{gp mark 6}{(2.092,2.595)}
\gppoint{gp mark 6}{(2.102,2.591)}
\gppoint{gp mark 6}{(2.113,2.582)}
\gppoint{gp mark 6}{(2.123,2.570)}
\gppoint{gp mark 6}{(2.134,2.559)}
\gppoint{gp mark 6}{(2.144,2.558)}
\gppoint{gp mark 6}{(2.154,2.545)}
\gppoint{gp mark 6}{(2.165,2.527)}
\gppoint{gp mark 6}{(2.175,2.516)}
\gppoint{gp mark 6}{(2.186,2.507)}
\gppoint{gp mark 6}{(2.196,2.505)}
\gppoint{gp mark 6}{(2.207,2.498)}
\gppoint{gp mark 6}{(2.217,2.491)}
\gppoint{gp mark 6}{(2.227,2.491)}
\gppoint{gp mark 6}{(2.238,2.483)}
\gppoint{gp mark 6}{(2.248,2.468)}
\gppoint{gp mark 6}{(2.259,2.453)}
\gppoint{gp mark 6}{(2.269,2.445)}
\gppoint{gp mark 6}{(2.280,2.441)}
\gppoint{gp mark 6}{(2.290,2.439)}
\gppoint{gp mark 6}{(2.300,2.434)}
\gppoint{gp mark 6}{(2.311,2.430)}
\gppoint{gp mark 6}{(2.321,2.428)}
\gppoint{gp mark 6}{(2.332,2.422)}
\gppoint{gp mark 6}{(2.342,2.415)}
\gppoint{gp mark 6}{(2.352,2.410)}
\gppoint{gp mark 6}{(2.363,2.404)}
\gppoint{gp mark 6}{(2.373,2.401)}
\gppoint{gp mark 6}{(2.384,2.398)}
\gppoint{gp mark 6}{(2.394,2.393)}
\gppoint{gp mark 6}{(2.405,2.387)}
\gppoint{gp mark 6}{(2.415,2.384)}
\gppoint{gp mark 6}{(2.425,2.381)}
\gppoint{gp mark 6}{(2.436,2.377)}
\gppoint{gp mark 6}{(2.446,2.373)}
\gppoint{gp mark 6}{(2.457,2.368)}
\gppoint{gp mark 6}{(2.467,2.364)}
\gppoint{gp mark 6}{(2.477,2.360)}
\gppoint{gp mark 6}{(2.488,2.356)}
\gppoint{gp mark 6}{(2.498,2.354)}
\gppoint{gp mark 6}{(2.509,2.353)}
\gppoint{gp mark 6}{(2.519,2.353)}
\gppoint{gp mark 6}{(2.530,2.348)}
\gppoint{gp mark 6}{(2.540,2.340)}
\gppoint{gp mark 6}{(2.550,2.336)}
\gppoint{gp mark 6}{(2.561,2.334)}
\gppoint{gp mark 6}{(2.571,2.329)}
\gppoint{gp mark 6}{(2.582,2.325)}
\gppoint{gp mark 6}{(2.592,2.323)}
\gppoint{gp mark 6}{(2.602,2.320)}
\gppoint{gp mark 6}{(2.613,2.315)}
\gppoint{gp mark 6}{(2.623,2.314)}
\gppoint{gp mark 6}{(2.634,2.313)}
\gppoint{gp mark 6}{(2.644,2.310)}
\gppoint{gp mark 6}{(2.655,2.307)}
\gppoint{gp mark 6}{(2.665,2.301)}
\gppoint{gp mark 6}{(2.675,2.297)}
\gppoint{gp mark 6}{(2.686,2.296)}
\gppoint{gp mark 6}{(2.696,2.294)}
\gppoint{gp mark 6}{(2.707,2.290)}
\gppoint{gp mark 6}{(2.717,2.289)}
\gppoint{gp mark 6}{(2.727,2.287)}
\gppoint{gp mark 6}{(2.738,2.281)}
\gppoint{gp mark 6}{(2.748,2.276)}
\gppoint{gp mark 6}{(2.759,2.274)}
\gppoint{gp mark 6}{(2.769,2.269)}
\gppoint{gp mark 6}{(2.780,2.267)}
\gppoint{gp mark 6}{(2.790,2.263)}
\gppoint{gp mark 6}{(2.800,2.257)}
\gppoint{gp mark 6}{(2.811,2.254)}
\gppoint{gp mark 6}{(2.821,2.250)}
\gppoint{gp mark 6}{(2.832,2.246)}
\gppoint{gp mark 6}{(2.842,2.241)}
\gppoint{gp mark 6}{(2.853,2.238)}
\gppoint{gp mark 6}{(2.863,2.235)}
\gppoint{gp mark 6}{(2.873,2.231)}
\gppoint{gp mark 6}{(2.884,2.231)}
\gppoint{gp mark 6}{(2.894,2.228)}
\gppoint{gp mark 6}{(2.905,2.225)}
\gppoint{gp mark 6}{(2.915,2.224)}
\gppoint{gp mark 6}{(2.925,2.222)}
\gppoint{gp mark 6}{(2.936,2.220)}
\gppoint{gp mark 6}{(2.946,2.217)}
\gppoint{gp mark 6}{(2.957,2.216)}
\gppoint{gp mark 6}{(2.967,2.213)}
\gppoint{gp mark 6}{(2.978,2.209)}
\gppoint{gp mark 6}{(2.988,2.208)}
\gppoint{gp mark 6}{(2.998,2.205)}
\gppoint{gp mark 6}{(3.009,2.200)}
\gppoint{gp mark 6}{(3.019,2.195)}
\gppoint{gp mark 6}{(3.030,2.193)}
\gppoint{gp mark 6}{(3.040,2.190)}
\gppoint{gp mark 6}{(3.050,2.188)}
\gppoint{gp mark 6}{(3.061,2.187)}
\gppoint{gp mark 6}{(3.071,2.186)}
\gppoint{gp mark 6}{(3.082,2.184)}
\gppoint{gp mark 6}{(3.092,2.176)}
\gppoint{gp mark 6}{(3.103,2.171)}
\gppoint{gp mark 6}{(3.113,2.171)}
\gppoint{gp mark 6}{(3.123,2.168)}
\gppoint{gp mark 6}{(3.134,2.166)}
\gppoint{gp mark 6}{(3.144,2.163)}
\gppoint{gp mark 6}{(3.155,2.159)}
\gppoint{gp mark 6}{(3.165,2.157)}
\gppoint{gp mark 6}{(3.175,2.152)}
\gppoint{gp mark 6}{(3.186,2.147)}
\gppoint{gp mark 6}{(3.196,2.142)}
\gppoint{gp mark 6}{(3.207,2.141)}
\gppoint{gp mark 6}{(3.217,2.139)}
\gppoint{gp mark 6}{(3.228,2.135)}
\gppoint{gp mark 6}{(3.238,2.132)}
\gppoint{gp mark 6}{(3.248,2.129)}
\gppoint{gp mark 6}{(3.259,2.127)}
\gppoint{gp mark 6}{(3.269,2.126)}
\gppoint{gp mark 6}{(3.280,2.122)}
\gppoint{gp mark 6}{(3.290,2.119)}
\gppoint{gp mark 6}{(3.301,2.118)}
\gppoint{gp mark 6}{(3.311,2.113)}
\gppoint{gp mark 6}{(3.321,2.108)}
\gppoint{gp mark 6}{(3.332,2.103)}
\gppoint{gp mark 6}{(3.342,2.100)}
\gppoint{gp mark 6}{(3.353,2.100)}
\gppoint{gp mark 6}{(3.363,2.094)}
\gppoint{gp mark 6}{(3.373,2.090)}
\gppoint{gp mark 6}{(3.384,2.089)}
\gppoint{gp mark 6}{(3.394,2.088)}
\gppoint{gp mark 6}{(3.405,2.089)}
\gppoint{gp mark 6}{(3.415,2.084)}
\gppoint{gp mark 6}{(3.426,2.083)}
\gppoint{gp mark 6}{(3.436,2.076)}
\gppoint{gp mark 6}{(3.446,2.057)}
\gppoint{gp mark 6}{(3.457,2.054)}
\gppoint{gp mark 6}{(3.467,2.052)}
\gppoint{gp mark 6}{(3.478,2.047)}
\gppoint{gp mark 6}{(3.488,2.044)}
\gppoint{gp mark 6}{(3.498,2.040)}
\gppoint{gp mark 6}{(3.509,2.040)}
\gppoint{gp mark 6}{(3.519,2.038)}
\gppoint{gp mark 6}{(3.530,2.035)}
\gppoint{gp mark 6}{(3.540,2.032)}
\gppoint{gp mark 6}{(3.551,2.029)}
\gppoint{gp mark 6}{(3.561,2.029)}
\gppoint{gp mark 6}{(3.571,2.027)}
\gppoint{gp mark 6}{(3.582,2.020)}
\gppoint{gp mark 6}{(3.592,2.016)}
\gppoint{gp mark 6}{(3.603,2.016)}
\gppoint{gp mark 6}{(3.613,2.015)}
\gppoint{gp mark 6}{(3.623,2.014)}
\gppoint{gp mark 6}{(3.634,2.013)}
\gppoint{gp mark 6}{(3.644,2.012)}
\gppoint{gp mark 6}{(3.655,2.011)}
\gppoint{gp mark 6}{(3.665,2.010)}
\gppoint{gp mark 6}{(3.676,2.010)}
\gppoint{gp mark 6}{(3.686,2.006)}
\gppoint{gp mark 6}{(3.696,2.002)}
\gppoint{gp mark 6}{(3.707,2.000)}
\gppoint{gp mark 6}{(3.717,1.999)}
\gppoint{gp mark 6}{(3.728,1.997)}
\gppoint{gp mark 6}{(3.738,1.991)}
\gppoint{gp mark 6}{(3.748,1.987)}
\gppoint{gp mark 6}{(3.759,1.986)}
\gppoint{gp mark 6}{(3.769,1.983)}
\gppoint{gp mark 6}{(3.780,1.981)}
\gppoint{gp mark 6}{(3.790,1.979)}
\gppoint{gp mark 6}{(3.801,1.976)}
\gppoint{gp mark 6}{(3.811,1.972)}
\gppoint{gp mark 6}{(3.821,1.970)}
\gppoint{gp mark 6}{(3.832,1.969)}
\gppoint{gp mark 6}{(3.842,1.966)}
\gppoint{gp mark 6}{(3.853,1.963)}
\gppoint{gp mark 6}{(3.863,1.962)}
\gppoint{gp mark 6}{(3.874,1.956)}
\gppoint{gp mark 6}{(3.884,1.952)}
\gppoint{gp mark 6}{(3.894,1.950)}
\gppoint{gp mark 6}{(3.905,1.947)}
\gppoint{gp mark 6}{(3.915,1.945)}
\gppoint{gp mark 6}{(3.926,1.944)}
\gppoint{gp mark 6}{(3.936,1.943)}
\gppoint{gp mark 6}{(3.946,1.942)}
\gppoint{gp mark 6}{(3.957,1.941)}
\gppoint{gp mark 6}{(3.967,1.939)}
\gppoint{gp mark 6}{(3.978,1.936)}
\gppoint{gp mark 6}{(3.988,1.934)}
\gppoint{gp mark 6}{(3.999,1.932)}
\gppoint{gp mark 6}{(4.009,1.928)}
\gppoint{gp mark 6}{(4.019,1.925)}
\gppoint{gp mark 6}{(4.030,1.924)}
\gppoint{gp mark 6}{(4.040,1.923)}
\gppoint{gp mark 6}{(4.051,1.921)}
\gppoint{gp mark 6}{(4.061,1.919)}
\gppoint{gp mark 6}{(4.071,1.918)}
\gppoint{gp mark 6}{(4.082,1.915)}
\gppoint{gp mark 6}{(4.092,1.914)}
\gppoint{gp mark 6}{(4.103,1.913)}
\gppoint{gp mark 6}{(4.113,1.912)}
\gppoint{gp mark 6}{(4.124,1.910)}
\gppoint{gp mark 6}{(4.134,1.910)}
\gppoint{gp mark 6}{(4.144,1.908)}
\gppoint{gp mark 6}{(4.155,1.904)}
\gppoint{gp mark 6}{(4.165,1.903)}
\gppoint{gp mark 6}{(4.176,1.902)}
\gppoint{gp mark 6}{(4.186,1.900)}
\gppoint{gp mark 6}{(4.196,1.899)}
\gppoint{gp mark 6}{(4.207,1.898)}
\gppoint{gp mark 6}{(4.217,1.893)}
\gppoint{gp mark 6}{(4.228,1.888)}
\gppoint{gp mark 6}{(4.238,1.886)}
\gppoint{gp mark 6}{(4.249,1.884)}
\gppoint{gp mark 6}{(4.259,1.882)}
\gppoint{gp mark 6}{(4.269,1.880)}
\gppoint{gp mark 6}{(4.280,1.879)}
\gppoint{gp mark 6}{(4.290,1.878)}
\gppoint{gp mark 6}{(4.301,1.876)}
\gppoint{gp mark 6}{(4.311,1.874)}
\gppoint{gp mark 6}{(4.322,1.873)}
\gppoint{gp mark 6}{(4.332,1.873)}
\gppoint{gp mark 6}{(4.342,1.870)}
\gppoint{gp mark 6}{(4.353,1.867)}
\gppoint{gp mark 6}{(4.363,1.865)}
\gppoint{gp mark 6}{(4.374,1.862)}
\gppoint{gp mark 6}{(4.384,1.860)}
\gppoint{gp mark 6}{(4.394,1.857)}
\gppoint{gp mark 6}{(4.405,1.855)}
\gppoint{gp mark 6}{(4.415,1.854)}
\gppoint{gp mark 6}{(4.426,1.852)}
\gppoint{gp mark 6}{(4.436,1.850)}
\gppoint{gp mark 6}{(4.447,1.849)}
\gppoint{gp mark 6}{(4.457,1.848)}
\gppoint{gp mark 6}{(4.467,1.847)}
\gppoint{gp mark 6}{(4.478,1.847)}
\gppoint{gp mark 6}{(4.488,1.846)}
\gppoint{gp mark 6}{(4.499,1.844)}
\gppoint{gp mark 6}{(4.509,1.842)}
\gppoint{gp mark 6}{(4.519,1.840)}
\gppoint{gp mark 6}{(4.530,1.839)}
\gppoint{gp mark 6}{(4.540,1.838)}
\gppoint{gp mark 6}{(4.551,1.836)}
\gppoint{gp mark 6}{(4.561,1.833)}
\gppoint{gp mark 6}{(4.572,1.833)}
\gppoint{gp mark 6}{(4.582,1.833)}
\gppoint{gp mark 6}{(4.592,1.832)}
\gppoint{gp mark 6}{(4.603,1.829)}
\gppoint{gp mark 6}{(4.613,1.824)}
\gppoint{gp mark 6}{(4.624,1.824)}
\gppoint{gp mark 6}{(4.634,1.823)}
\gppoint{gp mark 6}{(4.644,1.823)}
\gppoint{gp mark 6}{(4.655,1.822)}
\gppoint{gp mark 6}{(4.665,1.822)}
\gppoint{gp mark 6}{(4.676,1.822)}
\gppoint{gp mark 6}{(4.686,1.820)}
\gppoint{gp mark 6}{(4.697,1.818)}
\gppoint{gp mark 6}{(4.707,1.816)}
\gppoint{gp mark 6}{(4.717,1.812)}
\gppoint{gp mark 6}{(4.728,1.810)}
\gppoint{gp mark 6}{(4.738,1.808)}
\gppoint{gp mark 6}{(4.749,1.805)}
\gppoint{gp mark 6}{(4.759,1.802)}
\gppoint{gp mark 6}{(4.769,1.800)}
\gppoint{gp mark 6}{(4.780,1.798)}
\gppoint{gp mark 6}{(4.790,1.796)}
\gppoint{gp mark 6}{(4.801,1.793)}
\gppoint{gp mark 6}{(4.811,1.793)}
\gppoint{gp mark 6}{(4.822,1.791)}
\gppoint{gp mark 6}{(4.832,1.789)}
\gppoint{gp mark 6}{(4.842,1.789)}
\gppoint{gp mark 6}{(4.853,1.788)}
\gppoint{gp mark 6}{(4.863,1.787)}
\gppoint{gp mark 6}{(4.874,1.785)}
\gppoint{gp mark 6}{(4.884,1.783)}
\gppoint{gp mark 6}{(4.895,1.780)}
\gppoint{gp mark 6}{(4.905,1.779)}
\gppoint{gp mark 6}{(4.915,1.777)}
\gppoint{gp mark 6}{(4.926,1.769)}
\gppoint{gp mark 6}{(4.936,1.761)}
\gppoint{gp mark 6}{(4.947,1.760)}
\gppoint{gp mark 6}{(4.957,1.758)}
\gppoint{gp mark 6}{(4.967,1.757)}
\gppoint{gp mark 6}{(4.978,1.757)}
\gppoint{gp mark 6}{(4.988,1.753)}
\gppoint{gp mark 6}{(4.999,1.749)}
\gppoint{gp mark 6}{(5.009,1.745)}
\gppoint{gp mark 6}{(5.020,1.742)}
\gppoint{gp mark 6}{(5.030,1.740)}
\gppoint{gp mark 6}{(5.040,1.738)}
\gppoint{gp mark 6}{(5.051,1.737)}
\gppoint{gp mark 6}{(5.061,1.736)}
\gppoint{gp mark 6}{(5.072,1.735)}
\gppoint{gp mark 6}{(5.082,1.732)}
\gppoint{gp mark 6}{(5.092,1.729)}
\gppoint{gp mark 6}{(5.103,1.728)}
\gppoint{gp mark 6}{(5.113,1.728)}
\gppoint{gp mark 6}{(5.124,1.726)}
\gppoint{gp mark 6}{(5.134,1.725)}
\gppoint{gp mark 6}{(5.145,1.724)}
\gppoint{gp mark 6}{(5.155,1.722)}
\gppoint{gp mark 6}{(5.165,1.722)}
\gppoint{gp mark 6}{(5.176,1.720)}
\gppoint{gp mark 6}{(5.186,1.718)}
\gppoint{gp mark 6}{(5.197,1.715)}
\gppoint{gp mark 6}{(5.207,1.712)}
\gppoint{gp mark 6}{(5.217,1.711)}
\gppoint{gp mark 6}{(5.228,1.710)}
\gppoint{gp mark 6}{(5.238,1.709)}
\gppoint{gp mark 6}{(5.249,1.707)}
\gppoint{gp mark 6}{(5.259,1.703)}
\gppoint{gp mark 6}{(5.270,1.698)}
\gppoint{gp mark 6}{(5.280,1.695)}
\gppoint{gp mark 6}{(5.290,1.693)}
\gppoint{gp mark 6}{(5.301,1.692)}
\gppoint{gp mark 6}{(5.311,1.691)}
\gppoint{gp mark 6}{(5.322,1.690)}
\gppoint{gp mark 6}{(5.332,1.689)}
\gppoint{gp mark 6}{(5.342,1.688)}
\gppoint{gp mark 6}{(5.353,1.686)}
\gppoint{gp mark 6}{(5.363,1.685)}
\gppoint{gp mark 6}{(5.374,1.684)}
\gppoint{gp mark 6}{(5.384,1.681)}
\gppoint{gp mark 6}{(5.395,1.678)}
\gppoint{gp mark 6}{(5.405,1.678)}
\gppoint{gp mark 6}{(5.415,1.676)}
\gppoint{gp mark 6}{(5.426,1.674)}
\gppoint{gp mark 6}{(5.436,1.672)}
\gppoint{gp mark 6}{(5.447,1.671)}
\gppoint{gp mark 6}{(5.457,1.671)}
\gppoint{gp mark 6}{(5.468,1.669)}
\gppoint{gp mark 6}{(5.478,1.668)}
\gppoint{gp mark 6}{(5.488,1.667)}
\gppoint{gp mark 6}{(5.499,1.666)}
\gppoint{gp mark 6}{(5.509,1.666)}
\gppoint{gp mark 6}{(5.520,1.663)}
\gppoint{gp mark 6}{(5.530,1.658)}
\gppoint{gp mark 6}{(5.540,1.657)}
\gppoint{gp mark 6}{(5.551,1.657)}
\gppoint{gp mark 6}{(5.561,1.655)}
\gppoint{gp mark 6}{(5.572,1.654)}
\gppoint{gp mark 6}{(5.582,1.653)}
\gppoint{gp mark 6}{(5.593,1.653)}
\gppoint{gp mark 6}{(5.603,1.652)}
\gppoint{gp mark 6}{(5.613,1.651)}
\gppoint{gp mark 6}{(5.624,1.649)}
\gppoint{gp mark 6}{(5.634,1.647)}
\gppoint{gp mark 6}{(5.645,1.646)}
\gppoint{gp mark 6}{(5.655,1.645)}
\gppoint{gp mark 6}{(5.665,1.643)}
\gppoint{gp mark 6}{(5.676,1.642)}
\gppoint{gp mark 6}{(5.686,1.641)}
\gppoint{gp mark 6}{(5.697,1.638)}
\gppoint{gp mark 6}{(5.707,1.636)}
\gppoint{gp mark 6}{(5.718,1.635)}
\gppoint{gp mark 6}{(5.728,1.634)}
\gppoint{gp mark 6}{(5.738,1.633)}
\gppoint{gp mark 6}{(5.749,1.633)}
\gppoint{gp mark 6}{(5.759,1.630)}
\gppoint{gp mark 6}{(5.770,1.627)}
\gppoint{gp mark 6}{(5.780,1.625)}
\gppoint{gp mark 6}{(5.790,1.623)}
\gppoint{gp mark 6}{(5.801,1.622)}
\gppoint{gp mark 6}{(5.811,1.621)}
\gppoint{gp mark 6}{(5.822,1.620)}
\gppoint{gp mark 6}{(5.832,1.618)}
\gppoint{gp mark 6}{(5.843,1.616)}
\gppoint{gp mark 6}{(5.853,1.614)}
\gppoint{gp mark 6}{(5.863,1.613)}
\gppoint{gp mark 6}{(5.874,1.611)}
\gppoint{gp mark 6}{(5.884,1.609)}
\gppoint{gp mark 6}{(5.895,1.607)}
\gppoint{gp mark 6}{(5.905,1.603)}
\gppoint{gp mark 6}{(5.916,1.599)}
\gppoint{gp mark 6}{(5.926,1.597)}
\gppoint{gp mark 6}{(5.936,1.596)}
\gppoint{gp mark 6}{(5.947,1.595)}
\gppoint{gp mark 6}{(5.957,1.594)}
\gppoint{gp mark 6}{(5.968,1.593)}
\gppoint{gp mark 6}{(5.978,1.590)}
\gppoint{gp mark 6}{(5.988,1.588)}
\gppoint{gp mark 6}{(5.999,1.589)}
\gppoint{gp mark 6}{(6.009,1.585)}
\gppoint{gp mark 6}{(6.020,1.581)}
\gppoint{gp mark 6}{(6.030,1.580)}
\gppoint{gp mark 6}{(6.041,1.577)}
\gppoint{gp mark 6}{(6.051,1.577)}
\gppoint{gp mark 6}{(6.061,1.576)}
\gppoint{gp mark 6}{(6.072,1.574)}
\gppoint{gp mark 6}{(6.082,1.574)}
\gppoint{gp mark 6}{(6.093,1.572)}
\gppoint{gp mark 6}{(6.103,1.568)}
\gppoint{gp mark 6}{(6.113,1.567)}
\gppoint{gp mark 6}{(6.124,1.565)}
\gppoint{gp mark 6}{(6.134,1.565)}
\gppoint{gp mark 6}{(6.145,1.563)}
\gppoint{gp mark 6}{(6.155,1.561)}
\gppoint{gp mark 6}{(6.166,1.561)}
\gppoint{gp mark 6}{(6.176,1.559)}
\gppoint{gp mark 6}{(6.186,1.559)}
\gppoint{gp mark 6}{(6.197,1.558)}
\gppoint{gp mark 6}{(6.207,1.557)}
\gppoint{gp mark 6}{(6.218,1.556)}
\gppoint{gp mark 6}{(6.228,1.553)}
\gppoint{gp mark 6}{(6.238,1.550)}
\gppoint{gp mark 6}{(6.249,1.548)}
\gppoint{gp mark 6}{(6.259,1.546)}
\gppoint{gp mark 6}{(6.270,1.544)}
\gppoint{gp mark 6}{(6.280,1.543)}
\gppoint{gp mark 6}{(6.291,1.542)}
\gppoint{gp mark 6}{(6.301,1.540)}
\gppoint{gp mark 6}{(6.311,1.538)}
\gppoint{gp mark 6}{(6.322,1.538)}
\gppoint{gp mark 6}{(6.332,1.536)}
\gppoint{gp mark 6}{(6.343,1.534)}
\gppoint{gp mark 6}{(6.353,1.532)}
\gppoint{gp mark 6}{(6.363,1.532)}
\gppoint{gp mark 6}{(6.374,1.531)}
\gppoint{gp mark 6}{(6.384,1.529)}
\gppoint{gp mark 6}{(6.395,1.528)}
\gppoint{gp mark 6}{(6.405,1.527)}
\gppoint{gp mark 6}{(6.416,1.524)}
\gppoint{gp mark 6}{(6.426,1.522)}
\gppoint{gp mark 6}{(6.436,1.522)}
\gppoint{gp mark 6}{(6.447,1.520)}
\gppoint{gp mark 6}{(6.457,1.517)}
\gppoint{gp mark 6}{(6.468,1.512)}
\gppoint{gp mark 6}{(6.478,1.511)}
\gppoint{gp mark 6}{(6.489,1.510)}
\gppoint{gp mark 6}{(6.499,1.509)}
\gppoint{gp mark 6}{(6.509,1.508)}
\gppoint{gp mark 6}{(6.520,1.508)}
\gppoint{gp mark 6}{(6.530,1.507)}
\gppoint{gp mark 6}{(6.541,1.506)}
\gppoint{gp mark 6}{(6.551,1.505)}
\gppoint{gp mark 6}{(6.561,1.503)}
\gppoint{gp mark 6}{(6.572,1.500)}
\gppoint{gp mark 6}{(6.582,1.498)}
\gppoint{gp mark 6}{(6.593,1.496)}
\gppoint{gp mark 6}{(6.603,1.492)}
\gppoint{gp mark 6}{(6.614,1.489)}
\gppoint{gp mark 6}{(6.624,1.488)}
\gppoint{gp mark 6}{(6.634,1.487)}
\gppoint{gp mark 6}{(6.645,1.486)}
\gppoint{gp mark 6}{(6.655,1.485)}
\gppoint{gp mark 6}{(6.666,1.483)}
\gppoint{gp mark 6}{(6.676,1.481)}
\gppoint{gp mark 6}{(6.686,1.481)}
\gppoint{gp mark 6}{(6.697,1.478)}
\gppoint{gp mark 6}{(6.707,1.477)}
\gppoint{gp mark 6}{(6.718,1.476)}
\gppoint{gp mark 6}{(6.728,1.475)}
\gppoint{gp mark 6}{(6.739,1.474)}
\gppoint{gp mark 6}{(6.749,1.474)}
\gppoint{gp mark 6}{(6.759,1.472)}
\gppoint{gp mark 6}{(6.770,1.471)}
\gppoint{gp mark 6}{(6.780,1.469)}
\gppoint{gp mark 6}{(6.791,1.467)}
\gppoint{gp mark 6}{(6.801,1.466)}
\gppoint{gp mark 6}{(6.811,1.465)}
\gppoint{gp mark 6}{(6.822,1.463)}
\gppoint{gp mark 6}{(6.832,1.462)}
\gppoint{gp mark 6}{(6.843,1.462)}
\gppoint{gp mark 6}{(6.853,1.459)}
\gppoint{gp mark 6}{(6.864,1.458)}
\gppoint{gp mark 6}{(6.874,1.457)}
\gppoint{gp mark 6}{(6.884,1.457)}
\gppoint{gp mark 6}{(6.895,1.456)}
\gppoint{gp mark 6}{(6.905,1.456)}
\gppoint{gp mark 6}{(6.916,1.456)}
\gppoint{gp mark 6}{(6.926,1.454)}
\gppoint{gp mark 6}{(6.937,1.454)}
\gppoint{gp mark 6}{(6.947,1.453)}
\gppoint{gp mark 6}{(6.957,1.451)}
\gppoint{gp mark 6}{(6.968,1.450)}
\gppoint{gp mark 6}{(6.978,1.448)}
\gppoint{gp mark 6}{(3.677,4.989)}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (7.263,4.681) {Kaczmarz};
\gpcolor{rgb color={0.49,0.73,.91}}

\draw[gp path] (3.219,4.681)--(4.135,4.681);
\draw[gp path] (1.206,5.459)--(1.217,5.101)--(1.227,5.094)--(1.238,5.092)--(1.248,5.080)%
  --(1.259,5.087)--(1.269,5.071)--(1.279,5.080)--(1.290,5.070)--(1.300,5.071)--(1.311,5.067)%
  --(1.321,5.063)--(1.331,5.063)--(1.342,5.050)--(1.352,5.047)--(1.363,5.041)--(1.373,5.038)%
  --(1.384,5.035)--(1.394,5.033)--(1.404,5.031)--(1.415,5.028)--(1.425,5.025)--(1.436,5.017)%
  --(1.446,5.011)--(1.456,4.993)--(1.467,4.986)--(1.477,4.970)--(1.488,4.917)--(1.498,4.895)%
  --(1.509,4.858)--(1.519,4.815)--(1.529,4.816)--(1.540,4.807)--(1.550,4.806)--(1.561,4.806)%
  --(1.571,4.800)--(1.581,4.799)--(1.592,4.793)--(1.602,4.793)--(1.613,4.790)--(1.623,4.788)%
  --(1.634,4.790)--(1.644,4.768)--(1.654,4.746)--(1.665,4.742)--(1.675,4.735)--(1.686,4.729)%
  --(1.696,4.721)--(1.706,4.711)--(1.717,4.699)--(1.727,4.688)--(1.738,4.678)--(1.748,4.669)%
  --(1.759,4.662)--(1.769,4.648)--(1.779,4.643)--(1.790,4.617)--(1.800,4.561)--(1.811,4.541)%
  --(1.821,4.536)--(1.832,4.530)--(1.842,4.526)--(1.852,4.520)--(1.863,4.518)--(1.873,4.514)%
  --(1.884,4.510)--(1.894,4.507)--(1.904,4.502)--(1.915,4.497)--(1.925,4.487)--(1.936,4.471)%
  --(1.946,4.457)--(1.957,4.452)--(1.967,4.449)--(1.977,4.444)--(1.988,4.440)--(1.998,4.428)%
  --(2.009,4.408)--(2.019,4.390)--(2.029,4.379)--(2.040,4.369)--(2.050,4.364)--(2.061,4.349)%
  --(2.071,4.333)--(2.082,4.332)--(2.092,4.307)--(2.102,4.282)--(2.113,4.281)--(2.123,4.275)%
  --(2.134,4.274)--(2.144,4.272)--(2.154,4.270)--(2.165,4.268)--(2.175,4.260)--(2.186,4.254)%
  --(2.196,4.244)--(2.207,4.246)--(2.217,4.227)--(2.227,4.166)--(2.238,4.137)--(2.248,4.127)%
  --(2.259,4.113)--(2.269,4.102)--(2.280,4.086)--(2.290,4.075)--(2.300,4.065)--(2.311,4.058)%
  --(2.321,4.049)--(2.332,4.042)--(2.342,4.039)--(2.352,4.032)--(2.363,4.029)--(2.373,4.006)%
  --(2.384,3.981)--(2.394,3.974)--(2.405,3.968)--(2.415,3.963)--(2.425,3.957)--(2.436,3.953)%
  --(2.446,3.948)--(2.457,3.943)--(2.467,3.937)--(2.477,3.927)--(2.488,3.918)--(2.498,3.908)%
  --(2.509,3.899)--(2.519,3.891)--(2.530,3.880)--(2.540,3.871)--(2.550,3.859)--(2.561,3.836)%
  --(2.571,3.811)--(2.582,3.795)--(2.592,3.787)--(2.602,3.783)--(2.613,3.777)--(2.623,3.771)%
  --(2.634,3.767)--(2.644,3.758)--(2.655,3.753)--(2.665,3.749)--(2.675,3.738)--(2.686,3.734)%
  --(2.696,3.732)--(2.707,3.729)--(2.717,3.727)--(2.727,3.723)--(2.738,3.722)--(2.748,3.713)%
  --(2.759,3.707)--(2.769,3.698)--(2.780,3.688)--(2.790,3.682)--(2.800,3.589)--(2.811,3.483)%
  --(2.821,3.473)--(2.832,3.460)--(2.842,3.448)--(2.853,3.442)--(2.863,3.428)--(2.873,3.421)%
  --(2.884,3.414)--(2.894,3.407)--(2.905,3.401)--(2.915,3.399)--(2.925,3.394)--(2.936,3.391)%
  --(2.946,3.384)--(2.957,3.366)--(2.967,3.358)--(2.978,3.352)--(2.988,3.346)--(2.998,3.343)%
  --(3.009,3.336)--(3.019,3.328)--(3.030,3.321)--(3.040,3.309)--(3.050,3.295)--(3.061,3.271)%
  --(3.071,3.261)--(3.082,3.252)--(3.092,3.201)--(3.103,3.167)--(3.113,3.161)--(3.123,3.149)%
  --(3.134,3.146)--(3.144,3.141)--(3.155,3.138)--(3.165,3.137)--(3.175,3.129)--(3.186,3.120)%
  --(3.196,3.112)--(3.207,3.110)--(3.217,3.096)--(3.228,3.086)--(3.238,3.083)--(3.248,3.067)%
  --(3.259,3.059)--(3.269,3.056)--(3.280,3.052)--(3.290,3.050)--(3.301,3.041)--(3.311,3.028)%
  --(3.321,3.016)--(3.332,3.002)--(3.342,2.992)--(3.353,2.985)--(3.363,2.968)--(3.373,2.956)%
  --(3.384,2.940)--(3.394,2.911)--(3.405,2.902)--(3.415,2.900)--(3.426,2.897)--(3.436,2.894)%
  --(3.446,2.887)--(3.457,2.881)--(3.467,2.874)--(3.478,2.865)--(3.488,2.859)--(3.498,2.854)%
  --(3.509,2.848)--(3.519,2.844)--(3.530,2.823)--(3.540,2.801)--(3.551,2.795)--(3.561,2.786)%
  --(3.571,2.774)--(3.582,2.764)--(3.592,2.756)--(3.603,2.752)--(3.613,2.745)--(3.623,2.734)%
  --(3.634,2.722)--(3.644,2.714)--(3.655,2.710)--(3.665,2.695)--(3.676,2.673)--(3.686,2.656)%
  --(3.696,2.642)--(3.707,2.637)--(3.717,2.633)--(3.728,2.623)--(3.738,2.610)--(3.748,2.599)%
  --(3.759,2.594)--(3.769,2.585)--(3.780,2.579)--(3.790,2.573)--(3.801,2.561)--(3.811,2.556)%
  --(3.821,2.549)--(3.832,2.541)--(3.842,2.539)--(3.853,2.531)--(3.863,2.522)--(3.874,2.514)%
  --(3.884,2.504)--(3.894,2.496)--(3.905,2.488)--(3.915,2.480)--(3.926,2.475)--(3.936,2.471)%
  --(3.946,2.465)--(3.957,2.463)--(3.967,2.458)--(3.978,2.432)--(3.988,2.415)--(3.999,2.413)%
  --(4.009,2.404)--(4.019,2.398)--(4.030,2.393)--(4.040,2.385)--(4.051,2.373)--(4.061,2.366)%
  --(4.071,2.365)--(4.082,2.355)--(4.092,2.346)--(4.103,2.325)--(4.113,2.286)--(4.124,2.272)%
  --(4.134,2.266)--(4.144,2.258)--(4.155,2.258)--(4.165,2.254)--(4.176,2.249)--(4.186,2.244)%
  --(4.196,2.237)--(4.207,2.232)--(4.217,2.230)--(4.228,2.228)--(4.238,2.223)--(4.249,2.220)%
  --(4.259,2.212)--(4.269,2.194)--(4.280,2.183)--(4.290,2.175)--(4.301,2.166)--(4.311,2.163)%
  --(4.322,2.161)--(4.332,2.148)--(4.342,2.133)--(4.353,2.124)--(4.363,2.119)--(4.374,2.110)%
  --(4.384,2.105)--(4.394,2.103)--(4.405,2.095)--(4.415,2.085)--(4.426,2.079)--(4.436,2.073)%
  --(4.447,2.066)--(4.457,2.063)--(4.467,2.061)--(4.478,2.057)--(4.488,2.051)--(4.499,2.049)%
  --(4.509,2.046)--(4.519,2.044)--(4.530,2.028)--(4.540,1.987)--(4.551,1.970)--(4.561,1.968)%
  --(4.572,1.962)--(4.582,1.960)--(4.592,1.956)--(4.603,1.953)--(4.613,1.946)--(4.624,1.936)%
  --(4.634,1.925)--(4.644,1.921)--(4.655,1.917)--(4.665,1.901)--(4.676,1.894)--(4.686,1.878)%
  --(4.697,1.852)--(4.707,1.844)--(4.717,1.839)--(4.728,1.835)--(4.738,1.833)--(4.749,1.829)%
  --(4.759,1.829)--(4.769,1.824)--(4.780,1.820)--(4.790,1.817)--(4.801,1.812)--(4.811,1.811)%
  --(4.822,1.792)--(4.832,1.763)--(4.842,1.756)--(4.853,1.753)--(4.863,1.750)--(4.874,1.749)%
  --(4.884,1.744)--(4.895,1.735)--(4.905,1.725)--(4.915,1.719)--(4.926,1.710)--(4.936,1.707)%
  --(4.947,1.700)--(4.957,1.688)--(4.967,1.683)--(4.978,1.664)--(4.988,1.649)--(4.999,1.643)%
  --(5.009,1.638)--(5.020,1.637)--(5.030,1.633)--(5.040,1.632)--(5.051,1.631)--(5.061,1.629)%
  --(5.072,1.626)--(5.082,1.622)--(5.092,1.617)--(5.103,1.613)--(5.113,1.612)--(5.124,1.609)%
  --(5.134,1.601)--(5.145,1.596)--(5.155,1.591)--(5.165,1.588)--(5.176,1.583)--(5.186,1.573)%
  --(5.197,1.563)--(5.207,1.554)--(5.217,1.549)--(5.228,1.546)--(5.238,1.538)--(5.249,1.534)%
  --(5.259,1.530)--(5.270,1.524)--(5.280,1.517)--(5.290,1.511)--(5.301,1.509)--(5.311,1.504)%
  --(5.322,1.497)--(5.332,1.494)--(5.342,1.492)--(5.353,1.491)--(5.363,1.487)--(5.374,1.482)%
  --(5.384,1.480)--(5.395,1.477)--(5.405,1.476)--(5.415,1.474)--(5.426,1.468)--(5.436,1.458)%
  --(5.447,1.450)--(5.457,1.445)--(5.468,1.441)--(5.478,1.436)--(5.488,1.427)--(5.499,1.417)%
  --(5.509,1.414)--(5.520,1.410)--(5.530,1.403)--(5.540,1.400)--(5.551,1.393)--(5.561,1.385)%
  --(5.572,1.383)--(5.582,1.382)--(5.593,1.379)--(5.603,1.374)--(5.613,1.367)--(5.624,1.360)%
  --(5.634,1.357)--(5.645,1.356)--(5.655,1.354)--(5.665,1.350)--(5.676,1.345)--(5.686,1.338)%
  --(5.697,1.328)--(5.707,1.323)--(5.718,1.320)--(5.728,1.308)--(5.738,1.301)--(5.749,1.298)%
  --(5.759,1.296)--(5.770,1.292)--(5.780,1.283)--(5.790,1.277)--(5.801,1.275)--(5.811,1.269)%
  --(5.822,1.263)--(5.832,1.261)--(5.843,1.251)--(5.853,1.243)--(5.863,1.244)--(5.874,1.241)%
  --(5.884,1.239)--(5.895,1.238)--(5.905,1.233)--(5.916,1.228)--(5.926,1.226)--(5.936,1.225)%
  --(5.947,1.224)--(5.957,1.218)--(5.968,1.214)--(5.978,1.201)--(5.988,1.181)--(5.999,1.179)%
  --(6.009,1.175)--(6.020,1.165)--(6.030,1.162)--(6.041,1.161)--(6.051,1.160)--(6.061,1.156)%
  --(6.072,1.150)--(6.082,1.146)--(6.093,1.143)--(6.103,1.138)--(6.113,1.135)--(6.124,1.134)%
  --(6.134,1.131)--(6.145,1.130)--(6.155,1.129)--(6.166,1.125)--(6.176,1.123)--(6.186,1.123)%
  --(6.197,1.120)--(6.207,1.118)--(6.218,1.116)--(6.228,1.116)--(6.238,1.113)--(6.249,1.108)%
  --(6.259,1.104)--(6.270,1.095)--(6.280,1.086)--(6.291,1.086)--(6.301,1.081)--(6.311,1.075)%
  --(6.322,1.074)--(6.332,1.073)--(6.343,1.072)--(6.353,1.070)--(6.363,1.066)--(6.374,1.063)%
  --(6.384,1.060)--(6.395,1.056)--(6.405,1.054)--(6.416,1.054)--(6.426,1.053)--(6.436,1.052)%
  --(6.447,1.050)--(6.457,1.047)--(6.468,1.046)--(6.478,1.045)--(6.489,1.044)--(6.499,1.042)%
  --(6.509,1.040)--(6.520,1.040)--(6.530,1.037)--(6.541,1.033)--(6.551,1.032)--(6.561,1.028)%
  --(6.572,1.025)--(6.582,1.025)--(6.593,1.021)--(6.603,1.017)--(6.614,1.017)--(6.624,1.016)%
  --(6.634,1.015)--(6.645,1.013)--(6.655,1.010)--(6.666,1.007)--(6.676,1.005)--(6.686,1.002)%
  --(6.697,1.001)--(6.707,1.001)--(6.718,0.999)--(6.728,0.998)--(6.739,0.996)--(6.749,0.993)%
  --(6.759,0.993)--(6.770,0.992)--(6.780,0.990)--(6.791,0.988)--(6.801,0.987)--(6.811,0.986)%
  --(6.822,0.984)--(6.832,0.982)--(6.843,0.981)--(6.853,0.980)--(6.864,0.979)--(6.874,0.978)%
  --(6.884,0.975)--(6.895,0.973)--(6.905,0.973)--(6.916,0.972)--(6.926,0.971)--(6.937,0.970)%
  --(6.947,0.967)--(6.957,0.965)--(6.968,0.963)--(6.978,0.961);
\gppoint{gp mark 1}{(1.206,5.459)}
\gppoint{gp mark 1}{(1.217,5.101)}
\gppoint{gp mark 1}{(1.227,5.094)}
\gppoint{gp mark 1}{(1.238,5.092)}
\gppoint{gp mark 1}{(1.248,5.080)}
\gppoint{gp mark 1}{(1.259,5.087)}
\gppoint{gp mark 1}{(1.269,5.071)}
\gppoint{gp mark 1}{(1.279,5.080)}
\gppoint{gp mark 1}{(1.290,5.070)}
\gppoint{gp mark 1}{(1.300,5.071)}
\gppoint{gp mark 1}{(1.311,5.067)}
\gppoint{gp mark 1}{(1.321,5.063)}
\gppoint{gp mark 1}{(1.331,5.063)}
\gppoint{gp mark 1}{(1.342,5.050)}
\gppoint{gp mark 1}{(1.352,5.047)}
\gppoint{gp mark 1}{(1.363,5.041)}
\gppoint{gp mark 1}{(1.373,5.038)}
\gppoint{gp mark 1}{(1.384,5.035)}
\gppoint{gp mark 1}{(1.394,5.033)}
\gppoint{gp mark 1}{(1.404,5.031)}
\gppoint{gp mark 1}{(1.415,5.028)}
\gppoint{gp mark 1}{(1.425,5.025)}
\gppoint{gp mark 1}{(1.436,5.017)}
\gppoint{gp mark 1}{(1.446,5.011)}
\gppoint{gp mark 1}{(1.456,4.993)}
\gppoint{gp mark 1}{(1.467,4.986)}
\gppoint{gp mark 1}{(1.477,4.970)}
\gppoint{gp mark 1}{(1.488,4.917)}
\gppoint{gp mark 1}{(1.498,4.895)}
\gppoint{gp mark 1}{(1.509,4.858)}
\gppoint{gp mark 1}{(1.519,4.815)}
\gppoint{gp mark 1}{(1.529,4.816)}
\gppoint{gp mark 1}{(1.540,4.807)}
\gppoint{gp mark 1}{(1.550,4.806)}
\gppoint{gp mark 1}{(1.561,4.806)}
\gppoint{gp mark 1}{(1.571,4.800)}
\gppoint{gp mark 1}{(1.581,4.799)}
\gppoint{gp mark 1}{(1.592,4.793)}
\gppoint{gp mark 1}{(1.602,4.793)}
\gppoint{gp mark 1}{(1.613,4.790)}
\gppoint{gp mark 1}{(1.623,4.788)}
\gppoint{gp mark 1}{(1.634,4.790)}
\gppoint{gp mark 1}{(1.644,4.768)}
\gppoint{gp mark 1}{(1.654,4.746)}
\gppoint{gp mark 1}{(1.665,4.742)}
\gppoint{gp mark 1}{(1.675,4.735)}
\gppoint{gp mark 1}{(1.686,4.729)}
\gppoint{gp mark 1}{(1.696,4.721)}
\gppoint{gp mark 1}{(1.706,4.711)}
\gppoint{gp mark 1}{(1.717,4.699)}
\gppoint{gp mark 1}{(1.727,4.688)}
\gppoint{gp mark 1}{(1.738,4.678)}
\gppoint{gp mark 1}{(1.748,4.669)}
\gppoint{gp mark 1}{(1.759,4.662)}
\gppoint{gp mark 1}{(1.769,4.648)}
\gppoint{gp mark 1}{(1.779,4.643)}
\gppoint{gp mark 1}{(1.790,4.617)}
\gppoint{gp mark 1}{(1.800,4.561)}
\gppoint{gp mark 1}{(1.811,4.541)}
\gppoint{gp mark 1}{(1.821,4.536)}
\gppoint{gp mark 1}{(1.832,4.530)}
\gppoint{gp mark 1}{(1.842,4.526)}
\gppoint{gp mark 1}{(1.852,4.520)}
\gppoint{gp mark 1}{(1.863,4.518)}
\gppoint{gp mark 1}{(1.873,4.514)}
\gppoint{gp mark 1}{(1.884,4.510)}
\gppoint{gp mark 1}{(1.894,4.507)}
\gppoint{gp mark 1}{(1.904,4.502)}
\gppoint{gp mark 1}{(1.915,4.497)}
\gppoint{gp mark 1}{(1.925,4.487)}
\gppoint{gp mark 1}{(1.936,4.471)}
\gppoint{gp mark 1}{(1.946,4.457)}
\gppoint{gp mark 1}{(1.957,4.452)}
\gppoint{gp mark 1}{(1.967,4.449)}
\gppoint{gp mark 1}{(1.977,4.444)}
\gppoint{gp mark 1}{(1.988,4.440)}
\gppoint{gp mark 1}{(1.998,4.428)}
\gppoint{gp mark 1}{(2.009,4.408)}
\gppoint{gp mark 1}{(2.019,4.390)}
\gppoint{gp mark 1}{(2.029,4.379)}
\gppoint{gp mark 1}{(2.040,4.369)}
\gppoint{gp mark 1}{(2.050,4.364)}
\gppoint{gp mark 1}{(2.061,4.349)}
\gppoint{gp mark 1}{(2.071,4.333)}
\gppoint{gp mark 1}{(2.082,4.332)}
\gppoint{gp mark 1}{(2.092,4.307)}
\gppoint{gp mark 1}{(2.102,4.282)}
\gppoint{gp mark 1}{(2.113,4.281)}
\gppoint{gp mark 1}{(2.123,4.275)}
\gppoint{gp mark 1}{(2.134,4.274)}
\gppoint{gp mark 1}{(2.144,4.272)}
\gppoint{gp mark 1}{(2.154,4.270)}
\gppoint{gp mark 1}{(2.165,4.268)}
\gppoint{gp mark 1}{(2.175,4.260)}
\gppoint{gp mark 1}{(2.186,4.254)}
\gppoint{gp mark 1}{(2.196,4.244)}
\gppoint{gp mark 1}{(2.207,4.246)}
\gppoint{gp mark 1}{(2.217,4.227)}
\gppoint{gp mark 1}{(2.227,4.166)}
\gppoint{gp mark 1}{(2.238,4.137)}
\gppoint{gp mark 1}{(2.248,4.127)}
\gppoint{gp mark 1}{(2.259,4.113)}
\gppoint{gp mark 1}{(2.269,4.102)}
\gppoint{gp mark 1}{(2.280,4.086)}
\gppoint{gp mark 1}{(2.290,4.075)}
\gppoint{gp mark 1}{(2.300,4.065)}
\gppoint{gp mark 1}{(2.311,4.058)}
\gppoint{gp mark 1}{(2.321,4.049)}
\gppoint{gp mark 1}{(2.332,4.042)}
\gppoint{gp mark 1}{(2.342,4.039)}
\gppoint{gp mark 1}{(2.352,4.032)}
\gppoint{gp mark 1}{(2.363,4.029)}
\gppoint{gp mark 1}{(2.373,4.006)}
\gppoint{gp mark 1}{(2.384,3.981)}
\gppoint{gp mark 1}{(2.394,3.974)}
\gppoint{gp mark 1}{(2.405,3.968)}
\gppoint{gp mark 1}{(2.415,3.963)}
\gppoint{gp mark 1}{(2.425,3.957)}
\gppoint{gp mark 1}{(2.436,3.953)}
\gppoint{gp mark 1}{(2.446,3.948)}
\gppoint{gp mark 1}{(2.457,3.943)}
\gppoint{gp mark 1}{(2.467,3.937)}
\gppoint{gp mark 1}{(2.477,3.927)}
\gppoint{gp mark 1}{(2.488,3.918)}
\gppoint{gp mark 1}{(2.498,3.908)}
\gppoint{gp mark 1}{(2.509,3.899)}
\gppoint{gp mark 1}{(2.519,3.891)}
\gppoint{gp mark 1}{(2.530,3.880)}
\gppoint{gp mark 1}{(2.540,3.871)}
\gppoint{gp mark 1}{(2.550,3.859)}
\gppoint{gp mark 1}{(2.561,3.836)}
\gppoint{gp mark 1}{(2.571,3.811)}
\gppoint{gp mark 1}{(2.582,3.795)}
\gppoint{gp mark 1}{(2.592,3.787)}
\gppoint{gp mark 1}{(2.602,3.783)}
\gppoint{gp mark 1}{(2.613,3.777)}
\gppoint{gp mark 1}{(2.623,3.771)}
\gppoint{gp mark 1}{(2.634,3.767)}
\gppoint{gp mark 1}{(2.644,3.758)}
\gppoint{gp mark 1}{(2.655,3.753)}
\gppoint{gp mark 1}{(2.665,3.749)}
\gppoint{gp mark 1}{(2.675,3.738)}
\gppoint{gp mark 1}{(2.686,3.734)}
\gppoint{gp mark 1}{(2.696,3.732)}
\gppoint{gp mark 1}{(2.707,3.729)}
\gppoint{gp mark 1}{(2.717,3.727)}
\gppoint{gp mark 1}{(2.727,3.723)}
\gppoint{gp mark 1}{(2.738,3.722)}
\gppoint{gp mark 1}{(2.748,3.713)}
\gppoint{gp mark 1}{(2.759,3.707)}
\gppoint{gp mark 1}{(2.769,3.698)}
\gppoint{gp mark 1}{(2.780,3.688)}
\gppoint{gp mark 1}{(2.790,3.682)}
\gppoint{gp mark 1}{(2.800,3.589)}
\gppoint{gp mark 1}{(2.811,3.483)}
\gppoint{gp mark 1}{(2.821,3.473)}
\gppoint{gp mark 1}{(2.832,3.460)}
\gppoint{gp mark 1}{(2.842,3.448)}
\gppoint{gp mark 1}{(2.853,3.442)}
\gppoint{gp mark 1}{(2.863,3.428)}
\gppoint{gp mark 1}{(2.873,3.421)}
\gppoint{gp mark 1}{(2.884,3.414)}
\gppoint{gp mark 1}{(2.894,3.407)}
\gppoint{gp mark 1}{(2.905,3.401)}
\gppoint{gp mark 1}{(2.915,3.399)}
\gppoint{gp mark 1}{(2.925,3.394)}
\gppoint{gp mark 1}{(2.936,3.391)}
\gppoint{gp mark 1}{(2.946,3.384)}
\gppoint{gp mark 1}{(2.957,3.366)}
\gppoint{gp mark 1}{(2.967,3.358)}
\gppoint{gp mark 1}{(2.978,3.352)}
\gppoint{gp mark 1}{(2.988,3.346)}
\gppoint{gp mark 1}{(2.998,3.343)}
\gppoint{gp mark 1}{(3.009,3.336)}
\gppoint{gp mark 1}{(3.019,3.328)}
\gppoint{gp mark 1}{(3.030,3.321)}
\gppoint{gp mark 1}{(3.040,3.309)}
\gppoint{gp mark 1}{(3.050,3.295)}
\gppoint{gp mark 1}{(3.061,3.271)}
\gppoint{gp mark 1}{(3.071,3.261)}
\gppoint{gp mark 1}{(3.082,3.252)}
\gppoint{gp mark 1}{(3.092,3.201)}
\gppoint{gp mark 1}{(3.103,3.167)}
\gppoint{gp mark 1}{(3.113,3.161)}
\gppoint{gp mark 1}{(3.123,3.149)}
\gppoint{gp mark 1}{(3.134,3.146)}
\gppoint{gp mark 1}{(3.144,3.141)}
\gppoint{gp mark 1}{(3.155,3.138)}
\gppoint{gp mark 1}{(3.165,3.137)}
\gppoint{gp mark 1}{(3.175,3.129)}
\gppoint{gp mark 1}{(3.186,3.120)}
\gppoint{gp mark 1}{(3.196,3.112)}
\gppoint{gp mark 1}{(3.207,3.110)}
\gppoint{gp mark 1}{(3.217,3.096)}
\gppoint{gp mark 1}{(3.228,3.086)}
\gppoint{gp mark 1}{(3.238,3.083)}
\gppoint{gp mark 1}{(3.248,3.067)}
\gppoint{gp mark 1}{(3.259,3.059)}
\gppoint{gp mark 1}{(3.269,3.056)}
\gppoint{gp mark 1}{(3.280,3.052)}
\gppoint{gp mark 1}{(3.290,3.050)}
\gppoint{gp mark 1}{(3.301,3.041)}
\gppoint{gp mark 1}{(3.311,3.028)}
\gppoint{gp mark 1}{(3.321,3.016)}
\gppoint{gp mark 1}{(3.332,3.002)}
\gppoint{gp mark 1}{(3.342,2.992)}
\gppoint{gp mark 1}{(3.353,2.985)}
\gppoint{gp mark 1}{(3.363,2.968)}
\gppoint{gp mark 1}{(3.373,2.956)}
\gppoint{gp mark 1}{(3.384,2.940)}
\gppoint{gp mark 1}{(3.394,2.911)}
\gppoint{gp mark 1}{(3.405,2.902)}
\gppoint{gp mark 1}{(3.415,2.900)}
\gppoint{gp mark 1}{(3.426,2.897)}
\gppoint{gp mark 1}{(3.436,2.894)}
\gppoint{gp mark 1}{(3.446,2.887)}
\gppoint{gp mark 1}{(3.457,2.881)}
\gppoint{gp mark 1}{(3.467,2.874)}
\gppoint{gp mark 1}{(3.478,2.865)}
\gppoint{gp mark 1}{(3.488,2.859)}
\gppoint{gp mark 1}{(3.498,2.854)}
\gppoint{gp mark 1}{(3.509,2.848)}
\gppoint{gp mark 1}{(3.519,2.844)}
\gppoint{gp mark 1}{(3.530,2.823)}
\gppoint{gp mark 1}{(3.540,2.801)}
\gppoint{gp mark 1}{(3.551,2.795)}
\gppoint{gp mark 1}{(3.561,2.786)}
\gppoint{gp mark 1}{(3.571,2.774)}
\gppoint{gp mark 1}{(3.582,2.764)}
\gppoint{gp mark 1}{(3.592,2.756)}
\gppoint{gp mark 1}{(3.603,2.752)}
\gppoint{gp mark 1}{(3.613,2.745)}
\gppoint{gp mark 1}{(3.623,2.734)}
\gppoint{gp mark 1}{(3.634,2.722)}
\gppoint{gp mark 1}{(3.644,2.714)}
\gppoint{gp mark 1}{(3.655,2.710)}
\gppoint{gp mark 1}{(3.665,2.695)}
\gppoint{gp mark 1}{(3.676,2.673)}
\gppoint{gp mark 1}{(3.686,2.656)}
\gppoint{gp mark 1}{(3.696,2.642)}
\gppoint{gp mark 1}{(3.707,2.637)}
\gppoint{gp mark 1}{(3.717,2.633)}
\gppoint{gp mark 1}{(3.728,2.623)}
\gppoint{gp mark 1}{(3.738,2.610)}
\gppoint{gp mark 1}{(3.748,2.599)}
\gppoint{gp mark 1}{(3.759,2.594)}
\gppoint{gp mark 1}{(3.769,2.585)}
\gppoint{gp mark 1}{(3.780,2.579)}
\gppoint{gp mark 1}{(3.790,2.573)}
\gppoint{gp mark 1}{(3.801,2.561)}
\gppoint{gp mark 1}{(3.811,2.556)}
\gppoint{gp mark 1}{(3.821,2.549)}
\gppoint{gp mark 1}{(3.832,2.541)}
\gppoint{gp mark 1}{(3.842,2.539)}
\gppoint{gp mark 1}{(3.853,2.531)}
\gppoint{gp mark 1}{(3.863,2.522)}
\gppoint{gp mark 1}{(3.874,2.514)}
\gppoint{gp mark 1}{(3.884,2.504)}
\gppoint{gp mark 1}{(3.894,2.496)}
\gppoint{gp mark 1}{(3.905,2.488)}
\gppoint{gp mark 1}{(3.915,2.480)}
\gppoint{gp mark 1}{(3.926,2.475)}
\gppoint{gp mark 1}{(3.936,2.471)}
\gppoint{gp mark 1}{(3.946,2.465)}
\gppoint{gp mark 1}{(3.957,2.463)}
\gppoint{gp mark 1}{(3.967,2.458)}
\gppoint{gp mark 1}{(3.978,2.432)}
\gppoint{gp mark 1}{(3.988,2.415)}
\gppoint{gp mark 1}{(3.999,2.413)}
\gppoint{gp mark 1}{(4.009,2.404)}
\gppoint{gp mark 1}{(4.019,2.398)}
\gppoint{gp mark 1}{(4.030,2.393)}
\gppoint{gp mark 1}{(4.040,2.385)}
\gppoint{gp mark 1}{(4.051,2.373)}
\gppoint{gp mark 1}{(4.061,2.366)}
\gppoint{gp mark 1}{(4.071,2.365)}
\gppoint{gp mark 1}{(4.082,2.355)}
\gppoint{gp mark 1}{(4.092,2.346)}
\gppoint{gp mark 1}{(4.103,2.325)}
\gppoint{gp mark 1}{(4.113,2.286)}
\gppoint{gp mark 1}{(4.124,2.272)}
\gppoint{gp mark 1}{(4.134,2.266)}
\gppoint{gp mark 1}{(4.144,2.258)}
\gppoint{gp mark 1}{(4.155,2.258)}
\gppoint{gp mark 1}{(4.165,2.254)}
\gppoint{gp mark 1}{(4.176,2.249)}
\gppoint{gp mark 1}{(4.186,2.244)}
\gppoint{gp mark 1}{(4.196,2.237)}
\gppoint{gp mark 1}{(4.207,2.232)}
\gppoint{gp mark 1}{(4.217,2.230)}
\gppoint{gp mark 1}{(4.228,2.228)}
\gppoint{gp mark 1}{(4.238,2.223)}
\gppoint{gp mark 1}{(4.249,2.220)}
\gppoint{gp mark 1}{(4.259,2.212)}
\gppoint{gp mark 1}{(4.269,2.194)}
\gppoint{gp mark 1}{(4.280,2.183)}
\gppoint{gp mark 1}{(4.290,2.175)}
\gppoint{gp mark 1}{(4.301,2.166)}
\gppoint{gp mark 1}{(4.311,2.163)}
\gppoint{gp mark 1}{(4.322,2.161)}
\gppoint{gp mark 1}{(4.332,2.148)}
\gppoint{gp mark 1}{(4.342,2.133)}
\gppoint{gp mark 1}{(4.353,2.124)}
\gppoint{gp mark 1}{(4.363,2.119)}
\gppoint{gp mark 1}{(4.374,2.110)}
\gppoint{gp mark 1}{(4.384,2.105)}
\gppoint{gp mark 1}{(4.394,2.103)}
\gppoint{gp mark 1}{(4.405,2.095)}
\gppoint{gp mark 1}{(4.415,2.085)}
\gppoint{gp mark 1}{(4.426,2.079)}
\gppoint{gp mark 1}{(4.436,2.073)}
\gppoint{gp mark 1}{(4.447,2.066)}
\gppoint{gp mark 1}{(4.457,2.063)}
\gppoint{gp mark 1}{(4.467,2.061)}
\gppoint{gp mark 1}{(4.478,2.057)}
\gppoint{gp mark 1}{(4.488,2.051)}
\gppoint{gp mark 1}{(4.499,2.049)}
\gppoint{gp mark 1}{(4.509,2.046)}
\gppoint{gp mark 1}{(4.519,2.044)}
\gppoint{gp mark 1}{(4.530,2.028)}
\gppoint{gp mark 1}{(4.540,1.987)}
\gppoint{gp mark 1}{(4.551,1.970)}
\gppoint{gp mark 1}{(4.561,1.968)}
\gppoint{gp mark 1}{(4.572,1.962)}
\gppoint{gp mark 1}{(4.582,1.960)}
\gppoint{gp mark 1}{(4.592,1.956)}
\gppoint{gp mark 1}{(4.603,1.953)}
\gppoint{gp mark 1}{(4.613,1.946)}
\gppoint{gp mark 1}{(4.624,1.936)}
\gppoint{gp mark 1}{(4.634,1.925)}
\gppoint{gp mark 1}{(4.644,1.921)}
\gppoint{gp mark 1}{(4.655,1.917)}
\gppoint{gp mark 1}{(4.665,1.901)}
\gppoint{gp mark 1}{(4.676,1.894)}
\gppoint{gp mark 1}{(4.686,1.878)}
\gppoint{gp mark 1}{(4.697,1.852)}
\gppoint{gp mark 1}{(4.707,1.844)}
\gppoint{gp mark 1}{(4.717,1.839)}
\gppoint{gp mark 1}{(4.728,1.835)}
\gppoint{gp mark 1}{(4.738,1.833)}
\gppoint{gp mark 1}{(4.749,1.829)}
\gppoint{gp mark 1}{(4.759,1.829)}
\gppoint{gp mark 1}{(4.769,1.824)}
\gppoint{gp mark 1}{(4.780,1.820)}
\gppoint{gp mark 1}{(4.790,1.817)}
\gppoint{gp mark 1}{(4.801,1.812)}
\gppoint{gp mark 1}{(4.811,1.811)}
\gppoint{gp mark 1}{(4.822,1.792)}
\gppoint{gp mark 1}{(4.832,1.763)}
\gppoint{gp mark 1}{(4.842,1.756)}
\gppoint{gp mark 1}{(4.853,1.753)}
\gppoint{gp mark 1}{(4.863,1.750)}
\gppoint{gp mark 1}{(4.874,1.749)}
\gppoint{gp mark 1}{(4.884,1.744)}
\gppoint{gp mark 1}{(4.895,1.735)}
\gppoint{gp mark 1}{(4.905,1.725)}
\gppoint{gp mark 1}{(4.915,1.719)}
\gppoint{gp mark 1}{(4.926,1.710)}
\gppoint{gp mark 1}{(4.936,1.707)}
\gppoint{gp mark 1}{(4.947,1.700)}
\gppoint{gp mark 1}{(4.957,1.688)}
\gppoint{gp mark 1}{(4.967,1.683)}
\gppoint{gp mark 1}{(4.978,1.664)}
\gppoint{gp mark 1}{(4.988,1.649)}
\gppoint{gp mark 1}{(4.999,1.643)}
\gppoint{gp mark 1}{(5.009,1.638)}
\gppoint{gp mark 1}{(5.020,1.637)}
\gppoint{gp mark 1}{(5.030,1.633)}
\gppoint{gp mark 1}{(5.040,1.632)}
\gppoint{gp mark 1}{(5.051,1.631)}
\gppoint{gp mark 1}{(5.061,1.629)}
\gppoint{gp mark 1}{(5.072,1.626)}
\gppoint{gp mark 1}{(5.082,1.622)}
\gppoint{gp mark 1}{(5.092,1.617)}
\gppoint{gp mark 1}{(5.103,1.613)}
\gppoint{gp mark 1}{(5.113,1.612)}
\gppoint{gp mark 1}{(5.124,1.609)}
\gppoint{gp mark 1}{(5.134,1.601)}
\gppoint{gp mark 1}{(5.145,1.596)}
\gppoint{gp mark 1}{(5.155,1.591)}
\gppoint{gp mark 1}{(5.165,1.588)}
\gppoint{gp mark 1}{(5.176,1.583)}
\gppoint{gp mark 1}{(5.186,1.573)}
\gppoint{gp mark 1}{(5.197,1.563)}
\gppoint{gp mark 1}{(5.207,1.554)}
\gppoint{gp mark 1}{(5.217,1.549)}
\gppoint{gp mark 1}{(5.228,1.546)}
\gppoint{gp mark 1}{(5.238,1.538)}
\gppoint{gp mark 1}{(5.249,1.534)}
\gppoint{gp mark 1}{(5.259,1.530)}
\gppoint{gp mark 1}{(5.270,1.524)}
\gppoint{gp mark 1}{(5.280,1.517)}
\gppoint{gp mark 1}{(5.290,1.511)}
\gppoint{gp mark 1}{(5.301,1.509)}
\gppoint{gp mark 1}{(5.311,1.504)}
\gppoint{gp mark 1}{(5.322,1.497)}
\gppoint{gp mark 1}{(5.332,1.494)}
\gppoint{gp mark 1}{(5.342,1.492)}
\gppoint{gp mark 1}{(5.353,1.491)}
\gppoint{gp mark 1}{(5.363,1.487)}
\gppoint{gp mark 1}{(5.374,1.482)}
\gppoint{gp mark 1}{(5.384,1.480)}
\gppoint{gp mark 1}{(5.395,1.477)}
\gppoint{gp mark 1}{(5.405,1.476)}
\gppoint{gp mark 1}{(5.415,1.474)}
\gppoint{gp mark 1}{(5.426,1.468)}
\gppoint{gp mark 1}{(5.436,1.458)}
\gppoint{gp mark 1}{(5.447,1.450)}
\gppoint{gp mark 1}{(5.457,1.445)}
\gppoint{gp mark 1}{(5.468,1.441)}
\gppoint{gp mark 1}{(5.478,1.436)}
\gppoint{gp mark 1}{(5.488,1.427)}
\gppoint{gp mark 1}{(5.499,1.417)}
\gppoint{gp mark 1}{(5.509,1.414)}
\gppoint{gp mark 1}{(5.520,1.410)}
\gppoint{gp mark 1}{(5.530,1.403)}
\gppoint{gp mark 1}{(5.540,1.400)}
\gppoint{gp mark 1}{(5.551,1.393)}
\gppoint{gp mark 1}{(5.561,1.385)}
\gppoint{gp mark 1}{(5.572,1.383)}
\gppoint{gp mark 1}{(5.582,1.382)}
\gppoint{gp mark 1}{(5.593,1.379)}
\gppoint{gp mark 1}{(5.603,1.374)}
\gppoint{gp mark 1}{(5.613,1.367)}
\gppoint{gp mark 1}{(5.624,1.360)}
\gppoint{gp mark 1}{(5.634,1.357)}
\gppoint{gp mark 1}{(5.645,1.356)}
\gppoint{gp mark 1}{(5.655,1.354)}
\gppoint{gp mark 1}{(5.665,1.350)}
\gppoint{gp mark 1}{(5.676,1.345)}
\gppoint{gp mark 1}{(5.686,1.338)}
\gppoint{gp mark 1}{(5.697,1.328)}
\gppoint{gp mark 1}{(5.707,1.323)}
\gppoint{gp mark 1}{(5.718,1.320)}
\gppoint{gp mark 1}{(5.728,1.308)}
\gppoint{gp mark 1}{(5.738,1.301)}
\gppoint{gp mark 1}{(5.749,1.298)}
\gppoint{gp mark 1}{(5.759,1.296)}
\gppoint{gp mark 1}{(5.770,1.292)}
\gppoint{gp mark 1}{(5.780,1.283)}
\gppoint{gp mark 1}{(5.790,1.277)}
\gppoint{gp mark 1}{(5.801,1.275)}
\gppoint{gp mark 1}{(5.811,1.269)}
\gppoint{gp mark 1}{(5.822,1.263)}
\gppoint{gp mark 1}{(5.832,1.261)}
\gppoint{gp mark 1}{(5.843,1.251)}
\gppoint{gp mark 1}{(5.853,1.243)}
\gppoint{gp mark 1}{(5.863,1.244)}
\gppoint{gp mark 1}{(5.874,1.241)}
\gppoint{gp mark 1}{(5.884,1.239)}
\gppoint{gp mark 1}{(5.895,1.238)}
\gppoint{gp mark 1}{(5.905,1.233)}
\gppoint{gp mark 1}{(5.916,1.228)}
\gppoint{gp mark 1}{(5.926,1.226)}
\gppoint{gp mark 1}{(5.936,1.225)}
\gppoint{gp mark 1}{(5.947,1.224)}
\gppoint{gp mark 1}{(5.957,1.218)}
\gppoint{gp mark 1}{(5.968,1.214)}
\gppoint{gp mark 1}{(5.978,1.201)}
\gppoint{gp mark 1}{(5.988,1.181)}
\gppoint{gp mark 1}{(5.999,1.179)}
\gppoint{gp mark 1}{(6.009,1.175)}
\gppoint{gp mark 1}{(6.020,1.165)}
\gppoint{gp mark 1}{(6.030,1.162)}
\gppoint{gp mark 1}{(6.041,1.161)}
\gppoint{gp mark 1}{(6.051,1.160)}
\gppoint{gp mark 1}{(6.061,1.156)}
\gppoint{gp mark 1}{(6.072,1.150)}
\gppoint{gp mark 1}{(6.082,1.146)}
\gppoint{gp mark 1}{(6.093,1.143)}
\gppoint{gp mark 1}{(6.103,1.138)}
\gppoint{gp mark 1}{(6.113,1.135)}
\gppoint{gp mark 1}{(6.124,1.134)}
\gppoint{gp mark 1}{(6.134,1.131)}
\gppoint{gp mark 1}{(6.145,1.130)}
\gppoint{gp mark 1}{(6.155,1.129)}
\gppoint{gp mark 1}{(6.166,1.125)}
\gppoint{gp mark 1}{(6.176,1.123)}
\gppoint{gp mark 1}{(6.186,1.123)}
\gppoint{gp mark 1}{(6.197,1.120)}
\gppoint{gp mark 1}{(6.207,1.118)}
\gppoint{gp mark 1}{(6.218,1.116)}
\gppoint{gp mark 1}{(6.228,1.116)}
\gppoint{gp mark 1}{(6.238,1.113)}
\gppoint{gp mark 1}{(6.249,1.108)}
\gppoint{gp mark 1}{(6.259,1.104)}
\gppoint{gp mark 1}{(6.270,1.095)}
\gppoint{gp mark 1}{(6.280,1.086)}
\gppoint{gp mark 1}{(6.291,1.086)}
\gppoint{gp mark 1}{(6.301,1.081)}
\gppoint{gp mark 1}{(6.311,1.075)}
\gppoint{gp mark 1}{(6.322,1.074)}
\gppoint{gp mark 1}{(6.332,1.073)}
\gppoint{gp mark 1}{(6.343,1.072)}
\gppoint{gp mark 1}{(6.353,1.070)}
\gppoint{gp mark 1}{(6.363,1.066)}
\gppoint{gp mark 1}{(6.374,1.063)}
\gppoint{gp mark 1}{(6.384,1.060)}
\gppoint{gp mark 1}{(6.395,1.056)}
\gppoint{gp mark 1}{(6.405,1.054)}
\gppoint{gp mark 1}{(6.416,1.054)}
\gppoint{gp mark 1}{(6.426,1.053)}
\gppoint{gp mark 1}{(6.436,1.052)}
\gppoint{gp mark 1}{(6.447,1.050)}
\gppoint{gp mark 1}{(6.457,1.047)}
\gppoint{gp mark 1}{(6.468,1.046)}
\gppoint{gp mark 1}{(6.478,1.045)}
\gppoint{gp mark 1}{(6.489,1.044)}
\gppoint{gp mark 1}{(6.499,1.042)}
\gppoint{gp mark 1}{(6.509,1.040)}
\gppoint{gp mark 1}{(6.520,1.040)}
\gppoint{gp mark 1}{(6.530,1.037)}
\gppoint{gp mark 1}{(6.541,1.033)}
\gppoint{gp mark 1}{(6.551,1.032)}
\gppoint{gp mark 1}{(6.561,1.028)}
\gppoint{gp mark 1}{(6.572,1.025)}
\gppoint{gp mark 1}{(6.582,1.025)}
\gppoint{gp mark 1}{(6.593,1.021)}
\gppoint{gp mark 1}{(6.603,1.017)}
\gppoint{gp mark 1}{(6.614,1.017)}
\gppoint{gp mark 1}{(6.624,1.016)}
\gppoint{gp mark 1}{(6.634,1.015)}
\gppoint{gp mark 1}{(6.645,1.013)}
\gppoint{gp mark 1}{(6.655,1.010)}
\gppoint{gp mark 1}{(6.666,1.007)}
\gppoint{gp mark 1}{(6.676,1.005)}
\gppoint{gp mark 1}{(6.686,1.002)}
\gppoint{gp mark 1}{(6.697,1.001)}
\gppoint{gp mark 1}{(6.707,1.001)}
\gppoint{gp mark 1}{(6.718,0.999)}
\gppoint{gp mark 1}{(6.728,0.998)}
\gppoint{gp mark 1}{(6.739,0.996)}
\gppoint{gp mark 1}{(6.749,0.993)}
\gppoint{gp mark 1}{(6.759,0.993)}
\gppoint{gp mark 1}{(6.770,0.992)}
\gppoint{gp mark 1}{(6.780,0.990)}
\gppoint{gp mark 1}{(6.791,0.988)}
\gppoint{gp mark 1}{(6.801,0.987)}
\gppoint{gp mark 1}{(6.811,0.986)}
\gppoint{gp mark 1}{(6.822,0.984)}
\gppoint{gp mark 1}{(6.832,0.982)}
\gppoint{gp mark 1}{(6.843,0.981)}
\gppoint{gp mark 1}{(6.853,0.980)}
\gppoint{gp mark 1}{(6.864,0.979)}
\gppoint{gp mark 1}{(6.874,0.978)}
\gppoint{gp mark 1}{(6.884,0.975)}
\gppoint{gp mark 1}{(6.895,0.973)}
\gppoint{gp mark 1}{(6.905,0.973)}
\gppoint{gp mark 1}{(6.916,0.972)}
\gppoint{gp mark 1}{(6.926,0.971)}
\gppoint{gp mark 1}{(6.937,0.970)}
\gppoint{gp mark 1}{(6.947,0.967)}
\gppoint{gp mark 1}{(6.957,0.965)}
\gppoint{gp mark 1}{(6.968,0.963)}
\gppoint{gp mark 1}{(6.978,0.961)}
\gppoint{gp mark 1}{(3.677,4.681)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
